Rethinking Multimodal Fusion for Time Series: Text Modalities Need Constrained Fusion

Recent advances in multimodal learning have motivated the integration of auxiliary modalities such as text or vision into time series (TS) forecasting. However, most existing methods provide limited gains, often improving performance only in specific datasets or relying on architecture-specific designs that limit generalization. In this paper, we show that multimodal models with naive fusion strategies (e.g., simple addition or concatenation) often underperform unimodal TS models, which we attribute to the uncontrolled integration of auxiliary modalities which may introduce irrelevant information. Motivated by this observation, we explore various constrained fusion methods designed to control such integration and find that they consistently outperform naive fusion methods. Furthermore, we propose Controlled Fusion Adapter (CFA), a simple plug-in method that enables controlled cross-modal interactions without modifying the TS backbone, integrating only relevant textual information aligned with TS dynamics. CFA employs low rank adapters to filter irrelevant textual information before fusing it into temporal representations. We conduct over 20K experiments across various datasets and TS/text models, demonstrating the effectiveness of the constrained fusion methods. Code is available at: https://github.com/seunghan96/cfa.

==> (inline-0) <==
\begin{tabular}{c|c|l|c|ccc|ccc|ccc>{\columncolor{LightYellow}}c}
\toprule
\multicolumn{1}{c|}{}
 & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack{TS \\ Model}}}
 & \multicolumn{1}{c|}{\multirow{5}{*}{Dataset}}
 & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack{\textbf{Unimodal}\\\textbf{(w/o text)}}}}
 & \multicolumn{6}{c|}{\textbf{Naive}}
 & \multicolumn{4}{c}{\multirow{2.5}{*}{\textbf{Constrained}}}
 \\
\cmidrule(lr){5-10}
 & & & & \multicolumn{3}{c|}{\textbf{Additive}} & \multicolumn{3}{c|}{\textbf{Concat}} & \multicolumn{4}{c}{} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
 & & & & \shortstack{First \\ \cite{li2025language, jia2024gpt4mts}} & \shortstack{Middle \\ (---)} & \shortstack{Last \\ \cite{liu2024time}} & \shortstack{First \\ \cite{UniCast2508, MultiModalForecaster2411, jin2023time}} & \shortstack{Middle \\ (---)} & \shortstack{Last \\ (---)} & \shortstack{Orthogonal \\ (---)} & \shortstack{FiLM \\ \cite{perez2018film}} & \shortstack{Gating \\ \cite{TimeVLM2502,chowdhury2025t3time}} & \shortstack{\textbf{CFA} \\ (Ours)} \\
\midrule
\multirow{21}{*}{\rotatebox{90}{\textbf{Transformer}}}
 & \multirow{10.5}{*}{\rotatebox{90}{
    \textbf{\shortstack{Nonstationary\\Transformer~\cite{Liu2022NonstationaryTransformer}}}
    }} & Agriculture & \cellcolor{gray!20}    0.084 & \blue{0.089} & \textbf{\red{0.082}} & \textbf{\red{0.079}} & \blue{0.090} & \blue{0.084} & \blue{0.892} & \cellcolor{LightGreen1} \textbf{\red{0.084}} & \cellcolor{LightGreen1} \blue{0.085} & \cellcolor{LightGreen1} \blue{0.085} & \textbf{\red{0.082}} \\
 & & Climate & \cellcolor{gray!20}   1.248 & \blue{1.287} & \textbf{\red{1.229}} & \textbf{\red{1.210}} & \textbf{\red{1.215}} & \textbf{\red{1.230}} & \textbf{\red{1.153}} & \cellcolor{LightGreen1} \blue{1.264} & \cellcolor{LightGreen1} \textbf{\red{1.208}} & \cellcolor{LightGreen1} \textbf{\red{1.232}} & \textbf{\red{1.170}} \\
 & & Economy & \cellcolor{gray!20}   0.019 & \blue{0.020} & \blue{0.020} & \blue{0.020} & \blue{0.020} & \blue{0.019} & \blue{4.562} & \cellcolor{LightGreen1} \blue{0.019} & \cellcolor{LightGreen1} \blue{0.019} & \cellcolor{LightGreen1} \blue{0.020} & \textbf{\red{0.019}} \\
 & & Energy & \cellcolor{gray!20}   0.247 & \blue{0.268} & \blue{0.256} & \blue{0.257} & \blue{0.252} & \blue{0.252} & \blue{0.572} & \cellcolor{LightGreen1} \textbf{\red{0.240}} & \cellcolor{LightGreen1} \textbf{\red{0.243}} & \cellcolor{LightGreen1} \textbf{\red{0.243}} & \textbf{\red{0.244}} \\
 & & Environment & \cellcolor{gray!20}   0.437 & \blue{0.478} & \blue{0.447} & \blue{0.437} & \blue{0.447} & \blue{0.453} & \blue{0.461} & \cellcolor{LightGreen1} \blue{0.441} & \cellcolor{LightGreen1} \textbf{\red{0.436}} & \cellcolor{LightGreen1} \blue{0.447} & \blue{0.442} \\
 & & Public Health  & \cellcolor{gray!20}  1.210 & \blue{1.224} & \textbf{\red{1.141}} & \textbf{\red{1.176}} & \blue{1.271} & \blue{1.240} & \blue{1.465} & \cellcolor{LightGreen1} \blue{1.235} & \cellcolor{LightGreen1} \blue{1.285} & \cellcolor{LightGreen1} \textbf{\red{1.153}} & \textbf{\red{1.086}} \\
 & & Security & \cellcolor{gray!20}   106.4 & \blue{106.4} & \blue{107.8} & \blue{107.4} & \textbf{\red{106.1}} & \blue{107.0} & \blue{121.5} & \cellcolor{LightGreen1} \textbf{\red{105.7}} & \cellcolor{LightGreen1} \textbf{\red{105.3}} & \cellcolor{LightGreen1}\textbf{\red{106.1}} & \textbf{\red{105.8}} \\
 & & Social Good & \cellcolor{gray!20}   0.942 & \textbf{\red{0.940}} & \textbf{\red{0.918}} & \textbf{\red{0.893}} & \blue{1.000} & \textbf{\red{0.910}} & \blue{2.362} &\cellcolor{LightGreen1} \blue{0.993} & \cellcolor{LightGreen1} \textbf{\red{0.932}} & \cellcolor{LightGreen1} \textbf{\red{0.925}} & \textbf{\red{0.910}} \\
 & & Traffic & \cellcolor{gray!20}   0.199 & \blue{0.201} & \blue{0.201} & \blue{0.210} & \blue{0.201} & \textbf{\red{0.194}} & \blue{0.419} & \cellcolor{LightGreen1} \blue{0.202} & \cellcolor{LightGreen1} \blue{0.201} & \cellcolor{LightGreen1} \textbf{\red{0.198}} & \textbf{\red{0.197}} \\
\cmidrule{3-14}
& & \multicolumn{2}{c}{\textbf{Win rate (vs. Unimodal) (\%)}} &  11.1 & 44.4 & 44.4 & 22.2 & 33.3 & 11.1 & \cellcolor{LightGreen1} 33.3 & \cellcolor{LightGreen1} 55.6 & \cellcolor{LightGreen1} \underline{66.7} & \textbf{88.9} \\
\cmidrule{2-14}
 & \multirow{10.5}{*}{\rotatebox{90}{\textbf{PatchTST}~\cite{Nie2023PatchTST}}} & Agriculture & \cellcolor{gray!20}   0.092 & \blue{0.092} & \blue{0.093} & \textbf{\red{0.088}} & \blue{0.092} & \blue{0.093} & \blue{0.547} & \cellcolor{LightGreen1} \blue{0.093} & \cellcolor{LightGreen1} \blue{0.092} & \cellcolor{LightGreen1} \blue{0.093} & \textbf{\red{0.091}} \\
 & & Climate & \cellcolor{gray!20}   1.259 & \textbf{\red{1.254}} & \textbf{\red{1.243}} & \blue{1.260} & \textbf{\red{1.254}} & \blue{1.259} & \textbf{\red{1.169}} & \cellcolor{LightGreen1} \textbf{\red{1.243}} & \cellcolor{LightGreen1} \blue{1.265} & \cellcolor{LightGreen1} \textbf{\red{1.236}} & \textbf{\red{1.252}} \\
 & & Economy & \cellcolor{gray!20}   0.017 & \blue{0.017} & \textbf{\red{0.017}} & \blue{0.019} & \blue{0.017} & \blue{0.017} & 
 %\blue{7.014}
 \blue{\textit{Div.}}
  & \cellcolor{LightGreen1} \blue{0.017} & \cellcolor{LightGreen1} \blue{0.018} & \cellcolor{LightGreen1} \blue{0.018} & \textbf{\red{0.017}} \\
 & & Energy & \cellcolor{gray!20}   0.264 & \blue{0.265} & \textbf{\red{0.263}} & \textbf{\red{0.252}} & \blue{0.265} & \textbf{\red{0.258}} & \blue{0.723} & \cellcolor{LightGreen1} \textbf{\red{0.262}} & \cellcolor{LightGreen1} \textbf{\red{0.257}} & \cellcolor{LightGreen1} \textbf{\red{0.260}} & \textbf{\red{0.263}} \\
 & & Environment & \cellcolor{gray!20}   0.502 & \blue{0.502} & \textbf{\red{0.447}} & \textbf{\red{0.492}} & \blue{0.502} & \textbf{\red{0.471}} & \blue{0.583} & \cellcolor{LightGreen1} \textbf{\red{0.456}} & \cellcolor{LightGreen1} \textbf{\red{0.451}} & \cellcolor{LightGreen1} \textbf{\red{0.455}} & \textbf{\red{0.442}} \\
 & & Public Health  & \cellcolor{gray!20}  1.390 & \textbf{\red{1.388}} & \blue{1.413} & \textbf{\red{1.194}} & \textbf{\red{1.388}} & \blue{1.418} & \blue{1.472} & \cellcolor{LightGreen1} \blue{1.400} & \cellcolor{LightGreen1} \textbf{\red{1.384}} & \cellcolor{LightGreen1} \blue{1.394} & \cellcolor{LightYellow}\textbf{\red{1.390}} \\
 & & Security & \cellcolor{gray!20}   109.5 & \textbf{\red{108.8}} & \textbf{\red{106.7}} & \textbf{\red{108.0}} & \textbf{\red{108.8}} & \textbf{\red{107.5}} & \blue{128.7} & \cellcolor{LightGreen1} \textbf{\red{106.5}} & \cellcolor{LightGreen1} \textbf{\red{108.5}} & \cellcolor{LightGreen1} \textbf{\red{108.0}} & \textbf{\red{109.1}} \\
 & & Social Good & \cellcolor{gray!20}   0.955 & \blue{0.966} & \textbf{\red{0.943}} & \textbf{\red{0.890}} & \blue{0.966} & \textbf{\red{0.948}} & \blue{2.195} & \cellcolor{LightGreen1} \textbf{\red{0.943}} & \cellcolor{LightGreen1}\textbf{\red{0.939}} & \cellcolor{LightGreen1}\textbf{\red{0.954}} & \textbf{\red{0.920}} \\
 & & Traffic & \cellcolor{gray!20}   0.199 & \textbf{\red{0.198}} & \blue{0.201} & \blue{0.210} & \textbf{\red{0.198}} & \textbf{\red{0.197}} & \blue{0.744} & \cellcolor{LightGreen1} \textbf{\red{0.198}} & \cellcolor{LightGreen1} \textbf{\red{0.195}} &\cellcolor{LightGreen1} \textbf{\red{0.195}} & \blue{0.201} \\
\cmidrule{3-14}
& & \multicolumn{2}{c}{\textbf{Win rate (vs. Unimodal) (\%)}}   &  44.4 & \underline{66.7} & \underline{66.7} & 44.4 & 55.6 & 11.1 & \cellcolor{LightGreen1} \underline{66.7} & \cellcolor{LightGreen1} \underline{66.7} & \cellcolor{LightGreen1} \underline{66.7} & \textbf{88.9} \\
\midrule
\multirow{21}{*}{\rotatebox{90}{\textbf{Linear/MLP}}}
 & \multirow{10.5}{*}{\rotatebox{90}{\textbf{DLinear~\cite{Zeng2022DLinear}}}} & Agriculture & \cellcolor{gray!20}   0.205 & \textbf{\red{0.183}} & \textbf{\red{0.188}} & \textbf{\red{0.191}} & \blue{0.651} & \blue{0.746} & \blue{0.609} & \cellcolor{LightGreen1} \textbf{\red{0.169}} & \cellcolor{LightGreen1} \blue{0.259} & \cellcolor{LightGreen1} \textbf{\red{0.188}} & \textbf{\red{0.124}} \\
 & & Climate & \cellcolor{gray!20}   1.225 & \blue{1.324} & \blue{1.309} & \blue{1.283} & \blue{1.227} & \textbf{\red{1.167}} & \textbf{\red{1.159}} & \cellcolor{LightGreen1} \blue{1.312} & \cellcolor{LightGreen1} \textbf{\red{1.090}} & \cellcolor{LightGreen1} \blue{1.312} & \textbf{\red{1.098}} \\
 & & Economy & \cellcolor{gray!20}   0.129 & \textbf{\red{0.116}} & \textbf{\red{0.124}} & \textbf{\red{0.126}} & 
 %\blue{8.514} 
 \blue{\textit{Div.}}
 & 
 %\blue{7.431}
 \blue{\textit{Div.}}
  & 
  %\blue{7.379}
  \blue{\textit{Div.}}
   & \cellcolor{LightGreen1} \textbf{\red{0.110}} & \cellcolor{LightGreen1} \blue{0.248} & \cellcolor{LightGreen1} \textbf{\red{0.125}} & \textbf{\red{0.040}} \\
 & & Energy & \cellcolor{gray!20}   0.263 & \blue{0.326} & \blue{0.314} & \blue{0.291} & \blue{0.670} & \blue{0.382} & \blue{0.368} & \cellcolor{LightGreen1} \blue{0.298} & \cellcolor{LightGreen1} \blue{0.313} & \cellcolor{LightGreen1} \blue{0.299} & \textbf{\red{0.243}} \\
 & & Environment & \cellcolor{gray!20}   0.545 & \textbf{\red{0.491}} & \textbf{\red{0.489}} & \textbf{\red{0.479}} & \textbf{\red{0.528}} & \textbf{\red{0.501}} & \textbf{\red{0.497}} & \cellcolor{LightGreen1} \blue{0.549} & \cellcolor{LightGreen1} \textbf{\red{0.500}} & \cellcolor{LightGreen1} \textbf{\red{0.485}} & \blue{0.546} \\
 & & Public Health  & \cellcolor{gray!20}  1.554 & \blue{1.604} & \blue{1.569} & \textbf{\red{1.549}} & \blue{1.790} & \blue{1.637} & \blue{1.570} & \cellcolor{LightGreen1} \blue{1.736} & \cellcolor{LightGreen1} \blue{1.682} & \cellcolor{LightGreen1} \textbf{\red{1.517}} & \textbf{\red{1.530}} \\
 & & Security & \cellcolor{gray!20}   109.0 & \blue{110.7} & \blue{109.8} & \blue{109.2} & \blue{142.6} & \blue{137.6} & \blue{136.1} & \cellcolor{LightGreen1} \blue{110.1} & \cellcolor{LightGreen1} \textbf{\red{108.6}} & \cellcolor{LightGreen1} \blue{109.3} & \textbf{\red{108.8}} \\
 & & Social Good & \cellcolor{gray!20}   0.934 & \blue{1.096} & \blue{1.069} & \blue{1.068} & \blue{1.928} & \blue{1.587} & \blue{1.491} & \cellcolor{LightGreen1} \blue{1.037} & \cellcolor{LightGreen1} \blue{0.981} & \cellcolor{LightGreen1} \blue{1.026} & \textbf{\red{0.904}} \\
 & & Traffic & \cellcolor{gray!20}   0.276 & \blue{0.334} & \blue{0.358} & \blue{0.343} & \blue{0.841} & \blue{0.883} & \blue{0.757} & \cellcolor{LightGreen1} \blue{0.301} & \cellcolor{LightGreen1} \blue{0.333} & \cellcolor{LightGreen1} \blue{0.340} & \textbf{\red{0.233}} \\
\cmidrule{3-14}
& & \multicolumn{2}{c}{\textbf{Win rate (vs. Unimodal) (\%)}}   &  33.3 & 33.3 & \underline{44.4} & 11.1 & 22.2 & 22.2 & \cellcolor{LightGreen1} 22.2 & \cellcolor{LightGreen1} 33.3 & \cellcolor{LightGreen1} \underline{44.4} & \textbf{88.9} \\
\cmidrule{2-14}
 & \multirow{10.5}{*}{\rotatebox{90}{\textbf{TiDE}~\cite{Das2023TiDE}}} & Agriculture & \cellcolor{gray!20}   0.108 & 
%\blue{9.483}
\blue{\textit{Div.}}
 & \textbf{\red{0.107}} & \textbf{\red{0.099}} & %\blue{12.918} 
 \blue{\textit{Div.}}
 & \textbf{\red{0.107}} & \blue{0.824} & \cellcolor{LightGreen1} \textbf{\red{0.096}} & \cellcolor{LightGreen1} \textbf{\red{0.096}} & \cellcolor{LightGreen1} \textbf{\red{0.095}} & \textbf{\red{0.095}} \\
 & & Climate & \cellcolor{gray!20}   1.469 & 
 %\blue{7.064}
 \blue{\textit{Div.}}
  & \blue{1.487} & \blue{1.506} & \blue{2.954} & \blue{1.505} & \textbf{\red{1.231}} & \cellcolor{LightGreen1} \textbf{\red{1.261}} & \cellcolor{LightGreen1} \textbf{\red{1.267}} & \cellcolor{LightGreen1} \textbf{\red{1.255}} & \textbf{\red{1.264}} \\
 & & Economy & \cellcolor{gray!20}   0.035 & 
 %\blue{13.022}
 \blue{\textit{Div.}}
  & \textbf{\red{0.034}} & \blue{0.042} & %\blue{34.269} 
  \blue{\textit{Div.}}
  & \blue{0.038} & 
  %\blue{8.906}
  \blue{\textit{Div.}}
   & \cellcolor{LightGreen1} \textbf{\red{0.017}} & \cellcolor{LightGreen1} \textbf{\red{0.017}} & \cellcolor{LightGreen1} \textbf{\red{0.018}} & \textbf{\red{0.017}} \\
 & & Energy & \cellcolor{gray!20}   0.287 & 
 %\blue{8542.9}
 \blue{\textit{Div.}}
  & \blue{0.290} & \blue{0.291} & %\blue{2676.3}
  \blue{\textit{Div.}}
   & \blue{0.288} & \blue{0.768} & \cellcolor{LightGreen1} \textbf{\red{0.256}} & \cellcolor{LightGreen1} \textbf{\red{0.262}} & \cellcolor{LightGreen1} \textbf{\red{0.259}} & \textbf{\red{0.260}} \\
 & & Environment & \cellcolor{gray!20}   0.534 & 
 %\blue{4138.6}
 \blue{\textit{Div.}}
  & \blue{0.535} & \textbf{\red{0.515}} & %\blue{1549.1}
  \blue{\textit{Div.}}
   & \textbf{\red{0.534}} & \blue{0.555} & \cellcolor{LightGreen1} \textbf{\red{0.534}} & \cellcolor{LightGreen1} \textbf{\red{0.533}} & \cellcolor{LightGreen1}\textbf{\red{0.533}} & \textbf{\red{0.533}} \\
 & & Public Health  & \cellcolor{gray!20}  1.568 & 
 %\blue{3421.2}
 \blue{\textit{Div.}}
  & \textbf{\red{1.561}} & \blue{1.643} & 
  %\blue{1653.0} 
  \blue{\textit{Div.}}
  & \blue{1.588} & \blue{1.752} & \cellcolor{LightGreen1} \textbf{\red{1.459}} & \cellcolor{LightGreen1} \textbf{\red{1.476}} & \cellcolor{LightGreen1} \textbf{\red{1.476}} & \textbf{\red{1.463}} \\
 & & Security & \cellcolor{gray!20}   138.3 & \blue{143.9} & \textbf{\red{135.4}} & \textbf{\red{134.5}} & \blue{140.1} & \textbf{\red{132.2}} & \blue{146.1} & \cellcolor{LightGreen1} \textbf{\red{109.7}} & \cellcolor{LightGreen1} \textbf{\red{109.7}} & \cellcolor{LightGreen1} \textbf{\red{111.7}} & \textbf{\red{110.1}} \\
 & & Social Good & \cellcolor{gray!20}   1.185 & 
 %\blue{327.7} 
 \blue{\textit{Div.}}
 & \textbf{\red{1.083}} & \textbf{\red{1.143}} & \blue{126.8} & \textbf{\red{1.115}} & \blue{2.125} & \cellcolor{LightGreen1} \textbf{\red{1.004}} & \cellcolor{LightGreen1} \textbf{\red{1.025}} & \cellcolor{LightGreen1} \textbf{\red{1.016}} & \textbf{\red{1.001}} \\
 & & Traffic & \cellcolor{gray!20}   0.295 & 
 %\blue{18.014} 
 \blue{\textit{Div.}}
 & \textbf{\red{0.279}} & \blue{0.325} & \blue{6.016} & \blue{0.302} & \blue{0.472} & \cellcolor{LightGreen1} \textbf{\red{0.245}} & \cellcolor{LightGreen1} \textbf{\red{0.247}} & \cellcolor{LightGreen1} \textbf{\red{0.245}} & \textbf{\red{0.244}} \\
\cmidrule{3-14}
& & \multicolumn{2}{c}{\textbf{Win rate (vs. Unimodal) (\%)}}  &  0.0 & \underline{66.7} & 44.4 & 0.0 & 44.4 & 11.1 & \cellcolor{LightGreen1} \textbf{100.0} & \cellcolor{LightGreen1} \textbf{100.0} & \cellcolor{LightGreen1} \textbf{100.0} & \textbf{100.0} \\
\midrule
\multirow{21}{*}{\rotatebox{90}{\textbf{Others}}}
 & \multirow{10.5}{*}{\rotatebox{90}{\textbf{Koopa}~\cite{Koopa2023}}} & Agriculture & \cellcolor{gray!20}   0.091 & \textbf{\red{0.084}} & \textbf{\red{0.084}} & \textbf{\red{0.084}} & 
%\blue{1.462}
\blue{\textit{Div.}}
 & \blue{0.699} & \blue{0.699} & \cellcolor{LightGreen1} \blue{0.092} & \cellcolor{LightGreen1} \blue{0.123} & \cellcolor{LightGreen1} \textbf{\red{0.085}} & \textbf{\red{0.090}} \\
 & & Climate & \cellcolor{gray!20}   1.249 & \blue{5.219} & \blue{1.257} & \blue{1.257} & \blue{2.602} & \textbf{\red{1.147}} & \textbf{\red{1.147}} & \cellcolor{LightGreen1} \blue{1.284} & \cellcolor{LightGreen1}\textbf{\red{1.088}} & \cellcolor{LightGreen1} \blue{1.252} & \textbf{\red{1.248}} \\
 & & Economy & \cellcolor{gray!20}   0.018 & \blue{0.028} & \blue{0.024} & \blue{0.024} & 
 %\blue{7.500}
 \blue{\textit{Div.}}
  & 
  %\blue{7.710}
  \blue{\textit{Div.}}
   & 
   %\blue{7.710}
   \blue{\textit{Div.}}
    & \cellcolor{LightGreen1} \blue{0.028} & \cellcolor{LightGreen1} \blue{0.051} & \cellcolor{LightGreen1} \blue{0.021} & \textbf{\red{0.018}} \\
 & & Energy & \cellcolor{gray!20}   0.253 & 
 %\blue{7429.2} 
 \blue{\textit{Div.}}
 & \textbf{\red{0.252}} & \textbf{\red{0.252}} & %\blue{304.1}
 \blue{\textit{Div.}}
  & \blue{0.534} & \blue{0.534} & \cellcolor{LightGreen1} \blue{0.270} & \cellcolor{LightGreen1} \blue{0.262} & \cellcolor{LightGreen1} \textbf{\red{0.247}} & \textbf{\red{0.253}} \\
 & & Environment & \cellcolor{gray!20}   0.526 & 
 %\blue{2397305888.0} 
 \blue{\textit{Div.}} 
 & \textbf{\red{0.497}} & \textbf{\red{0.497}} & 
 %\blue{69316961.7} 
 \blue{\textit{Div.}}
 & \textbf{\red{0.470}} & \textbf{\red{0.470}} &\cellcolor{LightGreen1} \blue{0.530} & \cellcolor{LightGreen1} \textbf{\red{0.483}} & \cellcolor{LightGreen1} \textbf{\red{0.496}} & \blue{0.527} \\
 & & Public Health  & \cellcolor{gray!20}  1.442 & 
 %\blue{490.0}
 \blue{\textit{Div.}}
  & \textbf{\red{1.184}} & \textbf{\red{1.184}} & 
 %\blue{29.943}
 \blue{\textit{Div.}}
  & \textbf{\red{1.381}} & \textbf{\red{1.381}} & \cellcolor{LightGreen1} \blue{1.637} & \cellcolor{LightGreen1} \textbf{\red{1.367}} & \cellcolor{LightGreen1} \textbf{\red{1.176}} & \textbf{\red{1.439}} \\
 & & Security & \cellcolor{gray!20}   108.5 & \textbf{\red{108.2}} & \textbf{\red{107.6}} & \textbf{\red{107.6}} & \blue{130.1} & \blue{131.6} & \blue{131.6} & \cellcolor{LightGreen1} \blue{110.1} & \cellcolor{LightGreen1} \blue{111.8} & \cellcolor{LightGreen1} \textbf{\red{106.6}} & \textbf{\red{107.0}} \\
 & & Social Good & \cellcolor{gray!20}   0.964 & \blue{0.996} & \blue{0.976} & \blue{0.976} & \blue{2.180} & \blue{2.097} & \blue{2.097} & \cellcolor{LightGreen1} \blue{0.993} & \cellcolor{LightGreen1} \textbf{\red{0.841}} & \cellcolor{LightGreen1} \textbf{\red{0.918}} & \textbf{\red{0.959}} \\
 & & Traffic & \cellcolor{gray!20}   0.233 & \blue{0.256} & \blue{0.244} & \blue{0.244} & \blue{0.431} & \blue{0.366} & \blue{0.366} & \cellcolor{LightGreen1} \blue{0.249} & \cellcolor{LightGreen1} \blue{0.239} & \cellcolor{LightGreen1} \blue{0.242} & \textbf{\red{0.219}} \\
\cmidrule{3-14}
& & \multicolumn{2}{c}{\textbf{Win rate (vs. Unimodal) (\%)}}   &  22.2 & 55.6 & 55.6 & 0.0 & 33.3 & 33.3 & \cellcolor{LightGreen1} 0.0 & \cellcolor{LightGreen1} 44.4 & \cellcolor{LightGreen1} \underline{66.7} & \textbf{88.9} \\
\cmidrule{2-14}
 & \multirow{10.5}{*}{\rotatebox{90}{\textbf{FiLM}~\cite{Zhou2022FiLM}}} & Agriculture & \cellcolor{gray!20}   0.098 & \blue{5.460} & \textbf{\red{0.095}} & \textbf{\red{0.092}} & \blue{1.313} & \blue{0.099} & \blue{0.896} & \cellcolor{LightGreen1}\textbf{\red{0.096}} & \cellcolor{LightGreen1}\textbf{\red{0.097}} & \cellcolor{LightGreen1} \textbf{\red{0.095}} & \textbf{\red{0.094}} \\
 & & Climate & \cellcolor{gray!20}   1.286 & \blue{8.799} & \textbf{\red{1.286}} & \textbf{\red{1.274}} & \blue{6.623} & \blue{1.291} & \textbf{\red{1.168}} & \cellcolor{LightGreen1} \textbf{\red{1.280}} & \cellcolor{LightGreen1} \textbf{\red{1.282}} & \cellcolor{LightGreen1} \textbf{\red{1.274}} & \textbf{\red{1.264}} \\
 & & Economy & \cellcolor{gray!20}   0.018 & 
 %\blue{9.165}
 \blue{\textit{Div.}}
  & \blue{0.022} & \blue{0.029} & 
  %\blue{8.717}
  \blue{\textit{Div.}}
   & \blue{0.022} & \blue{9.140} & \cellcolor{LightGreen1} \blue{0.018} & \cellcolor{LightGreen1} \textbf{\red{0.018}} & \cellcolor{LightGreen1} \blue{0.018} & \textbf{\red{0.018}} \\
 & & Energy & \cellcolor{gray!20}   0.271 & 
 %\blue{11167.6}
 \blue{\textit{Div.}}
  & \blue{0.285} & \blue{0.294} & \blue{0.807} & \blue{0.307} & \blue{0.737} & \cellcolor{LightGreen1} \textbf{\red{0.260}} & \cellcolor{LightGreen1} \textbf{\red{0.268}} & \cellcolor{LightGreen1} \blue{0.275} & \textbf{\red{0.259}} \\
 & & Environment & \cellcolor{gray!20}   0.534 & 
 %\blue{1450800911.2}
 \blue{\textit{Div.}}
  & \textbf{\red{0.504}} & \textbf{\red{0.512}} & 
  %\blue{14674142.4} 
  \blue{\textit{Div.}}
  & \textbf{\red{0.492}} & \blue{0.565} & \cellcolor{LightGreen1} \blue{0.535} & \cellcolor{LightGreen1} \textbf{\red{0.509}} & \cellcolor{LightGreen1} \textbf{\red{0.493}} & \textbf{\red{0.532}} \\
 & & Public Health  & \cellcolor{gray!20}  1.501 & 
 %\blue{902.7} 
 \blue{\textit{Div.}}
 & \blue{1.531} & \blue{1.615} & \blue{2.589} & \blue{1.646} & \blue{1.726} & \cellcolor{LightGreen1} \blue{1.505} & \cellcolor{LightGreen1} \blue{1.529} & \cellcolor{LightGreen1} \textbf{\red{1.493}} & \textbf{\red{1.490}} \\
 & & Security & \cellcolor{gray!20}   118.5 & \blue{122.3} & \textbf{\red{106.7}} & \textbf{\red{114.7}} & %\blue{138.2} 
 \blue{\textit{Div.}}
 & \textbf{\red{107.0}} & \blue{144.7} & \cellcolor{LightGreen1} \textbf{\red{108.8}} & \cellcolor{LightGreen1} \textbf{\red{107.4}} & \cellcolor{LightGreen1}\textbf{\red{107.2}} & \textbf{\red{110.0}} \\
 & & Social Good & \cellcolor{gray!20}   1.057 & 
 %\blue{409.6}
 \blue{\textit{Div.}}
  & \textbf{\red{0.993}} & \textbf{\red{1.032}} & 
 %\blue{187.7}
 \blue{\textit{Div.}}
  & \textbf{\red{1.048}} & \blue{2.289} & \cellcolor{LightGreen1} \textbf{\red{1.013}} & \cellcolor{LightGreen1} \textbf{\red{1.019}} & \cellcolor{LightGreen1} \textbf{\red{0.990}} & \textbf{\red{1.018}} \\
 & & Traffic & \cellcolor{gray!20}   0.230 & \blue{0.587} & \blue{0.231} & \blue{0.239} & \blue{1.064} & \blue{0.237} & \blue{0.698} & \cellcolor{LightGreen1} \blue{0.256} & \cellcolor{LightGreen1}\blue{0.233} &\cellcolor{LightGreen1} \blue{0.238} & \blue{0.234} \\
\cmidrule{3-14}
& & \multicolumn{2}{c}{\textbf{Win rate (vs. Unimodal) (\%)}}  &  0.0 & 55.6 & 55.6 & 0.0 & 33.3 & 11.1 & \cellcolor{LightGreen1} 55.6 & \cellcolor{LightGreen1} \underline{77.8} & \cellcolor{LightGreen1} 66.7 & \textbf{88.9} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|c|c|c|c|c|c|c||c|c|c}
    \toprule 
    %\multicolumn{2.5}{c|}{\multirow{2}{*}{Models}} &
    \multicolumn{1}{c}{\multirow{2.5}{*}{Dataset}} &
    \multicolumn{1}{c}{\multirow{2.5}{*}{$H$}} &
    \multirow{2.5}{*}{SpecTF~\cite{SpecTF2602}} &
    \multirow{2.5}{*}{TaTS~\cite{li2025language}} &
    \multirow{2.5}{*}{MM-TSF~\cite{liu2024time}} &
    \multirow{2.5}{*}{TimeXer~\cite{wang2024timexer}} &
    \multirow{2.5}{*}{FreTS~\cite{yi2023frequency}} &
    \multirow{2.5}{*}{Time-LLM~\cite{jin2023time}} &
    \multirow{2.5}{*}{ChatTime~\cite{wang2025chattime}} &
    \multicolumn{3}{c}{\textbf{CFA} (Ours)} \\
    \cmidrule(lr){10-12}
    \multicolumn{2}{c|}{} & & & & & & & & Transformer~\cite{Liu2022NonstationaryTransformer} & + Linear/MLP~\cite{Das2023TiDE} & Others~\cite{Koopa2023} \\
    \midrule
    \multirow{5.5}{*}{\scalebox{1.0}{Agriculture}}
    & 6  & 0.064 & 0.075 & 0.084 & 0.088 & 0.082 & 0.092 & 0.193 & \best{0.053} & 0.060 & \second{0.056} \\
    & 8  & 0.084 & 0.097 & 0.112 & 0.109 & 0.101 & 0.151 & 0.264 & \best{0.069} & 0.082 & \second{0.076} \\
    & 10 & 0.110 & 0.127 & 0.133 & 0.144 & 0.125 & 0.176 & 0.345 & \best{0.091} & 0.103 & \second{0.100} \\
    & 12 & 0.152 & 0.167 & 0.165 & 0.187 & 0.172 & 0.210 & 0.418 & \best{0.116} & 0.135 & \second{0.128} \\
    \cmidrule(lr){2-12}
    & Avg & 0.103 & 0.112 & 0.123 & 0.132 & 0.120 & 0.157 & 0.305 & \best{0.082} & 0.095 & \second{0.090} \\
    \midrule
    \multirow{5.5}{*}{\scalebox{1.0}{Climate}}
    & 6  & \second{0.904} & 0.990 & 1.074 & 1.027 & \best{0.286} & 1.126 & 1.490 & 1.073 & 1.258 & 1.253 \\
    & 8  & \second{0.927} & 0.998 & 1.067 & 1.059 & \best{0.283} & 1.165 & 1.530 & 1.250 & 1.267 & 1.258 \\
    & 10 & \second{0.965} & 1.010 & 1.100 & 1.067 & \best{0.294} & 1.200 & 1.519 & 1.176 & 1.259 & 1.247 \\
    & 12 & \second{0.960} & 1.012 & 1.101 & 1.058 & \best{0.293} & 1.210 & 1.570 & 1.163 & 1.274 & 1.232 \\
    \cmidrule(lr){2-12}
    & Avg & \best{0.938} & \second{1.002} & 1.053 & 1.053 & 1.289 & 1.175 & 1.528 & 1.166 & 1.265 & 1.248 \\
    \midrule
    \multirow{5.5}{*}{\scalebox{1.0}{Economy}}
    & 6  & \second{0.0084} & \best{0.0080} & 0.0116 & 0.0133 & 0.0150 & 0.0307 & 0.478 & 0.017 & 0.017 & 0.017 \\
    & 8  & \second{0.0086} & \best{0.0083} & 0.0117 & 0.0140 & 0.0149 & 0.0310 & 0.056 & 0.020 & 0.018 & 0.018 \\
    & 10 & \second{0.0085} & \best{0.0083} & 0.0126 & 0.0143 & 0.0155 & 0.0323 & 0.056 & 0.019 & 0.017 & 0.017 \\
    & 12 & \second{0.0086} & \best{0.0084} & 0.0125 & 0.0148 & 0.0154 & 0.0336 & 0.059 & 0.020 & 0.017 & 0.018 \\
    \cmidrule(lr){2-12}
    & Avg & \second{0.0085} & \best{0.0083} & 0.0096 & 0.0096 & 0.0152 & 0.0319 & 0.0547 & 0.019 & 0.017 & 0.018 \\
    \midrule
    \multirow{5.5}{*}{\scalebox{1.0}{Energy}}
    & 12 & \best{0.096} & 0.103 & 0.117 & 0.137 & 0.127 & 0.105 & 0.135 & \second{0.101} & 0.112 & 0.107 \\
    & 24 & \second{0.199} & 0.206 & 0.210 & 0.242 & 0.245 & 0.216 & 0.238 & \best{0.186} & 0.220 & 0.205 \\
    & 36 & \best{0.282} & 0.313 & 0.307 & 0.324 & 0.337 & 0.307 & 0.328 & 0.306 & 0.300 & \second{0.299} \\
    & 48 & 0.406 & 0.433 & 0.447 & 0.447 & 0.487 & 0.427 & 0.435 & \second{0.404} & 0.408 & \best{0.402} \\
    \cmidrule(lr){2-12}
    & Avg & \best{0.246} & 0.264 & 0.270 & 0.288 & 0.299 & 0.264 & 0.284 & \second{0.249} & 0.260 & 0.253 \\
    \midrule
    % \multirow{5.5}{*}{\scalebox{1.0}{Environment}}
    % & 48  & \best{0.265} & \second{0.267} & 0.288 & 0.270 & 0.350 & 0.314 & 0.342 & 0.439 & 0.484 & 0.481 \\
    % & 96  & \best{0.265} & \second{0.268} & 0.294 & 0.280 & 0.367 & 0.352 & 0.351 & 0.439 & 0.540 & 0.536 \\
    % & 192 & \best{0.255} & \second{0.268} & 0.292 & 0.271 & 0.385 & 0.354 & 0.345 & 0.436 & 0.576 & 0.564 \\
    % & 336 & \best{0.253} & \second{0.262} & 0.291 & 0.267 & 0.386 & 0.348 & 0.342 & 0.408 & 0.534 & 0.528 \\
    % \cmidrule(lr){2-12}
    % & Avg & \best{0.259} & \second{0.266} & 0.391 & 0.272 & 0.372 & 0.342 & 0.345 & 0.431 & 0.534 & 0.527 \\
    % \midrule
    \multirow{5.5}{*}{\scalebox{1.0}{Health}}
    & 12 & 0.985 & \second{0.979} & 1.196 & 1.181 & 1.141 & 1.308 & 1.382 & \best{0.724} & 1.106 & 1.008 \\
    & 24 & \second{1.256} & 1.297 & 1.440 & 1.402 & 1.546 & 1.724 & 1.758 & \best{1.032} & 1.425 & 1.410 \\
    & 36 & \second{1.395} & 1.442 & 1.669 & 1.455 & 1.691 & 1.869 & 1.904 & \best{1.371} & 1.602 & 1.625 \\
    & 48 & \second{1.470} & 1.519 & 1.755 & 1.538 & 1.790 & 1.895 & 1.930 & \best{1.269} & 1.740 & 1.715 \\
    \cmidrule(lr){2-12}
    & Avg & \second{1.276} & 1.340 & 1.508 & 1.394 & 1.542 & 1.699 & 1.730 & \best{1.099} & 1.468 & 1.440 \\
    \midrule
    \multirow{5.5}{*}{\scalebox{1.0}{Security}}
    & 6  & 106.364 & 108.460 & 113.759 & 106.859 & 126.132 & 106.535 & 113.701 & \best{99.239} & 107.5 & \second{104.5} \\
    & 8  & 106.947 & 110.180 & 115.563 & 109.134 & 129.167 & 108.205 & 117.083 & \best{105.3} & 109.4 & \second{105.5} \\
    & 10 & 109.767 & 111.352 & 116.793 & 110.484 & 129.848 & 109.566 & 123.805 & \best{107.8} & 111.9 & \second{108.7} \\
    & 12 & 110.567 & 112.405 & 117.897 & 111.411 & 130.346 & 110.865 & 190.503 & \second{109.7} & 111.7 & \best{109.4} \\
    \cmidrule(lr){2-12}
    & Avg & 108.4 & 110.6 & 116.0 & 109.5 & 128.9 & 108.8 & 136.273 & \best{105.5} & 110.1 & \second{107.0} \\
    \midrule
    \multirow{5.5}{*}{\scalebox{1.0}{Social Good}}
    & 6  & 0.907 & 0.943 & 1.088 & 0.924 & 1.008 & 0.888 & 1.193 & \best{0.793} & \second{0.843} & 0.849 \\
    & 8  & 0.939 & 1.012 & 1.183 & 0.978 & 1.017 & 0.916 & 1.117 & \best{0.897} & 0.947 & \second{0.914} \\
    & 10 & \second{0.962} & 0.996 & 1.198 & 1.018 & 1.145 & 1.039 & 1.241 & \best{0.928} & 1.068 & 0.994 \\
    & 12 & \second{1.040} & 1.058 & 1.264 & 1.089 & 1.174 & 1.492 & 1.189 & \best{1.020} & 1.147 & 1.079 \\
    \cmidrule(lr){2-12}
    & Avg & 0.962 & 1.012 & 1.183 & 1.002 & 1.086 & 1.084 & 1.185 & \best{0.910} & 1.001 & \second{0.959} \\
    \midrule
    \multirow{5.5}{*}{\scalebox{1.0}{Traffic}}
    & 6  & \second{0.169} & 0.182 & 0.186 & \best{0.166} & 0.200 & 0.271 & 0.255 & 0.172 & 0.233 & 0.196 \\
    & 8  & \second{0.169} & 0.184 & 0.190 & \best{0.167} & 0.199 & 0.276 & 0.257 & 0.180 & 0.224 & 0.207 \\
    & 10 & \best{0.173} & 0.190 & 0.195 & \second{0.176} & 0.205 & 0.279 & 0.259 & 0.187 & 0.229 & 0.209 \\
    & 12 & \best{0.175} & 0.213 & 0.217 & \second{0.197} & 0.215 & 0.333 & 0.261 & 0.243 & 0.289 & 0.269 \\
    \cmidrule(lr){2-12}
    & Avg & \best{0.171} & 0.192 & 0.197 & \second{0.176} & 0.205 & 0.289 & 0.258 & 0.196 & 0.244 & 0.220 \\
    \midrule
  \end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Nonstationary Transformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.051 & \blue{0.053} & \blue{0.052} & \blue{0.052} & \blue{0.060} & \blue{0.055} & \blue{3.611} & \blue{0.051} & \blue{0.054} & \blue{0.056} & \blue{0.053} \\
 &  & \hz{8} & 0.071 & \textbf{\red{0.069}} & \textbf{\red{0.071}} & \textbf{\red{0.067}} & \blue{0.072} & \textbf{\red{0.071}} & \blue{1.243} & \blue{0.072} & \blue{0.071} & \blue{0.073} & \textbf{\red{0.069}} \\
 &  & \hz{10} & 0.092 & \blue{0.100} & \textbf{\red{0.089}} & \textbf{\red{0.088}} & \blue{0.098} & \textbf{\red{0.090}} & \blue{0.398} & \textbf{\red{0.091}} & \textbf{\red{0.090}} & \textbf{\red{0.091}} & \textbf{\red{0.091}} \\
 &  & \hz{12} & 0.116 & \blue{0.121} & \blue{0.119} & \textbf{\red{0.109}} & \blue{0.121} & \blue{0.120} & \blue{0.353} & \blue{0.118} & \blue{0.128} & \blue{0.119} & \blue{0.116} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.205 & \blue{1.305} & \blue{1.310} & \textbf{\red{1.172}} & \textbf{\red{1.124}} & \blue{1.235} & \blue{1.233} & \blue{1.289} & \textbf{\red{1.185}} & \blue{1.272} & \textbf{\red{1.073}} \\
 &  & \hz{8} & 1.240 & \textbf{\red{1.225}} & \textbf{\red{1.124}} & \textbf{\red{1.219}} & \textbf{\red{1.231}} & \blue{1.300} & \textbf{\red{1.064}} & \blue{1.289} & \textbf{\red{1.238}} & \textbf{\red{1.202}} & \blue{1.250} \\
 &  & \hz{10} & 1.283 & \blue{1.296} & \textbf{\red{1.275}} & \textbf{\red{1.240}} & \textbf{\red{1.217}} & \textbf{\red{1.172}} & \textbf{\red{1.059}} & \textbf{\red{1.245}} & \textbf{\red{1.224}} & \blue{1.296} & \textbf{\red{1.176}} \\
 &  & \hz{12} & 1.262 & \textbf{\red{1.233}} & \textbf{\red{1.199}} & \textbf{\red{1.205}} & \textbf{\red{1.257}} & \textbf{\red{1.239}} & \textbf{\red{1.069}} & \textbf{\red{1.219}} & \textbf{\red{1.202}} & \textbf{\red{1.203}} & \textbf{\red{1.163}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.016 & \blue{0.021} & \blue{0.018} & \blue{0.017} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \blue{8.469} & \blue{0.017} & \blue{0.017} & \blue{0.017} & \blue{0.017} \\
 &  & \hz{8} & 0.018 & \blue{0.020} & \blue{0.019} & \blue{0.020} & \textbf{\red{0.017}} & \blue{0.018} & \blue{8.968} & \textbf{\red{0.018}} & \blue{0.019} & \blue{0.019} & \blue{0.020} \\
 &  & \hz{10} & 0.020 & \blue{0.020} & \textbf{\red{0.019}} & \blue{0.023} & \blue{0.020} & \textbf{\red{0.019}} & \blue{1.101} & \blue{0.021} & \textbf{\red{0.019}} & \blue{0.023} & \textbf{\red{0.019}} \\
 &  & \hz{12} & 0.020 & \blue{0.022} & \textbf{\red{0.019}} & \blue{0.022} & \blue{0.022} & \textbf{\red{0.020}} & \blue{1.087} & \blue{0.021} & \blue{0.021} & \textbf{\red{0.019}} & \textbf{\red{0.020}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.106 & \blue{0.106} & \textbf{\red{0.102}} & \textbf{\red{0.099}} & \textbf{\red{0.086}} & \textbf{\red{0.100}} & \blue{0.181} & \textbf{\red{0.102}} & \textbf{\red{0.094}} & \textbf{\red{0.099}} & \textbf{\red{0.101}} \\
 &  & \hz{24} & 0.159 & \blue{0.205} & \blue{0.210} & \blue{0.206} & \blue{0.207} & \blue{0.188} & \blue{0.555} & \blue{0.208} & \blue{0.166} & \blue{0.179} & \blue{0.186} \\
 &  & \hz{36} & 0.333 & \textbf{\red{0.312}} & \textbf{\red{0.315}} & \textbf{\red{0.324}} & \textbf{\red{0.304}} & \textbf{\red{0.282}} & \blue{0.496} & \textbf{\red{0.311}} & \textbf{\red{0.304}} & \textbf{\red{0.287}} & \textbf{\red{0.306}} \\
 &  & \hz{48} & 0.391 & \blue{0.461} & \textbf{\red{0.379}} & \blue{0.408} & \blue{0.413} & \blue{0.412} & \blue{0.499} & \textbf{\red{0.365}} & \textbf{\red{0.354}} & \textbf{\red{0.338}} & \blue{0.404} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.430 & \textbf{\red{0.428}} & \blue{0.433} & \blue{0.433} & \blue{0.432} & \blue{0.436} & \blue{0.451} & \textbf{\red{0.427}} & \textbf{\red{0.425}} & \textbf{\red{0.428}} & \blue{0.439} \\
 &  & \hz{96} & 0.433 & \blue{0.482} & \textbf{\red{0.428}} & \blue{0.434} & \textbf{\red{0.419}} & \blue{0.455} & \blue{0.452} & \blue{0.457} & \blue{0.434} & \blue{0.457} & \blue{0.439} \\
 &  & \hz{192} & 0.443 & \blue{0.499} & \textbf{\red{0.438}} & \textbf{\red{0.442}} & \textbf{\red{0.420}} & \blue{0.473} & \blue{0.455} & \textbf{\red{0.430}} & \textbf{\red{0.432}} & \blue{0.475} & \textbf{\red{0.436}} \\
 &  & \hz{336} & 0.438 & \blue{0.472} & \textbf{\red{0.434}} & \textbf{\red{0.431}} & \textbf{\red{0.435}} & \blue{0.450} & \blue{0.477} & \blue{0.454} & \blue{0.458} & \textbf{\red{0.430}} & \textbf{\red{0.408}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.841 & \textbf{\red{0.816}} & \textbf{\red{0.828}} & \blue{0.999} & \textbf{\red{0.817}} & \blue{0.911} & \blue{1.209} & \blue{0.858} & \textbf{\red{0.796}} & \textbf{\red{0.716}} & \textbf{\red{0.724}} \\
 &  & \hz{24} & 1.160 & \blue{1.248} & \textbf{\red{0.948}} & \blue{1.247} & \textbf{\red{1.102}} & \blue{1.236} & \blue{1.866} & \blue{1.186} & \blue{1.351} & \blue{1.222} & \textbf{\red{1.032}} \\
 &  & \hz{36} & 1.247 & \blue{1.442} & \textbf{\red{1.205}} & \blue{1.298} & \blue{1.432} & \blue{1.442} & \blue{1.619} & \blue{1.361} & \textbf{\red{1.201}} & \blue{1.340} & \blue{1.371} \\
 &  & \hz{48} & 1.593 & \blue{1.622} & \textbf{\red{1.408}} & \textbf{\red{1.301}} & \blue{1.614} & \textbf{\red{1.241}} & \blue{1.749} & \textbf{\red{1.541}} & \textbf{\red{1.531}} & \textbf{\red{1.343}} & \textbf{\red{1.269}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 103.4 & \textbf{\red{102.3}} & \textbf{\red{102.0}} & \textbf{\red{100.3}} & \textbf{\red{101.3}} & \textbf{\red{101.3}} & \blue{123.2} & \textbf{\red{100.6}} & \textbf{\red{100.8}} & \textbf{\red{102.3}} & \textbf{\red{99.239}} \\
 &  & \hz{8} & 104.9 & \blue{106.7} & \blue{105.3} & \blue{105.6} & \blue{106.1} & \blue{105.0} & \blue{123.6} & \textbf{\red{104.5}} & \textbf{\red{103.5}} & \textbf{\red{104.3}} & \blue{105.3} \\
 &  & \hz{10} & 107.8 & \blue{107.9} & \blue{108.5} & \blue{108.0} & \textbf{\red{107.5}} & \blue{107.9} & \blue{122.1} & \textbf{\red{107.8}} & \blue{108.3} & \blue{107.9} & \textbf{\red{107.8}} \\
 &  & \hz{12} & 109.3 & \blue{109.7} & \blue{110.0} & \blue{110.2} & \blue{109.5} & \blue{109.4} & \blue{119.5} & \textbf{\red{109.2}} & \textbf{\red{109.0}} & \blue{109.4} & \blue{109.7} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.790 & \blue{0.811} & \blue{0.811} & \textbf{\red{0.763}} & \blue{0.817} & \textbf{\red{0.771}} & \blue{4.397} & \blue{0.810} & \blue{0.828} & \blue{0.799} & \blue{0.793} \\
 &  & \hz{8} & 0.909 & \blue{0.951} & \textbf{\red{0.880}} & \blue{0.912} & \blue{0.944} & \textbf{\red{0.883}} & \blue{2.817} & \blue{0.951} & \blue{0.911} & \textbf{\red{0.899}} & \textbf{\red{0.897}} \\
 &  & \hz{10} & 1.018 & \textbf{\red{0.963}} & \textbf{\red{0.979}} & \textbf{\red{0.947}} & \blue{1.045} & \textbf{\red{0.983}} & \blue{1.095} & \blue{1.071} & \textbf{\red{0.933}} & \textbf{\red{0.987}} & \textbf{\red{0.928}} \\
 &  & \hz{12} & 1.073 & \blue{1.165} & \textbf{\red{1.038}} & \textbf{\red{0.997}} & \blue{1.075} & \blue{1.150} & \textbf{\red{1.071}} & \blue{1.169} & \blue{1.102} & \blue{1.098} & \textbf{\red{1.020}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.182 & \blue{0.183} & \textbf{\red{0.171}} & \textbf{\red{0.180}} & \textbf{\red{0.178}} & \textbf{\red{0.171}} & \blue{0.876} & \blue{0.186} & \blue{0.187} & \textbf{\red{0.174}} & \textbf{\red{0.172}} \\
 &  & \hz{8} & 0.185 & \textbf{\red{0.184}} & \blue{0.188} & \blue{0.194} & \blue{0.202} & \blue{0.191} & \blue{0.622} & \blue{0.190} & \textbf{\red{0.185}} & \textbf{\red{0.185}} & \textbf{\red{0.180}} \\
 &  & \hz{10} & 0.187 & \blue{0.191} & \textbf{\red{0.187}} & \blue{0.191} & \blue{0.198} & \blue{0.189} & \blue{0.223} & \blue{0.189} & \blue{0.189} & \blue{0.191} & \blue{0.187} \\
 &  & \hz{12} & 0.243 & \blue{0.254} & \blue{0.253} & \blue{0.251} & \textbf{\red{0.240}} & \textbf{\red{0.240}} & \blue{0.269} & \blue{0.251} & \blue{0.243} & \textbf{\red{0.242}} & \textbf{\red{0.243}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 25.0 & \textbf{63.9} & 47.2 & 47.2 & 44.4 & 11.1 & 38.9 & 52.8 & 50.0 & \underline{61.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Koopa}}} & \mr{4}{Agriculture} & \hz{6} & 0.059 & \textbf{\red{0.056}} & \textbf{\red{0.058}} & \textbf{\red{0.058}} & \blue{5.693} & \blue{3.044} & \blue{3.044} & \blue{0.060} & \blue{0.067} & \textbf{\red{0.055}} & \textbf{\red{0.056}} \\
 &  & \hz{8} & 0.077 & \blue{0.078} & \textbf{\red{0.072}} & \textbf{\red{0.072}} & \blue{0.173} & \blue{0.108} & \blue{0.108} & \textbf{\red{0.076}} & \blue{0.092} & \textbf{\red{0.073}} & \textbf{\red{0.076}} \\
 &  & \hz{10} & 0.099 & \textbf{\red{0.091}} & \textbf{\red{0.090}} & \textbf{\red{0.090}} & \blue{0.426} & \blue{0.624} & \blue{0.624} & \blue{0.100} & \blue{0.127} & \textbf{\red{0.091}} & \blue{0.100} \\
 &  & \hz{12} & 0.129 & \textbf{\red{0.119}} & \textbf{\red{0.117}} & \textbf{\red{0.117}} & \blue{1.032} & \blue{1.233} & \blue{1.233} & \blue{0.131} & \blue{0.155} & \textbf{\red{0.117}} & \textbf{\red{0.128}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.251 & \blue{6.593} & \blue{1.258} & \blue{1.258} & \blue{4.140} & \textbf{\red{1.219}} & \textbf{\red{1.219}} & \blue{1.277} & \textbf{\red{1.069}} & \blue{1.253} & \blue{1.253} \\
 &  & \hz{8} & 1.264 & \blue{1.499} & \textbf{\red{1.261}} & \textbf{\red{1.261}} & \textbf{\red{1.192}} & \textbf{\red{1.122}} & \textbf{\red{1.122}} & \blue{1.291} & \textbf{\red{1.057}} & \textbf{\red{1.262}} & \textbf{\red{1.258}} \\
 &  & \hz{10} & 1.247 & \blue{3.355} & \blue{1.254} & \blue{1.254} & \blue{1.404} & \textbf{\red{1.045}} & \textbf{\red{1.045}} & \blue{1.296} & \textbf{\red{1.112}} & \textbf{\red{1.243}} & \blue{1.247} \\
 &  & \hz{12} & 1.232 & \blue{1.254} & \blue{1.252} & \blue{1.252} & \textbf{\red{1.187}} & \textbf{\red{1.191}} & \textbf{\red{1.191}} & \blue{1.260} & \textbf{\red{1.070}} & \blue{1.242} & \blue{1.232} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.021 & \blue{0.033} & \blue{0.027} & \blue{0.027} & \blue{13.556} & \blue{16.346} & \blue{16.346} & \blue{0.028} & \blue{0.044} & \blue{0.026} & \textbf{\red{0.017}} \\
 &  & \hz{8} & 0.017 & \blue{0.018} & \blue{0.020} & \blue{0.020} & \blue{0.628} & \blue{0.540} & \blue{0.540} & \blue{0.024} & \blue{0.072} & \blue{0.018} & \blue{0.018} \\
 &  & \hz{10} & 0.017 & \blue{0.022} & \blue{0.027} & \blue{0.027} & \blue{3.752} & \blue{3.152} & \blue{3.152} & \blue{0.027} & \blue{0.064} & \blue{0.018} & \textbf{\red{0.017}} \\
 &  & \hz{12} & 0.018 & \blue{0.028} & \blue{0.028} & \blue{0.028} & \blue{0.304} & \blue{15.139} & \blue{15.139} & \blue{0.027} & \blue{0.085} & \blue{0.022} & \blue{0.018} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.107 & \blue{2140.3} & \blue{0.108} & \blue{0.108} & \blue{56.945} & \blue{0.156} & \blue{0.156} & \blue{0.117} & \blue{0.109} & \blue{0.110} & \blue{0.107} \\
 &  & \hz{24} & 0.216 & \blue{0.256} & \textbf{\red{0.209}} & \textbf{\red{0.209}} & \blue{283.8} & \blue{0.384} & \blue{0.384} & \blue{0.234} & \blue{0.216} & \textbf{\red{0.199}} & \textbf{\red{0.205}} \\
 &  & \hz{36} & 0.300 & \textbf{\red{0.284}} & \textbf{\red{0.296}} & \textbf{\red{0.296}} & \blue{1.199} & \blue{0.553} & \blue{0.553} & \blue{0.310} & \textbf{\red{0.296}} & \textbf{\red{0.296}} & \textbf{\red{0.299}} \\
 &  & \hz{48} & 0.388 & \blue{4008.7} & \blue{0.397} & \blue{0.397} & \blue{2.901} & \blue{1.672} & \blue{1.672} & \blue{0.428} & \blue{0.410} & \blue{0.392} & \blue{0.402} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.482 & \blue{271860512.0} & \textbf{\red{0.455}} & \textbf{\red{0.455}} & \blue{53946020.0} & \textbf{\red{0.451}} & \textbf{\red{0.451}} & \blue{0.488} & \textbf{\red{0.449}} & \textbf{\red{0.476}} & \textbf{\red{0.481}} \\
 &  & \hz{96} & 0.526 & \blue{488845344.0} & \textbf{\red{0.492}} & \textbf{\red{0.492}} & \blue{3337.4} & \textbf{\red{0.484}} & \textbf{\red{0.484}} & \blue{0.538} & \textbf{\red{0.454}} & \textbf{\red{0.490}} & \blue{0.536} \\
 &  & \hz{192} & 0.567 & \blue{1306404992.0} & \textbf{\red{0.524}} & \textbf{\red{0.524}} & \blue{284732.7} & \textbf{\red{0.490}} & \textbf{\red{0.490}} & \textbf{\red{0.565}} & \textbf{\red{0.483}} & \textbf{\red{0.510}} & \textbf{\red{0.564}} \\
 &  & \hz{336} & 0.525 & \blue{82270.4} & \blue{0.535} & \blue{0.535} & \blue{80511.4} & \textbf{\red{0.496}} & \textbf{\red{0.496}} & \blue{0.530} & \textbf{\red{0.490}} & \textbf{\red{0.523}} & \blue{0.528} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.029 & \blue{1297.5} & \textbf{\red{0.995}} & \textbf{\red{0.995}} & \blue{36.918} & \textbf{\red{1.015}} & \textbf{\red{1.015}} & \blue{1.269} & \blue{1.233} & \textbf{\red{0.915}} & \textbf{\red{1.008}} \\
 &  & \hz{24} & 1.402 & \textbf{\red{1.145}} & \textbf{\red{1.152}} & \textbf{\red{1.152}} & \blue{1.983} & \textbf{\red{1.242}} & \textbf{\red{1.242}} & \blue{1.546} & \textbf{\red{1.379}} & \textbf{\red{1.188}} & \blue{1.410} \\
 &  & \hz{36} & 1.614 & \textbf{\red{1.287}} & \textbf{\red{1.259}} & \textbf{\red{1.259}} & \blue{2.083} & \textbf{\red{1.532}} & \textbf{\red{1.532}} & \blue{1.762} & \textbf{\red{1.311}} & \textbf{\red{1.283}} & \blue{1.625} \\
 &  & \hz{48} & 1.728 & \textbf{\red{1.478}} & \textbf{\red{1.378}} & \textbf{\red{1.378}} & \blue{1.793} & \blue{1.950} & \blue{1.950} & \blue{1.871} & \textbf{\red{1.455}} & \textbf{\red{1.362}} & \textbf{\red{1.715}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 105.1 & \textbf{\red{97.736}} & \textbf{\red{103.4}} & \textbf{\red{103.4}} & \blue{136.4} & \blue{140.4} & \blue{140.4} & \textbf{\red{104.9}} & \blue{109.3} & \textbf{\red{103.5}} & \textbf{\red{104.5}} \\
 &  & \hz{8} & 109.1 & \textbf{\red{106.4}} & \blue{111.6} & \blue{111.6} & \blue{110.4} & \blue{110.4} & \blue{110.4} & \blue{113.7} & \blue{113.0} & \textbf{\red{107.2}} & \textbf{\red{105.5}} \\
 &  & \hz{10} & 108.8 & \textbf{\red{100.8}} & \textbf{\red{108.8}} & \textbf{\red{108.8}} & \blue{117.7} & \blue{118.3} & \blue{118.3} & \blue{110.6} & \blue{111.6} & \blue{108.8} & \textbf{\red{108.7}} \\
 &  & \hz{12} & 111.3 & \textbf{\red{109.4}} & \textbf{\red{110.3}} & \textbf{\red{110.3}} & \blue{158.4} & \blue{149.1} & \blue{149.1} & \blue{113.0} & \blue{116.9} & \textbf{\red{110.2}} & \textbf{\red{109.4}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.849 & \blue{0.854} & \blue{0.869} & \blue{0.869} & \blue{3.863} & \blue{3.757} & \blue{3.757} & \textbf{\red{0.847}} & \textbf{\red{0.739}} & \textbf{\red{0.793}} & \blue{0.849} \\
 &  & \hz{8} & 0.931 & \blue{1.195} & \textbf{\red{0.911}} & \textbf{\red{0.911}} & \textbf{\red{0.929}} & \blue{0.962} & \blue{0.962} & \blue{0.939} & \textbf{\red{0.849}} & \textbf{\red{0.877}} & \textbf{\red{0.914}} \\
 &  & \hz{10} & 0.985 & \blue{1.145} & \blue{1.005} & \blue{1.005} & \blue{1.291} & \blue{1.245} & \blue{1.245} & \blue{0.998} & \textbf{\red{0.859}} & \textbf{\red{0.895}} & \blue{0.994} \\
 &  & \hz{12} & 1.078 & \textbf{\red{1.045}} & \textbf{\red{1.059}} & \textbf{\red{1.059}} & \blue{3.136} & \blue{2.738} & \blue{2.738} & \textbf{\red{1.060}} & \textbf{\red{0.889}} & \textbf{\red{1.020}} & \blue{1.079} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.226 & \blue{0.280} & \textbf{\red{0.221}} & \textbf{\red{0.221}} & \blue{1.695} & \blue{1.863} & \blue{1.863} & \blue{0.245} & \blue{0.238} & \blue{0.232} & \textbf{\red{0.196}} \\
 &  & \hz{8} & 0.214 & \textbf{\red{0.213}} & \blue{0.225} & \blue{0.225} & \textbf{\red{0.204}} & \textbf{\red{0.213}} & \textbf{\red{0.213}} & \blue{0.227} & \blue{0.219} & \textbf{\red{0.211}} & \textbf{\red{0.207}} \\
 &  & \hz{10} & 0.216 & \blue{0.223} & \blue{0.224} & \blue{0.224} & \blue{0.653} & \blue{0.498} & \blue{0.498} & \blue{0.224} & \blue{0.218} & \blue{0.221} & \textbf{\red{0.209}} \\
 &  & \hz{12} & 0.274 & \blue{0.337} & \blue{0.285} & \blue{0.285} & \blue{2.742} & \blue{1.386} & \blue{1.386} & \blue{0.280} & \blue{0.277} & \blue{0.283} & \textbf{\red{0.269}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 36.1 & 55.6 & 55.6 & 11.1 & 33.3 & 33.3 & 13.9 & 44.4 & \textbf{66.7} & \underline{58.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{DLinear}}} & \mr{4}{Agriculture} & \hz{6} & 0.114 & \blue{0.127} & \blue{0.134} & \blue{0.132} & \blue{0.575} & \blue{0.320} & \blue{0.454} & \blue{0.135} & \blue{0.233} & \blue{0.133} & \textbf{\red{0.085}} \\
 &  & \hz{8} & 0.324 & \textbf{\red{0.182}} & \textbf{\red{0.185}} & \textbf{\red{0.181}} & \blue{0.973} & \blue{2.019} & \blue{1.390} & \textbf{\red{0.206}} & \textbf{\red{0.217}} & \textbf{\red{0.223}} & \textbf{\red{0.099}} \\
 &  & \hz{10} & 0.163 & \blue{0.203} & \blue{0.204} & \blue{0.204} & \blue{0.481} & \blue{0.419} & \blue{0.199} & \blue{0.178} & \blue{0.208} & \blue{0.205} & \textbf{\red{0.127}} \\
 &  & \hz{12} & 0.217 & \blue{0.239} & \blue{0.240} & \blue{0.242} & \blue{0.428} & \blue{0.350} & \blue{0.326} & \textbf{\red{0.162}} & \blue{0.410} & \textbf{\red{0.180}} & \textbf{\red{0.183}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.198 & \blue{1.277} & \blue{1.229} & \blue{1.203} & \blue{1.308} & \blue{1.252} & \blue{1.219} & \blue{1.306} & \textbf{\red{1.084}} & \blue{1.241} & \textbf{\red{1.090}} \\
 &  & \hz{8} & 1.364 & \textbf{\red{1.318}} & \textbf{\red{1.267}} & \textbf{\red{1.247}} & \textbf{\red{1.250}} & \textbf{\red{1.064}} & \textbf{\red{1.162}} & \textbf{\red{1.328}} & \textbf{\red{1.071}} & \textbf{\red{1.241}} & \textbf{\red{1.090}} \\
 &  & \hz{10} & 1.166 & \blue{1.312} & \blue{1.333} & \blue{1.285} & \blue{1.181} & \textbf{\red{1.101}} & \textbf{\red{1.105}} & \blue{1.289} & \textbf{\red{1.105}} & \blue{1.305} & \textbf{\red{1.116}} \\
 &  & \hz{12} & 1.174 & \blue{1.343} & \blue{1.321} & \blue{1.289} & \textbf{\red{1.156}} & \textbf{\red{1.117}} & \textbf{\red{1.122}} & \blue{1.290} & \textbf{\red{1.096}} & \blue{1.257} & \textbf{\red{1.098}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.090 & \blue{0.092} & \blue{0.098} & \blue{0.097} & \blue{18.033} & \blue{13.749} & \blue{13.121} & \blue{0.107} & \blue{0.345} & \blue{0.109} & \textbf{\red{0.024}} \\
 &  & \hz{8} & 0.233 & \textbf{\red{0.129}} & \textbf{\red{0.143}} & \textbf{\red{0.143}} & \blue{12.672} & \blue{12.211} & \blue{12.812} & \textbf{\red{0.131}} & \blue{0.274} & \textbf{\red{0.153}} & \textbf{\red{0.025}} \\
 &  & \hz{10} & 0.086 & \blue{0.123} & \blue{0.130} & \blue{0.131} & \blue{2.683} & \blue{2.407} & \blue{2.495} & \blue{0.102} & \blue{0.260} & \blue{0.151} & \textbf{\red{0.051}} \\
 &  & \hz{12} & 0.109 & \blue{0.128} & \blue{0.130} & \blue{0.129} & \blue{1.884} & \blue{1.555} & \blue{2.258} & \textbf{\red{0.064}} & \blue{0.576} & \textbf{\red{0.091}} & \textbf{\red{0.060}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.115 & \blue{0.193} & \blue{0.155} & \blue{0.140} & \blue{0.224} & \blue{0.170} & \blue{0.154} & \blue{0.132} & \textbf{\red{0.113}} & \blue{0.131} & \textbf{\red{0.096}} \\
 &  & \hz{24} & 0.219 & \blue{0.283} & \blue{0.259} & \blue{0.259} & \blue{0.793} & \blue{0.287} & \blue{0.280} & \blue{0.262} & \blue{0.299} & \blue{0.225} & \textbf{\red{0.201}} \\
 &  & \hz{36} & 0.303 & \blue{0.347} & \blue{0.322} & \blue{0.322} & \blue{0.585} & \blue{0.346} & \blue{0.341} & \blue{0.322} & \blue{0.365} & \blue{0.369} & \textbf{\red{0.284}} \\
 &  & \hz{48} & 0.415 & \blue{0.474} & \blue{0.438} & \blue{0.458} & \blue{0.674} & \blue{0.693} & \blue{0.679} & \blue{0.439} & \blue{0.460} & \blue{0.458} & \textbf{\red{0.391}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.490 & \textbf{\red{0.433}} & \textbf{\red{0.438}} & \textbf{\red{0.439}} & \textbf{\red{0.466}} & \textbf{\red{0.447}} & \textbf{\red{0.444}} & \blue{0.495} & \textbf{\red{0.442}} & \textbf{\red{0.443}} & \textbf{\red{0.489}} \\
 &  & \hz{96} & 0.568 & \textbf{\red{0.506}} & \textbf{\red{0.492}} & \textbf{\red{0.473}} & \textbf{\red{0.539}} & \textbf{\red{0.493}} & \textbf{\red{0.494}} & \blue{0.570} & \textbf{\red{0.461}} & \textbf{\red{0.478}} & \blue{0.572} \\
 &  & \hz{192} & 0.583 & \textbf{\red{0.516}} & \textbf{\red{0.501}} & \textbf{\red{0.495}} & \textbf{\red{0.571}} & \blue{0.589} & \blue{0.614} & \blue{0.585} & \textbf{\red{0.528}} & \textbf{\red{0.502}} & \blue{0.587} \\
 &  & \hz{336} & 0.538 & \textbf{\red{0.511}} & \textbf{\red{0.488}} & \textbf{\red{0.484}} & \textbf{\red{0.518}} & \textbf{\red{0.483}} & \textbf{\red{0.487}} & \textbf{\red{0.536}} & \textbf{\red{0.490}} & \textbf{\red{0.481}} & \blue{0.538} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.330 & \blue{1.360} & \blue{1.403} & \blue{1.340} & \blue{1.527} & \blue{1.552} & \blue{1.482} & \blue{1.545} & \blue{1.334} & \blue{1.430} & \textbf{\red{1.228}} \\
 &  & \hz{24} & 1.578 & \textbf{\red{1.505}} & \blue{1.654} & \textbf{\red{1.571}} & \blue{2.005} & \blue{1.709} & \blue{1.663} & \blue{1.677} & \blue{1.690} & \textbf{\red{1.527}} & \blue{1.589} \\
 &  & \hz{36} & 1.619 & \blue{1.637} & \blue{1.676} & \blue{1.657} & \blue{2.112} & \blue{1.689} & \blue{1.644} & \blue{1.740} & \blue{1.691} & \blue{1.662} & \blue{1.622} \\
 &  & \hz{48} & 1.691 & \blue{1.714} & \blue{1.749} & \blue{1.734} & \blue{1.963} & \blue{1.822} & \blue{1.779} & \blue{1.765} & \blue{1.727} & \textbf{\red{1.612}} & \textbf{\red{1.674}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.4 & \blue{105.1} & \blue{104.9} & \textbf{\red{104.3}} & \blue{189.4} & \blue{169.6} & \blue{167.0} & \blue{105.7} & \blue{105.9} & \blue{104.6} & \blue{104.8} \\
 &  & \hz{8} & 109.2 & \blue{109.7} & \textbf{\red{107.8}} & \textbf{\red{107.8}} & \blue{153.0} & \blue{151.1} & \blue{147.8} & \blue{110.6} & \textbf{\red{107.9}} & \textbf{\red{108.1}} & \textbf{\red{109.0}} \\
 &  & \hz{10} & 110.5 & \blue{113.3} & \blue{111.8} & \blue{111.3} & \blue{113.2} & \blue{112.8} & \blue{113.0} & \blue{110.6} & \blue{111.2} & \textbf{\red{110.4}} & \textbf{\red{109.7}} \\
 &  & \hz{12} & 112.0 & \blue{114.9} & \blue{113.3} & \blue{112.5} & \blue{113.3} & \blue{113.3} & \blue{113.2} & \blue{113.0} & \blue{114.6} & \blue{112.8} & \textbf{\red{111.7}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.817 & \blue{0.895} & \blue{0.907} & \blue{0.874} & \blue{2.990} & \blue{1.969} & \blue{1.903} & \blue{0.893} & \blue{0.928} & \blue{0.853} & \textbf{\red{0.779}} \\
 &  & \hz{8} & 0.885 & \blue{1.146} & \blue{1.009} & \blue{1.142} & \blue{2.403} & \blue{2.138} & \blue{2.032} & \blue{0.942} & \blue{0.946} & \blue{0.913} & \textbf{\red{0.870}} \\
 &  & \hz{10} & 1.026 & \blue{1.050} & \blue{1.090} & \textbf{\red{1.012}} & \blue{1.074} & \textbf{\red{0.954}} & \textbf{\red{0.959}} & \blue{1.141} & \textbf{\red{0.983}} & \blue{1.121} & \textbf{\red{0.966}} \\
 &  & \hz{12} & 1.010 & \blue{1.136} & \blue{1.133} & \blue{1.071} & \blue{1.144} & \textbf{\red{1.003}} & \blue{1.031} & \blue{1.068} & \blue{1.040} & \blue{1.082} & \textbf{\red{1.003}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.254 & \blue{0.289} & \blue{0.313} & \blue{0.294} & \blue{2.952} & \blue{2.158} & \blue{2.659} & \blue{0.285} & \blue{0.367} & \blue{0.290} & \textbf{\red{0.227}} \\
 &  & \hz{8} & 0.322 & \blue{0.322} & \blue{0.349} & \blue{0.327} & \blue{2.278} & \blue{2.012} & \blue{2.147} & \textbf{\red{0.270}} & \blue{0.324} & \blue{0.339} & \textbf{\red{0.224}} \\
 &  & \hz{10} & 0.243 & \blue{0.323} & \blue{0.345} & \blue{0.331} & \blue{0.646} & \blue{0.316} & \blue{0.568} & \blue{0.264} & \blue{0.315} & \blue{0.341} & \textbf{\red{0.219}} \\
 &  & \hz{12} & 0.287 & \blue{0.342} & \blue{0.381} & \blue{0.368} & \blue{0.549} & \blue{0.545} & \blue{0.364} & \blue{0.307} & \blue{0.365} & \blue{0.319} & \textbf{\red{0.261}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 22.2 & 22.2 & 30.6 & 16.7 & 22.2 & 19.4 & 19.4 & 33.3 & \underline{36.1} & \textbf{83.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{iTransformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.059 & \blue{0.060} & \blue{0.061} & \textbf{\red{0.058}} & \blue{0.062} & \textbf{\red{0.058}} & \blue{1.273} & \textbf{\red{0.059}} & \blue{0.060} & \blue{0.059} & \textbf{\red{0.059}} \\
 &  & \hz{8} & 0.076 & \blue{0.078} & \blue{0.081} & \textbf{\red{0.072}} & \textbf{\red{0.076}} & \blue{0.077} & \blue{1.097} & \blue{0.081} & \blue{0.080} & \blue{0.079} & \textbf{\red{0.076}} \\
 &  & \hz{10} & 0.097 & \blue{0.103} & \blue{0.101} & \textbf{\red{0.090}} & \blue{0.097} & \blue{0.099} & \blue{0.347} & \blue{0.101} & \blue{0.103} & \blue{0.098} & \blue{0.098} \\
 &  & \hz{12} & 0.128 & \blue{0.129} & \blue{0.129} & \textbf{\red{0.118}} & \blue{0.128} & \blue{0.131} & \blue{0.390} & \blue{0.128} & \blue{0.131} & \blue{0.129} & \textbf{\red{0.127}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.100 & \blue{1.189} & \blue{1.140} & \blue{1.128} & \blue{1.130} & \blue{1.141} & \blue{1.326} & \blue{1.141} & \blue{1.130} & \blue{1.150} & \blue{1.115} \\
 &  & \hz{8} & 1.178 & \blue{1.204} & \blue{1.203} & \blue{1.193} & \textbf{\red{1.162}} & \blue{1.193} & \textbf{\red{1.158}} & \blue{1.202} & \blue{1.231} & \blue{1.197} & \blue{1.227} \\
 &  & \hz{10} & 1.186 & \blue{1.200} & \blue{1.201} & \blue{1.188} & \textbf{\red{1.174}} & \blue{1.248} & \textbf{\red{1.038}} & \blue{1.200} & \blue{1.204} & \blue{1.226} & \blue{1.206} \\
 &  & \hz{12} & 1.176 & \textbf{\red{1.174}} & \textbf{\red{1.163}} & \blue{1.181} & \blue{1.197} & \blue{1.182} & \textbf{\red{1.035}} & \textbf{\red{1.154}} & \blue{1.191} & \blue{1.198} & \blue{1.183} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.015 & \textbf{\red{0.015}} & \textbf{\red{0.015}} & \blue{0.020} & \textbf{\red{0.015}} & \blue{0.015} & \blue{15.774} & \textbf{\red{0.015}} & \blue{0.016} & \textbf{\red{0.015}} & \textbf{\red{0.014}} \\
 &  & \hz{8} & 0.015 & \blue{0.016} & \textbf{\red{0.015}} & \blue{0.021} & \textbf{\red{0.015}} & \blue{0.016} & \blue{10.479} & \blue{0.015} & \blue{0.016} & \blue{0.016} & \textbf{\red{0.015}} \\
 &  & \hz{10} & 0.015 & \blue{0.016} & \textbf{\red{0.015}} & \blue{0.017} & \textbf{\red{0.015}} & \blue{0.016} & \blue{1.191} & \textbf{\red{0.015}} & \textbf{\red{0.015}} & \blue{0.016} & \textbf{\red{0.015}} \\
 &  & \hz{12} & 0.016 & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \blue{0.018} & \textbf{\red{0.015}} & \textbf{\red{0.016}} & \blue{1.192} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \textbf{\red{0.016}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.111 & \textbf{\red{0.108}} & \textbf{\red{0.102}} & \textbf{\red{0.111}} & \textbf{\red{0.107}} & \textbf{\red{0.111}} & \blue{0.214} & \textbf{\red{0.102}} & \textbf{\red{0.107}} & \textbf{\red{0.107}} & \textbf{\red{0.111}} \\
 &  & \hz{24} & 0.228 & \textbf{\red{0.227}} & \blue{0.230} & \textbf{\red{0.221}} & \textbf{\red{0.227}} & \textbf{\red{0.221}} & \blue{0.672} & \textbf{\red{0.205}} & \textbf{\red{0.216}} & \blue{0.228} & \blue{0.231} \\
 &  & \hz{36} & 0.302 & \textbf{\red{0.283}} & \blue{0.318} & \textbf{\red{0.278}} & \textbf{\red{0.274}} & \blue{0.311} & \blue{1.301} & \textbf{\red{0.294}} & \blue{0.317} & \textbf{\red{0.295}} & \blue{0.307} \\
 &  & \hz{48} & 0.408 & \textbf{\red{0.402}} & \textbf{\red{0.405}} & \textbf{\red{0.403}} & \textbf{\red{0.374}} & \blue{0.414} & \blue{0.709} & \textbf{\red{0.403}} & \textbf{\red{0.395}} & \textbf{\red{0.388}} & \textbf{\red{0.380}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.411 & \textbf{\red{0.401}} & \textbf{\red{0.408}} & \blue{0.425} & \textbf{\red{0.404}} & \textbf{\red{0.408}} & \blue{0.451} & \textbf{\red{0.410}} & \textbf{\red{0.407}} & \textbf{\red{0.405}} & \textbf{\red{0.410}} \\
 &  & \hz{96} & 0.418 & \textbf{\red{0.406}} & \blue{0.429} & \blue{0.446} & \textbf{\red{0.418}} & \blue{0.422} & \blue{0.510} & \blue{0.432} & \blue{0.425} & \textbf{\red{0.413}} & \blue{0.420} \\
 &  & \hz{192} & 0.435 & \textbf{\red{0.432}} & \textbf{\red{0.422}} & \blue{0.463} & \textbf{\red{0.421}} & \blue{0.437} & \blue{0.536} & \blue{0.438} & \blue{0.436} & \textbf{\red{0.430}} & \textbf{\red{0.430}} \\
 &  & \hz{336} & 0.418 & \textbf{\red{0.416}} & \blue{0.427} & \blue{0.441} & \textbf{\red{0.413}} & \blue{0.422} & \textbf{\red{0.415}} & \blue{0.427} & \blue{0.425} & \blue{0.419} & \blue{0.424} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.023 & \textbf{\red{0.966}} & \blue{1.044} & \textbf{\red{0.965}} & \blue{1.071} & \textbf{\red{0.981}} & \textbf{\red{0.991}} & \blue{1.048} & \textbf{\red{0.987}} & \textbf{\red{0.940}} & \blue{1.043} \\
 &  & \hz{24} & 1.438 & \blue{1.465} & \blue{1.455} & \textbf{\red{1.226}} & \blue{1.445} & \textbf{\red{1.433}} & \blue{1.599} & \blue{1.453} & \blue{1.464} & \blue{1.448} & \textbf{\red{1.437}} \\
 &  & \hz{36} & 1.637 & \blue{1.647} & \textbf{\red{1.625}} & \textbf{\red{1.291}} & \blue{1.676} & \textbf{\red{1.620}} & \blue{1.883} & \textbf{\red{1.623}} & \textbf{\red{1.635}} & \textbf{\red{1.627}} & \textbf{\red{1.628}} \\
 &  & \hz{48} & 1.738 & \blue{1.749} & \textbf{\red{1.737}} & \textbf{\red{1.457}} & \blue{1.790} & \textbf{\red{1.711}} & \blue{1.906} & \textbf{\red{1.735}} & \blue{1.749} & \blue{1.751} & \blue{1.747} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.9 & \textbf{\red{104.2}} & \textbf{\red{102.5}} & \blue{112.7} & \textbf{\red{102.7}} & \textbf{\red{103.2}} & \blue{134.4} & \textbf{\red{100.8}} & \textbf{\red{104.0}} & \textbf{\red{102.8}} & \blue{105.1} \\
 &  & \hz{8} & 108.7 & \textbf{\red{106.8}} & \textbf{\red{106.3}} & \blue{113.1} & \textbf{\red{105.8}} & \textbf{\red{106.1}} & \blue{134.6} & \textbf{\red{107.4}} & \textbf{\red{106.5}} & \textbf{\red{106.4}} & \blue{108.9} \\
 &  & \hz{10} & 111.4 & \blue{112.4} & \textbf{\red{107.8}} & \textbf{\red{109.6}} & \textbf{\red{109.3}} & \textbf{\red{109.0}} & \blue{122.4} & \textbf{\red{108.2}} & \textbf{\red{109.1}} & \textbf{\red{108.4}} & \textbf{\red{110.8}} \\
 &  & \hz{12} & 114.0 & \textbf{\red{111.1}} & \textbf{\red{110.0}} & \blue{119.3} & \textbf{\red{111.1}} & \textbf{\red{110.6}} & \blue{118.6} & \textbf{\red{111.2}} & \textbf{\red{112.6}} & \textbf{\red{111.7}} & \textbf{\red{111.1}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.830 & \textbf{\red{0.828}} & \blue{0.832} & \textbf{\red{0.782}} & \blue{0.832} & \blue{0.859} & \blue{4.210} & \blue{0.832} & \textbf{\red{0.827}} & \textbf{\red{0.829}} & \textbf{\red{0.811}} \\
 &  & \hz{8} & 0.961 & \textbf{\red{0.951}} & \blue{0.970} & \textbf{\red{0.893}} & \textbf{\red{0.924}} & \textbf{\red{0.960}} & \blue{2.405} & \blue{0.970} & \textbf{\red{0.939}} & \blue{0.967} & \textbf{\red{0.945}} \\
 &  & \hz{10} & 1.061 & \blue{1.066} & \blue{1.062} & \textbf{\red{0.987}} & \blue{1.063} & \textbf{\red{1.056}} & \blue{1.128} & \blue{1.062} & \textbf{\red{0.946}} & \textbf{\red{1.053}} & \textbf{\red{1.060}} \\
 &  & \hz{12} & 1.144 & \blue{1.162} & \blue{1.168} & \textbf{\red{1.076}} & \textbf{\red{1.130}} & \blue{1.171} & \textbf{\red{1.123}} & \blue{1.169} & \textbf{\red{1.139}} & \textbf{\red{1.139}} & \textbf{\red{1.125}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.179 & \blue{0.187} & \blue{0.180} & \blue{0.187} & \blue{0.202} & \blue{0.188} & \blue{1.668} & \blue{0.182} & \textbf{\red{0.176}} & \blue{0.179} & \textbf{\red{0.176}} \\
 &  & \hz{8} & 0.185 & \blue{0.188} & \blue{0.187} & \blue{0.197} & \blue{0.189} & \blue{0.202} & \blue{1.946} & \blue{0.187} & \textbf{\red{0.184}} & \textbf{\red{0.178}} & \blue{0.189} \\
 &  & \hz{10} & 0.195 & \textbf{\red{0.195}} & \textbf{\red{0.194}} & \blue{0.199} & \textbf{\red{0.194}} & \blue{0.196} & \blue{0.411} & \textbf{\red{0.188}} & \textbf{\red{0.191}} & \textbf{\red{0.187}} & \blue{0.197} \\
 &  & \hz{12} & 0.249 & \textbf{\red{0.248}} & \blue{0.251} & \blue{0.255} & \blue{0.250} & \blue{0.251} & \blue{0.265} & \blue{0.252} & \blue{0.252} & \textbf{\red{0.232}} & \textbf{\red{0.238}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 52.8 & 44.4 & 47.2 & \textbf{61.1} & 41.7 & 16.7 & 47.2 & 52.8 & 55.6 & \underline{58.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{PatchTST}}} & \mr{4}{Agriculture} & \hz{6} & 0.058 & \blue{0.059} & \blue{0.060} & \textbf{\red{0.056}} & \blue{0.059} & \blue{0.060} & \blue{1.357} & \blue{0.059} & \blue{0.060} & \blue{0.060} & \blue{0.058} \\
 &  & \hz{8} & 0.078 & \blue{0.078} & \blue{0.080} & \textbf{\red{0.074}} & \blue{0.078} & \blue{0.079} & \blue{0.816} & \textbf{\red{0.078}} & \blue{0.079} & \blue{0.079} & \textbf{\red{0.077}} \\
 &  & \hz{10} & 0.100 & \textbf{\red{0.098}} & \blue{0.101} & \textbf{\red{0.093}} & \textbf{\red{0.098}} & \blue{0.101} & \blue{0.382} & \blue{0.101} & \blue{0.101} & \blue{0.101} & \blue{0.100} \\
 &  & \hz{12} & 0.132 & \textbf{\red{0.129}} & \textbf{\red{0.129}} & \textbf{\red{0.122}} & \textbf{\red{0.129}} & \textbf{\red{0.128}} & \blue{0.371} & \textbf{\red{0.129}} & \textbf{\red{0.131}} & \textbf{\red{0.127}} & \textbf{\red{0.129}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.257 & \textbf{\red{1.234}} & \textbf{\red{1.238}} & \textbf{\red{1.235}} & \textbf{\red{1.234}} & \textbf{\red{1.253}} & \blue{1.332} & \textbf{\red{1.238}} & \textbf{\red{1.248}} & \textbf{\red{1.215}} & \textbf{\red{1.230}} \\
 &  & \hz{8} & 1.265 & \textbf{\red{1.255}} & \textbf{\red{1.224}} & \textbf{\red{1.257}} & \textbf{\red{1.255}} & \textbf{\red{1.249}} & \textbf{\red{1.183}} & \textbf{\red{1.224}} & \textbf{\red{1.252}} & \textbf{\red{1.233}} & \textbf{\red{1.236}} \\
 &  & \hz{10} & 1.274 & \blue{1.276} & \textbf{\red{1.256}} & \textbf{\red{1.264}} & \blue{1.276} & \textbf{\red{1.267}} & \textbf{\red{1.092}} & \textbf{\red{1.256}} & \textbf{\red{1.262}} & \textbf{\red{1.248}} & \blue{1.276} \\
 &  & \hz{12} & 1.239 & \blue{1.248} & \blue{1.242} & \blue{1.254} & \blue{1.248} & \blue{1.255} & \textbf{\red{1.090}} & \blue{1.242} & \blue{1.264} & \blue{1.240} & \blue{1.251} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.016 & \blue{0.016} & \blue{0.017} & \blue{0.020} & \blue{0.016} & \blue{0.017} & \blue{17.735} & \blue{0.016} & \blue{0.017} & \blue{0.017} & \blue{0.016} \\
 &  & \hz{8} & 0.017 & \textbf{\red{0.017}} & \blue{0.019} & \blue{0.019} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \blue{10.180} & \blue{0.019} & \blue{0.017} & \blue{0.017} & \blue{0.017} \\
 &  & \hz{10} & 0.017 & \blue{0.017} & \blue{0.017} & \blue{0.021} & \blue{0.017} & \blue{0.017} & \blue{1.351} & \blue{0.017} & \blue{0.017} & \blue{0.017} & \blue{0.017} \\
 &  & \hz{12} & 0.017 & \blue{0.018} & \blue{0.018} & \blue{0.019} & \blue{0.018} & \blue{0.017} & \blue{1.250} & \blue{0.018} & \blue{0.018} & \blue{0.018} & \blue{0.018} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.105 & \textbf{\red{0.102}} & \blue{0.110} & \blue{0.109} & \textbf{\red{0.102}} & \blue{0.108} & \blue{0.193} & \blue{0.110} & \blue{0.112} & \blue{0.108} & \blue{0.113} \\
 &  & \hz{24} & 0.226 & \blue{0.227} & \textbf{\red{0.222}} & \textbf{\red{0.219}} & \blue{0.227} & \textbf{\red{0.223}} & \blue{0.606} & \textbf{\red{0.222}} & \textbf{\red{0.224}} & \textbf{\red{0.215}} & \textbf{\red{0.213}} \\
 &  & \hz{36} & 0.310 & \textbf{\red{0.302}} & \textbf{\red{0.306}} & \textbf{\red{0.299}} & \textbf{\red{0.302}} & \blue{0.317} & \blue{1.074} & \textbf{\red{0.305}} & \blue{0.319} & \blue{0.316} & \textbf{\red{0.305}} \\
 &  & \hz{48} & 0.414 & \blue{0.430} & \blue{0.424} & \textbf{\red{0.409}} & \blue{0.430} & \blue{0.415} & \blue{0.557} & \blue{0.424} & \blue{0.417} & \blue{0.419} & \blue{0.415} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.459 & \blue{0.461} & \textbf{\red{0.457}} & \textbf{\red{0.451}} & \blue{0.461} & \textbf{\red{0.459}} & \blue{0.469} & \blue{0.462} & \textbf{\red{0.456}} & \textbf{\red{0.454}} & \blue{0.462} \\
 &  & \hz{96} & 0.504 & \textbf{\red{0.496}} & \textbf{\red{0.503}} & \textbf{\red{0.486}} & \textbf{\red{0.496}} & \blue{0.508} & \blue{0.563} & \textbf{\red{0.459}} & \textbf{\red{0.493}} & \textbf{\red{0.471}} & \textbf{\red{0.475}} \\
 &  & \hz{192} & 0.542 & \textbf{\red{0.541}} & \textbf{\red{0.531}} & \textbf{\red{0.494}} & \textbf{\red{0.541}} & \textbf{\red{0.540}} & \blue{0.604} & \textbf{\red{0.539}} & \textbf{\red{0.539}} & \textbf{\red{0.519}} & \textbf{\red{0.507}} \\
 &  & \hz{336} & 0.509 & \textbf{\red{0.500}} & \blue{0.511} & \textbf{\red{0.507}} & \textbf{\red{0.500}} & \blue{0.512} & \textbf{\red{0.476}} & \textbf{\red{0.507}} & \blue{0.513} & \textbf{\red{0.503}} & \textbf{\red{0.479}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.913 & \textbf{\red{0.891}} & \blue{0.914} & \textbf{\red{0.849}} & \textbf{\red{0.891}} & \blue{0.919} & \blue{1.089} & \blue{0.914} & \textbf{\red{0.908}} & \textbf{\red{0.881}} & \textbf{\red{0.901}} \\
 &  & \hz{24} & 1.391 & \textbf{\red{1.316}} & \textbf{\red{1.289}} & \textbf{\red{1.158}} & \textbf{\red{1.316}} & \textbf{\red{1.349}} & \blue{1.720} & \textbf{\red{1.379}} & \blue{1.400} & \textbf{\red{1.330}} & \textbf{\red{1.364}} \\
 &  & \hz{36} & 1.623 & \textbf{\red{1.620}} & \textbf{\red{1.606}} & \textbf{\red{1.362}} & \textbf{\red{1.620}} & \blue{1.624} & \textbf{\red{1.463}} & \textbf{\red{1.605}} & \textbf{\red{1.611}} & \textbf{\red{1.616}} & \textbf{\red{1.607}} \\
 &  & \hz{48} & 1.724 & \blue{1.727} & \blue{1.730} & \textbf{\red{1.473}} & \blue{1.727} & \textbf{\red{1.718}} & \blue{1.799} & \blue{1.730} & \blue{1.724} & \blue{1.727} & \blue{1.743} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.5 & \textbf{\red{104.3}} & \textbf{\red{102.9}} & \blue{105.5} & \textbf{\red{104.3}} & \textbf{\red{103.3}} & \blue{142.8} & \textbf{\red{103.2}} & \blue{104.6} & \blue{104.7} & \textbf{\red{104.5}} \\
 &  & \hz{8} & 110.1 & \textbf{\red{109.6}} & \textbf{\red{105.8}} & \textbf{\red{104.7}} & \textbf{\red{109.6}} & \textbf{\red{106.3}} & \blue{137.9} & \textbf{\red{106.8}} & \textbf{\red{108.1}} & \textbf{\red{107.3}} & \textbf{\red{107.2}} \\
 &  & \hz{10} & 113.3 & \textbf{\red{109.9}} & \textbf{\red{108.8}} & \textbf{\red{110.5}} & \textbf{\red{109.9}} & \textbf{\red{108.8}} & \blue{119.7} & \textbf{\red{108.1}} & \textbf{\red{109.8}} & \textbf{\red{108.9}} & \textbf{\red{110.8}} \\
 &  & \hz{12} & 109.8 & \blue{111.4} & \blue{110.1} & \blue{111.0} & \blue{111.4} & \blue{111.7} & \blue{119.3} & \blue{110.1} & \blue{110.6} & \blue{112.1} & \blue{113.7} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.800 & \blue{0.802} & \textbf{\red{0.787}} & \textbf{\red{0.764}} & \blue{0.802} & \textbf{\red{0.785}} & \blue{4.051} & \textbf{\red{0.788}} & \blue{0.802} & \textbf{\red{0.792}} & \textbf{\red{0.770}} \\
 &  & \hz{8} & 0.894 & \textbf{\red{0.891}} & \textbf{\red{0.886}} & \textbf{\red{0.840}} & \textbf{\red{0.891}} & \textbf{\red{0.881}} & \blue{2.800} & \textbf{\red{0.885}} & \blue{0.909} & \blue{0.899} & \textbf{\red{0.880}} \\
 &  & \hz{10} & 1.030 & \blue{1.031} & \blue{1.051} & \textbf{\red{0.960}} & \blue{1.031} & \blue{1.051} & \blue{1.090} & \blue{1.051} & \textbf{\red{1.014}} & \blue{1.046} & \textbf{\red{1.010}} \\
 &  & \hz{12} & 1.126 & \textbf{\red{1.118}} & \textbf{\red{1.087}} & \textbf{\red{1.014}} & \textbf{\red{1.118}} & \textbf{\red{1.077}} & \textbf{\red{1.089}} & \textbf{\red{1.085}} & \textbf{\red{1.105}} & \textbf{\red{1.076}} & \textbf{\red{1.059}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.184 & \textbf{\red{0.181}} & \blue{0.184} & \textbf{\red{0.179}} & \textbf{\red{0.181}} & \blue{0.188} & \blue{1.819} & \textbf{\red{0.183}} & \blue{0.188} & \textbf{\red{0.172}} & \textbf{\red{0.171}} \\
 &  & \hz{8} & 0.181 & \textbf{\red{0.178}} & \blue{0.185} & \blue{0.193} & \textbf{\red{0.178}} & \blue{0.190} & \blue{1.937} & \textbf{\red{0.178}} & \blue{0.185} & \textbf{\red{0.181}} & \textbf{\red{0.177}} \\
 &  & \hz{10} & 0.189 & \textbf{\red{0.188}} & \textbf{\red{0.184}} & \blue{0.201} & \textbf{\red{0.188}} & \blue{0.201} & \blue{0.443} & \blue{0.191} & \textbf{\red{0.188}} & \textbf{\red{0.183}} & \textbf{\red{0.182}} \\
 &  & \hz{12} & 0.238 & \blue{0.244} & \blue{0.253} & \blue{0.253} & \blue{0.244} & \blue{0.245} & \blue{0.434} & \textbf{\red{0.235}} & \blue{0.241} & \blue{0.242} & \blue{0.257} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 58.3 & 50.0 & \textbf{69.4} & 58.3 & 44.4 & 16.7 & 58.3 & 41.7 & 52.8 & \underline{61.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{FEDformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.060 & \blue{0.063} & \blue{0.064} & \textbf{\red{0.058}} & \blue{0.062} & \textbf{\red{0.058}} & \blue{1.314} & \blue{0.063} & \textbf{\red{0.057}} & \blue{0.061} & \textbf{\red{0.054}} \\
 &  & \hz{8} & 0.072 & \blue{0.075} & \blue{0.074} & \blue{0.076} & \blue{0.079} & \textbf{\red{0.068}} & \blue{1.026} & \blue{0.072} & \blue{0.073} & \textbf{\red{0.071}} & \textbf{\red{0.069}} \\
 &  & \hz{10} & 0.099 & \textbf{\red{0.096}} & \textbf{\red{0.090}} & \textbf{\red{0.091}} & \blue{0.104} & \textbf{\red{0.096}} & \blue{0.278} & \textbf{\red{0.089}} & \textbf{\red{0.089}} & \textbf{\red{0.089}} & \textbf{\red{0.090}} \\
 &  & \hz{12} & 0.117 & \textbf{\red{0.113}} & \blue{0.120} & \blue{0.118} & \blue{0.124} & \blue{0.119} & \blue{0.435} & \blue{0.118} & \blue{0.120} & \blue{0.123} & \blue{0.117} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.116 & \blue{1.155} & \textbf{\red{1.093}} & \blue{1.141} & \textbf{\red{1.071}} & \textbf{\red{1.085}} & \blue{1.242} & \textbf{\red{1.093}} & \textbf{\red{1.066}} & \textbf{\red{1.055}} & \textbf{\red{1.058}} \\
 &  & \hz{8} & 1.082 & \textbf{\red{1.071}} & \textbf{\red{1.057}} & \textbf{\red{1.078}} & \textbf{\red{1.077}} & \textbf{\red{1.050}} & \textbf{\red{1.052}} & \textbf{\red{1.057}} & \textbf{\red{1.049}} & \textbf{\red{1.076}} & \textbf{\red{1.044}} \\
 &  & \hz{10} & 1.105 & \blue{1.109} & \blue{1.124} & \textbf{\red{1.102}} & \textbf{\red{1.054}} & \blue{1.112} & \textbf{\red{0.898}} & \blue{1.124} & \blue{1.113} & \textbf{\red{1.094}} & \textbf{\red{1.068}} \\
 &  & \hz{12} & 1.084 & \blue{1.116} & \blue{1.104} & \blue{1.106} & \blue{1.134} & \textbf{\red{1.061}} & \textbf{\red{0.924}} & \blue{1.106} & \blue{1.114} & \blue{1.094} & \blue{1.092} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.039 & \blue{0.060} & \blue{0.047} & \textbf{\red{0.027}} & \blue{0.041} & \blue{0.045} & \blue{7.623} & \textbf{\red{0.026}} & \textbf{\red{0.030}} & \textbf{\red{0.033}} & \blue{0.046} \\
 &  & \hz{8} & 0.047 & \blue{0.053} & \blue{0.051} & \blue{0.055} & \textbf{\red{0.029}} & \blue{0.049} & \blue{7.812} & \textbf{\red{0.045}} & \textbf{\red{0.045}} & \textbf{\red{0.046}} & \textbf{\red{0.040}} \\
 &  & \hz{10} & 0.037 & \blue{0.051} & \blue{0.047} & \blue{0.039} & \blue{0.052} & \textbf{\red{0.034}} & \blue{1.619} & \blue{0.047} & \blue{0.040} & \blue{0.053} & \blue{0.044} \\
 &  & \hz{12} & 0.044 & \blue{0.046} & \textbf{\red{0.040}} & \blue{0.054} & \blue{0.045} & \textbf{\red{0.038}} & \blue{1.455} & \textbf{\red{0.040}} & \textbf{\red{0.042}} & \textbf{\red{0.034}} & \textbf{\red{0.041}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.097 & \blue{0.103} & \textbf{\red{0.091}} & \textbf{\red{0.097}} & \blue{0.111} & \textbf{\red{0.095}} & \blue{0.131} & \textbf{\red{0.091}} & \textbf{\red{0.097}} & \textbf{\red{0.092}} & \textbf{\red{0.093}} \\
 &  & \hz{24} & 0.177 & \blue{0.184} & \blue{0.181} & \blue{0.177} & \blue{0.183} & \blue{0.179} & \blue{1.130} & \blue{0.181} & \textbf{\red{0.175}} & \textbf{\red{0.175}} & \blue{0.179} \\
 &  & \hz{36} & 0.254 & \blue{0.296} & \blue{0.263} & \textbf{\red{0.251}} & \blue{0.346} & \textbf{\red{0.254}} & \blue{0.726} & \blue{0.256} & \textbf{\red{0.253}} & \blue{0.254} & \blue{0.254} \\
 &  & \hz{48} & 0.367 & \blue{0.384} & \blue{0.404} & \textbf{\red{0.363}} & \blue{0.416} & \textbf{\red{0.357}} & \blue{1.225} & \blue{0.451} & \textbf{\red{0.366}} & \textbf{\red{0.365}} & \textbf{\red{0.356}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.484 & \textbf{\red{0.471}} & \textbf{\red{0.472}} & \textbf{\red{0.463}} & \textbf{\red{0.481}} & \textbf{\red{0.430}} & \textbf{\red{0.473}} & \textbf{\red{0.483}} & \textbf{\red{0.475}} & \textbf{\red{0.450}} & \textbf{\red{0.459}} \\
 &  & \hz{96} & 0.488 & \blue{0.514} & \blue{0.517} & \blue{0.501} & \blue{0.498} & \textbf{\red{0.482}} & \textbf{\red{0.419}} & \blue{0.516} & \blue{0.536} & \blue{0.518} & \blue{0.493} \\
 &  & \hz{192} & 0.482 & \blue{0.513} & \blue{0.528} & \blue{0.497} & \blue{0.528} & \blue{0.549} & \textbf{\red{0.476}} & \blue{0.528} & \blue{0.505} & \blue{0.505} & \blue{0.502} \\
 &  & \hz{336} & 0.466 & \blue{0.470} & \textbf{\red{0.466}} & \blue{0.481} & \textbf{\red{0.463}} & \textbf{\red{0.464}} & \textbf{\red{0.438}} & \blue{0.469} & \blue{0.477} & \blue{0.477} & \textbf{\red{0.445}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.050 & \blue{1.068} & \blue{1.084} & \blue{1.089} & \blue{1.168} & \textbf{\red{1.024}} & \blue{1.071} & \blue{1.087} & \blue{1.089} & \blue{1.063} & \blue{1.063} \\
 &  & \hz{24} & 1.488 & \textbf{\red{1.449}} & \textbf{\red{1.311}} & \textbf{\red{1.348}} & \blue{1.529} & \textbf{\red{1.367}} & \textbf{\red{1.449}} & \textbf{\red{1.379}} & \textbf{\red{1.383}} & \textbf{\red{1.409}} & \textbf{\red{1.385}} \\
 &  & \hz{36} & 1.419 & \blue{1.568} & \blue{1.554} & \blue{1.518} & \blue{1.492} & \blue{1.492} & \blue{1.927} & \blue{1.435} & \blue{1.421} & \blue{1.493} & \blue{1.466} \\
 &  & \hz{48} & 1.499 & \blue{1.599} & \blue{1.582} & \blue{1.602} & \blue{1.736} & \blue{1.521} & \blue{1.564} & \blue{1.543} & \blue{1.617} & \blue{1.512} & \textbf{\red{1.481}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 105.9 & \blue{110.0} & \blue{106.1} & \textbf{\red{102.3}} & \blue{106.1} & \blue{107.9} & \blue{170.2} & \textbf{\red{104.4}} & \textbf{\red{103.8}} & \blue{110.1} & \blue{107.3} \\
 &  & \hz{8} & 109.1 & \textbf{\red{108.0}} & \blue{109.6} & \textbf{\red{108.7}} & \blue{110.3} & \blue{109.8} & \blue{142.9} & \blue{109.7} & \blue{110.0} & \textbf{\red{107.4}} & \textbf{\red{106.8}} \\
 &  & \hz{10} & 113.8 & \textbf{\red{112.3}} & \textbf{\red{111.6}} & \textbf{\red{110.9}} & \textbf{\red{112.4}} & \blue{116.2} & \textbf{\red{113.7}} & \textbf{\red{111.6}} & \textbf{\red{113.3}} & \textbf{\red{108.2}} & \textbf{\red{113.3}} \\
 &  & \hz{12} & 117.2 & \textbf{\red{116.9}} & \textbf{\red{114.8}} & \textbf{\red{114.8}} & \textbf{\red{114.7}} & \blue{117.4} & \textbf{\red{116.7}} & \textbf{\red{114.8}} & \textbf{\red{115.6}} & \textbf{\red{111.2}} & \textbf{\red{114.3}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.874 & \blue{0.886} & \textbf{\red{0.807}} & \textbf{\red{0.822}} & \textbf{\red{0.861}} & \textbf{\red{0.862}} & \blue{1.783} & \textbf{\red{0.806}} & \textbf{\red{0.773}} & \textbf{\red{0.793}} & \textbf{\red{0.839}} \\
 &  & \hz{8} & 0.919 & \textbf{\red{0.857}} & \textbf{\red{0.884}} & \textbf{\red{0.857}} & \textbf{\red{0.900}} & \textbf{\red{0.855}} & \blue{1.962} & \textbf{\red{0.883}} & \textbf{\red{0.873}} & \textbf{\red{0.883}} & \textbf{\red{0.853}} \\
 &  & \hz{10} & 0.914 & \blue{0.931} & \textbf{\red{0.895}} & \blue{0.919} & \blue{1.044} & \blue{0.934} & \blue{0.961} & \textbf{\red{0.895}} & \textbf{\red{0.903}} & \blue{0.919} & \blue{0.927} \\
 &  & \hz{12} & 1.015 & \textbf{\red{0.977}} & \textbf{\red{0.994}} & \textbf{\red{0.960}} & \blue{1.108} & \textbf{\red{1.000}} & \blue{1.117} & \textbf{\red{0.993}} & \textbf{\red{0.973}} & \textbf{\red{0.986}} & \textbf{\red{0.977}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.149 & \blue{0.156} & \blue{0.151} & \blue{0.158} & \textbf{\red{0.146}} & \blue{0.153} & \blue{2.007} & \blue{0.161} & \blue{0.155} & \blue{0.150} & \blue{0.153} \\
 &  & \hz{8} & 0.152 & \blue{0.158} & \textbf{\red{0.151}} & \blue{0.160} & \textbf{\red{0.144}} & \blue{0.158} & \blue{1.351} & \textbf{\red{0.151}} & \blue{0.154} & \blue{0.154} & \blue{0.159} \\
 &  & \hz{10} & 0.166 & \blue{0.173} & \textbf{\red{0.163}} & \textbf{\red{0.166}} & \textbf{\red{0.146}} & \textbf{\red{0.160}} & \blue{0.292} & \textbf{\red{0.164}} & \textbf{\red{0.162}} & \textbf{\red{0.159}} & \textbf{\red{0.157}} \\
 &  & \hz{12} & 0.224 & \blue{0.229} & \blue{0.229} & \blue{0.240} & \textbf{\red{0.213}} & \textbf{\red{0.213}} & \blue{0.428} & \blue{0.232} & \textbf{\red{0.223}} & \textbf{\red{0.221}} & \blue{0.230} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 27.8 & 44.4 & 50.0 & 38.9 & \underline{58.3} & 27.8 & 50.0 & \textbf{61.1} & \underline{58.3} & \underline{58.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{FiLM}}} & \mr{4}{Agriculture} & \hz{6} & 0.061 & \blue{0.103} & \blue{0.062} & \blue{0.064} & \blue{2.776} & \blue{0.062} & \blue{4.712} & \blue{0.064} & \blue{0.064} & \blue{0.061} & \blue{0.063} \\
 &  & \hz{8} & 0.082 & \blue{0.200} & \textbf{\red{0.081}} & \textbf{\red{0.080}} & \blue{2.550} & \blue{0.087} & \blue{1.179} & \textbf{\red{0.080}} & \textbf{\red{0.080}} & \textbf{\red{0.080}} & \textbf{\red{0.078}} \\
 &  & \hz{10} & 0.105 & \blue{0.182} & \textbf{\red{0.105}} & \textbf{\red{0.100}} & \blue{0.149} & \blue{0.109} & \blue{0.337} & \blue{0.105} & \blue{0.107} & \textbf{\red{0.103}} & \textbf{\red{0.103}} \\
 &  & \hz{12} & 0.143 & \textbf{\red{0.142}} & \textbf{\red{0.133}} & \textbf{\red{0.123}} & \blue{1.022} & \textbf{\red{0.136}} & \blue{0.465} & \textbf{\red{0.133}} & \textbf{\red{0.136}} & \textbf{\red{0.136}} & \textbf{\red{0.132}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.305 & \textbf{\red{1.274}} & \textbf{\red{1.282}} & \textbf{\red{1.268}} & \blue{1.427} & \textbf{\red{1.266}} & \blue{1.320} & \textbf{\red{1.270}} & \textbf{\red{1.287}} & \textbf{\red{1.233}} & \textbf{\red{1.254}} \\
 &  & \hz{8} & 1.282 & \textbf{\red{1.273}} & \textbf{\red{1.268}} & \textbf{\red{1.268}} & \textbf{\red{1.069}} & \blue{1.292} & \textbf{\red{1.099}} & \blue{1.313} & \textbf{\red{1.263}} & \textbf{\red{1.255}} & \textbf{\red{1.264}} \\
 &  & \hz{10} & 1.278 & \blue{9.623} & \textbf{\red{1.274}} & \blue{1.280} & \blue{7.707} & \blue{1.290} & \textbf{\red{1.097}} & \blue{1.286} & \blue{1.285} & \textbf{\red{1.272}} & \textbf{\red{1.273}} \\
 &  & \hz{12} & 1.280 & \blue{10.115} & \textbf{\red{1.280}} & \blue{1.289} & \blue{1.882} & \blue{1.291} & \textbf{\red{1.110}} & \blue{1.301} & \blue{1.281} & \blue{1.311} & \textbf{\red{1.264}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.017 & \blue{0.065} & \blue{0.026} & \blue{0.035} & \blue{23.248} & \blue{0.021} & \blue{20.595} & \blue{0.019} & \blue{0.018} & \blue{0.019} & \blue{0.017} \\
 &  & \hz{8} & 0.018 & \blue{0.048} & \blue{0.020} & \blue{0.020} & \blue{14.450} & \blue{0.020} & \blue{13.853} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.018}} & \blue{0.018} \\
 &  & \hz{10} & 0.019 & \blue{0.039} & \blue{0.020} & \blue{0.019} & \blue{0.039} & \blue{0.020} & \blue{2.648} & \textbf{\red{0.019}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} \\
 &  & \hz{12} & 0.018 & \blue{7.453} & \blue{0.023} & \blue{0.045} & \blue{1.776} & \blue{0.021} & \blue{2.441} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \blue{0.018} & \textbf{\red{0.018}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.119 & \blue{2575.9} & \textbf{\red{0.117}} & \blue{0.121} & \blue{0.402} & \blue{0.133} & \blue{0.178} & \textbf{\red{0.104}} & \textbf{\red{0.103}} & \textbf{\red{0.108}} & \textbf{\red{0.102}} \\
 &  & \hz{24} & 0.229 & \blue{0.340} & \blue{0.250} & \blue{0.259} & \blue{0.747} & \blue{0.252} & \blue{0.791} & \textbf{\red{0.211}} & \textbf{\red{0.216}} & \textbf{\red{0.228}} & \textbf{\red{0.206}} \\
 &  & \hz{36} & 0.302 & \blue{0.382} & \blue{0.333} & \blue{0.328} & \blue{1.555} & \blue{0.339} & \blue{1.447} & \blue{0.303} & \blue{0.318} & \blue{0.315} & \textbf{\red{0.300}} \\
 &  & \hz{48} & 0.435 & \blue{0.483} & \textbf{\red{0.431}} & \blue{0.453} & \blue{0.673} & \blue{0.481} & \blue{0.645} & \textbf{\red{0.419}} & \textbf{\red{0.430}} & \blue{0.437} & \textbf{\red{0.429}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.488 & \blue{177523232.0} & \textbf{\red{0.479}} & \textbf{\red{0.471}} & \blue{0.498} & \textbf{\red{0.477}} & \blue{0.515} & \blue{0.490} & \textbf{\red{0.444}} & \textbf{\red{0.448}} & \blue{0.490} \\
 &  & \hz{96} & 0.546 & \blue{36514.0} & \blue{0.547} & \textbf{\red{0.490}} & \blue{0.582} & \textbf{\red{0.537}} & \blue{0.608} & \blue{0.546} & \textbf{\red{0.542}} & \textbf{\red{0.480}} & \textbf{\red{0.540}} \\
 &  & \hz{192} & 0.574 & \blue{985353600.0} & \blue{0.576} & \textbf{\red{0.542}} & \blue{0.587} & \textbf{\red{0.561}} & \blue{0.615} & \textbf{\red{0.573}} & \textbf{\red{0.569}} & \textbf{\red{0.573}} & \textbf{\red{0.570}} \\
 &  & \hz{336} & 0.529 & \blue{0.599} & \textbf{\red{0.514}} & \textbf{\red{0.519}} & \blue{0.539} & \blue{0.531} & \textbf{\red{0.481}} & \textbf{\red{0.526}} & \textbf{\red{0.500}} & \textbf{\red{0.528}} & \textbf{\red{0.527}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.155 & \blue{2890.2} & \blue{1.191} & \textbf{\red{1.142}} & \blue{2.007} & \blue{1.271} & \blue{1.219} & \textbf{\red{1.117}} & \textbf{\red{1.130}} & \textbf{\red{1.122}} & \textbf{\red{1.106}} \\
 &  & \hz{24} & 1.492 & \textbf{\red{1.435}} & \blue{1.496} & \textbf{\red{1.339}} & \blue{2.784} & \blue{1.643} & \blue{1.841} & \textbf{\red{1.453}} & \blue{1.494} & \textbf{\red{1.474}} & \textbf{\red{1.432}} \\
 &  & \hz{36} & 1.635 & \blue{1.779} & \textbf{\red{1.632}} & \blue{1.838} & \blue{2.019} & \blue{1.681} & \blue{2.346} & \blue{1.873} & \blue{1.658} & \blue{1.660} & \blue{1.685} \\
 &  & \hz{48} & 1.722 & \blue{2.053} & \blue{1.796} & \blue{2.035} & \blue{1.998} & \blue{1.780} & \blue{1.824} & \textbf{\red{1.722}} & \blue{1.746} & \blue{1.761} & \blue{1.739} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.2 & \textbf{\red{105.9}} & \textbf{\red{102.1}} & \textbf{\red{100.9}} & \blue{208.1} & \textbf{\red{103.5}} & \blue{191.0} & \textbf{\red{102.8}} & \textbf{\red{101.6}} & \textbf{\red{102.3}} & \textbf{\red{107.1}} \\
 &  & \hz{8} & 113.8 & \blue{116.7} & \textbf{\red{106.5}} & \blue{116.5} & \blue{151.0} & \textbf{\red{105.7}} & \blue{163.2} & \textbf{\red{109.3}} & \textbf{\red{105.1}} & \textbf{\red{106.3}} & \textbf{\red{105.1}} \\
 &  & \hz{10} & 117.0 & \blue{135.0} & \textbf{\red{109.3}} & \blue{133.5} & \textbf{\red{97.995}} & \textbf{\red{108.1}} & \textbf{\red{111.9}} & \textbf{\red{109.4}} & \textbf{\red{108.3}} & \textbf{\red{109.1}} & \textbf{\red{114.0}} \\
 &  & \hz{12} & 119.0 & \blue{134.6} & \textbf{\red{110.0}} & \textbf{\red{108.1}} & \textbf{\red{96.776}} & \textbf{\red{110.3}} & \textbf{\red{113.2}} & \blue{132.4} & \textbf{\red{113.1}} & \textbf{\red{110.9}} & \textbf{\red{113.8}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.900 & \blue{49.855} & \textbf{\red{0.831}} & \textbf{\red{0.822}} & \blue{3.632} & \textbf{\red{0.840}} & \blue{3.854} & \textbf{\red{0.820}} & \textbf{\red{0.798}} & \textbf{\red{0.835}} & \textbf{\red{0.818}} \\
 &  & \hz{8} & 0.994 & \blue{1.101} & \blue{0.998} & \blue{1.049} & \blue{2.161} & \textbf{\red{0.971}} & \blue{2.346} & \blue{1.000} & \textbf{\red{0.953}} & \textbf{\red{0.945}} & \textbf{\red{0.967}} \\
 &  & \hz{10} & 1.119 & \blue{114.0} & \textbf{\red{1.031}} & \blue{1.191} & \blue{123.0} & \textbf{\red{1.107}} & \textbf{\red{1.115}} & \textbf{\red{1.014}} & \blue{1.137} & \textbf{\red{1.059}} & \blue{1.123} \\
 &  & \hz{12} & 1.216 & \blue{280.3} & \textbf{\red{1.087}} & \textbf{\red{1.090}} & \blue{90.555} & \textbf{\red{1.185}} & \textbf{\red{1.080}} & \blue{1.248} & \blue{1.237} & \textbf{\red{1.159}} & \textbf{\red{1.165}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.229 & \blue{0.285} & \blue{0.234} & \blue{0.252} & \blue{4.318} & \blue{0.235} & \blue{3.520} & \blue{0.256} & \blue{0.233} & \blue{0.234} & \blue{0.236} \\
 &  & \hz{8} & 0.223 & \blue{0.226} & \textbf{\red{0.220}} & \textbf{\red{0.221}} & \blue{0.682} & \blue{0.230} & \blue{2.414} & \blue{0.230} & \blue{0.228} & \textbf{\red{0.219}} & \blue{0.233} \\
 &  & \hz{10} & 0.216 & \blue{0.224} & \blue{0.217} & \textbf{\red{0.215}} & \blue{0.396} & \blue{0.219} & \blue{0.557} & \blue{0.241} & \blue{0.228} & \blue{0.217} & \textbf{\red{0.215}} \\
 &  & \hz{12} & 0.253 & \blue{0.515} & \blue{0.261} & \blue{0.270} & \blue{0.269} & \blue{0.267} & \blue{0.526} & \blue{0.283} & \blue{0.262} & \blue{0.271} & \textbf{\red{0.251}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 13.9 & 55.6 & 47.2 & 8.3 & 36.1 & 22.2 & 52.8 & 58.3 & \underline{69.4} & \textbf{75.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{TiDE}}} & \mr{4}{Agriculture} & \hz{6} & 0.071 & \textbf{\red{0.069}} & \blue{0.082} & \textbf{\red{0.069}} & \blue{1.152} & \textbf{\red{0.065}} & \blue{1.159} & \textbf{\red{0.063}} & \textbf{\red{0.063}} & \textbf{\red{0.062}} & \textbf{\red{0.060}} \\
 &  & \hz{8} & 0.091 & \textbf{\red{0.090}} & \blue{0.092} & \textbf{\red{0.091}} & \blue{1.226} & \blue{0.093} & \blue{1.179} & \textbf{\red{0.082}} & \textbf{\red{0.082}} & \textbf{\red{0.080}} & \textbf{\red{0.082}} \\
 &  & \hz{10} & 0.112 & \blue{7.192} & \textbf{\red{0.110}} & \blue{0.112} & \blue{11.723} & \blue{0.120} & \blue{0.435} & \textbf{\red{0.103}} & \textbf{\red{0.104}} & \textbf{\red{0.104}} & \textbf{\red{0.103}} \\
 &  & \hz{12} & 0.160 & \blue{8.039} & \textbf{\red{0.144}} & \textbf{\red{0.135}} & \blue{14.564} & \textbf{\red{0.150}} & \blue{0.405} & \textbf{\red{0.135}} & \textbf{\red{0.134}} & \textbf{\red{0.134}} & \textbf{\red{0.135}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.456 & \blue{1.577} & \blue{1.606} & \blue{1.576} & \blue{1.491} & \textbf{\red{1.418}} & \textbf{\red{1.363}} & \textbf{\red{1.252}} & \textbf{\red{1.244}} & \textbf{\red{1.239}} & \textbf{\red{1.258}} \\
 &  & \hz{8} & 1.469 & \blue{1.555} & \blue{1.481} & \textbf{\red{1.446}} & \textbf{\red{1.048}} & \blue{1.532} & \textbf{\red{1.172}} & \textbf{\red{1.264}} & \textbf{\red{1.274}} & \textbf{\red{1.258}} & \textbf{\red{1.267}} \\
 &  & \hz{10} & 1.419 & \blue{11.502} & \blue{1.467} & \blue{1.477} & \blue{2.938} & \blue{1.561} & \textbf{\red{1.184}} & \textbf{\red{1.274}} & \textbf{\red{1.272}} & \textbf{\red{1.259}} & \textbf{\red{1.259}} \\
 &  & \hz{12} & 1.467 & \blue{3.924} & \textbf{\red{1.395}} & \textbf{\red{1.449}} & \blue{2.043} & \blue{1.508} & \textbf{\red{1.154}} & \textbf{\red{1.255}} & \textbf{\red{1.278}} & \textbf{\red{1.264}} & \textbf{\red{1.274}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.034 & \blue{0.051} & \blue{0.039} & \blue{0.049} & \blue{20.604} & \blue{0.044} & \blue{20.206} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{8} & 0.049 & \textbf{\red{0.040}} & \textbf{\red{0.035}} & \textbf{\red{0.041}} & \blue{13.386} & \textbf{\red{0.031}} & \blue{13.664} & \textbf{\red{0.017}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.018}} \\
 &  & \hz{10} & 0.029 & \blue{5.048} & \blue{0.031} & \blue{0.040} & \blue{10.335} & \blue{0.040} & \blue{2.467} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{12} & 0.033 & \blue{5.311} & \textbf{\red{0.031}} & \blue{0.035} & \blue{4.536} & \blue{0.038} & \blue{2.391} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.019}} & \textbf{\red{0.017}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.135 & \blue{2110.5} & \blue{0.139} & \textbf{\red{0.133}} & \blue{740.5} & \textbf{\red{0.134}} & \blue{0.199} & \textbf{\red{0.115}} & \textbf{\red{0.115}} & \textbf{\red{0.108}} & \textbf{\red{0.112}} \\
 &  & \hz{24} & 0.240 & \blue{0.353} & \blue{0.244} & \blue{0.262} & \blue{0.725} & \blue{0.243} & \blue{0.752} & \textbf{\red{0.212}} & \textbf{\red{0.210}} & \textbf{\red{0.217}} & \textbf{\red{0.220}} \\
 &  & \hz{36} & 0.323 & \blue{5843.1} & \blue{0.333} & \textbf{\red{0.321}} & \blue{2234.7} & \blue{0.332} & \blue{1.525} & \textbf{\red{0.294}} & \textbf{\red{0.307}} & \textbf{\red{0.305}} & \textbf{\red{0.300}} \\
 &  & \hz{48} & 0.442 & \blue{0.468} & \blue{0.443} & \textbf{\red{0.430}} & \blue{0.624} & \textbf{\red{0.442}} & \blue{0.631} & \textbf{\red{0.403}} & \textbf{\red{0.414}} & \textbf{\red{0.407}} & \textbf{\red{0.408}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.483 & \blue{0.955} & \blue{0.485} & \textbf{\red{0.442}} & \blue{0.502} & \blue{0.485} & \blue{0.519} & \blue{0.485} & \blue{0.483} & \blue{0.485} & \blue{0.484} \\
 &  & \hz{96} & 0.543 & \textbf{\red{0.513}} & \textbf{\red{0.542}} & \textbf{\red{0.512}} & \blue{0.576} & \textbf{\red{0.539}} & \blue{0.636} & \textbf{\red{0.541}} & \textbf{\red{0.539}} & \textbf{\red{0.539}} & \textbf{\red{0.540}} \\
 &  & \hz{192} & 0.576 & \blue{13991.8} & \blue{0.578} & \blue{0.586} & \blue{13866.6} & \blue{0.577} & \blue{0.689} & \blue{0.577} & \blue{0.577} & \blue{0.577} & \textbf{\red{0.576}} \\
 &  & \hz{336} & 0.533 & \blue{22627.6} & \blue{0.534} & \textbf{\red{0.507}} & \blue{4743.0} & \blue{0.533} & \textbf{\red{0.482}} & \blue{0.534} & \blue{0.533} & \blue{0.533} & \blue{0.534} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.300 & \blue{182.9} & \blue{1.320} & \textbf{\red{1.295}} & \blue{240.6} & \blue{1.329} & \blue{1.396} & \textbf{\red{1.076}} & \textbf{\red{1.128}} & \textbf{\red{1.113}} & \textbf{\red{1.106}} \\
 &  & \hz{24} & 1.520 & \blue{2.213} & \textbf{\red{1.499}} & \blue{1.605} & \blue{1.908} & \blue{1.567} & \blue{1.901} & \textbf{\red{1.432}} & \textbf{\red{1.434}} & \textbf{\red{1.448}} & \textbf{\red{1.425}} \\
 &  & \hz{36} & 1.670 & \blue{2374.3} & \textbf{\red{1.668}} & \blue{1.731} & \blue{1646.7} & \textbf{\red{1.669}} & \blue{2.276} & \textbf{\red{1.605}} & \textbf{\red{1.619}} & \textbf{\red{1.617}} & \textbf{\red{1.602}} \\
 &  & \hz{48} & 1.787 & \blue{1.970} & \textbf{\red{1.756}} & \blue{1.822} & \blue{2.018} & \blue{1.788} & \blue{1.910} & \textbf{\red{1.724}} & \textbf{\red{1.723}} & \textbf{\red{1.726}} & \textbf{\red{1.740}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 146.1 & \textbf{\red{123.9}} & \textbf{\red{134.9}} & \textbf{\red{124.6}} & \blue{201.4} & \textbf{\red{122.2}} & \blue{191.0} & \textbf{\red{105.2}} & \textbf{\red{107.2}} & \textbf{\red{107.6}} & \textbf{\red{107.5}} \\
 &  & \hz{8} & 129.7 & \blue{137.7} & \blue{132.5} & \blue{137.5} & \blue{154.3} & \textbf{\red{128.9}} & \blue{156.5} & \textbf{\red{108.3}} & \textbf{\red{108.9}} & \textbf{\red{112.4}} & \textbf{\red{109.4}} \\
 &  & \hz{10} & 132.3 & \blue{147.6} & \blue{135.2} & \blue{133.5} & \textbf{\red{96.384}} & \blue{135.4} & \textbf{\red{117.7}} & \textbf{\red{112.7}} & \textbf{\red{110.6}} & \textbf{\red{114.6}} & \textbf{\red{111.9}} \\
 &  & \hz{12} & 145.3 & \textbf{\red{144.8}} & \textbf{\red{139.2}} & \textbf{\red{138.9}} & \textbf{\red{107.5}} & \textbf{\red{142.4}} & \textbf{\red{120.8}} & \textbf{\red{112.7}} & \textbf{\red{112.3}} & \textbf{\red{112.3}} & \textbf{\red{111.7}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.955 & \textbf{\red{0.928}} & \blue{1.036} & \textbf{\red{0.943}} & \blue{3.995} & \blue{0.970} & \blue{3.955} & \textbf{\red{0.835}} & \textbf{\red{0.836}} & \textbf{\red{0.823}} & \textbf{\red{0.843}} \\
 &  & \hz{8} & 1.037 & \blue{1.100} & \textbf{\red{1.013}} & \blue{1.098} & \blue{2.476} & \blue{1.044} & \blue{2.711} & \textbf{\red{0.950}} & \textbf{\red{0.940}} & \textbf{\red{0.950}} & \textbf{\red{0.947}} \\
 &  & \hz{10} & 1.210 & \blue{134.7} & \textbf{\red{1.097}} & \textbf{\red{1.168}} & \blue{70.622} & \blue{1.243} & \textbf{\red{0.982}} & \textbf{\red{1.071}} & \textbf{\red{1.070}} & \textbf{\red{1.109}} & \textbf{\red{1.068}} \\
 &  & \hz{12} & 1.415 & \blue{156.6} & \textbf{\red{1.186}} & \textbf{\red{1.298}} & \blue{57.431} & \textbf{\red{1.205}} & \textbf{\red{1.075}} & \textbf{\red{1.162}} & \textbf{\red{1.252}} & \textbf{\red{1.183}} & \textbf{\red{1.147}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.293 & \blue{0.317} & \textbf{\red{0.285}} & \blue{0.317} & \blue{3.595} & \blue{0.301} & \blue{3.130} & \textbf{\red{0.236}} & \textbf{\red{0.235}} & \textbf{\red{0.236}} & \textbf{\red{0.233}} \\
 &  & \hz{8} & 0.309 & \textbf{\red{0.306}} & \textbf{\red{0.277}} & \textbf{\red{0.301}} & \blue{0.962} & \textbf{\red{0.272}} & \blue{2.299} & \textbf{\red{0.236}} & \textbf{\red{0.236}} & \textbf{\red{0.234}} & \textbf{\red{0.224}} \\
 &  & \hz{10} & 0.251 & \blue{11.396} & \textbf{\red{0.245}} & \blue{0.320} & \blue{6.953} & \blue{0.302} & \blue{0.641} & \textbf{\red{0.224}} & \textbf{\red{0.231}} & \textbf{\red{0.225}} & \textbf{\red{0.229}} \\
 &  & \hz{12} & 0.319 & \blue{13.832} & \textbf{\red{0.308}} & \blue{0.328} & \blue{8.802} & \blue{0.334} & \blue{0.585} & \textbf{\red{0.288}} & \textbf{\red{0.290}} & \textbf{\red{0.284}} & \textbf{\red{0.289}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 22.2 & 50.0 & 52.8 & 8.3 & 36.1 & 25.0 & \underline{91.7} & \underline{91.7} & \underline{91.7} & \textbf{94.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Autoformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.072 & \textbf{\red{0.072}} & \textbf{\red{0.065}} & \textbf{\red{0.063}} & \textbf{\red{0.071}} & \textbf{\red{0.062}} & \blue{1.291} & \textbf{\red{0.065}} & \textbf{\red{0.068}} & \textbf{\red{0.066}} & \textbf{\red{0.061}} \\
 &  & \hz{8} & 0.083 & \textbf{\red{0.082}} & \blue{0.094} & \textbf{\red{0.080}} & \blue{0.089} & \textbf{\red{0.070}} & \blue{1.244} & \textbf{\red{0.082}} & \blue{0.094} & \textbf{\red{0.079}} & \blue{0.089} \\
 &  & \hz{10} & 0.112 & \textbf{\red{0.106}} & \textbf{\red{0.105}} & \textbf{\red{0.097}} & \textbf{\red{0.109}} & \textbf{\red{0.096}} & \blue{0.393} & \textbf{\red{0.104}} & \textbf{\red{0.110}} & \textbf{\red{0.100}} & \textbf{\red{0.097}} \\
 &  & \hz{12} & 0.136 & \blue{0.140} & \blue{0.139} & \textbf{\red{0.129}} & \blue{0.141} & \textbf{\red{0.134}} & \blue{0.505} & \textbf{\red{0.125}} & \textbf{\red{0.132}} & \textbf{\red{0.128}} & \textbf{\red{0.130}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.240 & \blue{1.278} & \blue{1.248} & \textbf{\red{1.222}} & \textbf{\red{1.168}} & \textbf{\red{1.192}} & \blue{1.266} & \blue{1.244} & \blue{1.248} & \textbf{\red{1.206}} & \textbf{\red{1.225}} \\
 &  & \hz{8} & 1.200 & \blue{1.234} & \blue{1.265} & \textbf{\red{1.199}} & \textbf{\red{1.180}} & \textbf{\red{1.168}} & \textbf{\red{1.122}} & \blue{1.241} & \textbf{\red{1.162}} & \textbf{\red{1.132}} & \textbf{\red{1.179}} \\
 &  & \hz{10} & 1.247 & \blue{1.250} & \textbf{\red{1.218}} & \blue{1.249} & \blue{1.291} & \textbf{\red{1.169}} & \textbf{\red{1.025}} & \textbf{\red{1.210}} & \textbf{\red{1.208}} & \textbf{\red{1.211}} & \textbf{\red{1.211}} \\
 &  & \hz{12} & 1.177 & \blue{1.208} & \blue{1.199} & \blue{1.265} & \textbf{\red{1.134}} & \blue{1.188} & \textbf{\red{0.965}} & \blue{1.249} & \blue{1.201} & \blue{1.195} & \blue{1.178} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.060 & \blue{0.069} & \blue{0.061} & \textbf{\red{0.058}} & \blue{0.080} & \textbf{\red{0.055}} & \blue{14.606} & \blue{0.066} & \textbf{\red{0.053}} & \blue{0.071} & \blue{0.066} \\
 &  & \hz{8} & 0.070 & \textbf{\red{0.066}} & \textbf{\red{0.059}} & \textbf{\red{0.055}} & \textbf{\red{0.067}} & \textbf{\red{0.063}} & \blue{10.478} & \textbf{\red{0.059}} & \textbf{\red{0.064}} & \textbf{\red{0.051}} & \textbf{\red{0.040}} \\
 &  & \hz{10} & 0.060 & \blue{0.064} & \textbf{\red{0.056}} & \textbf{\red{0.033}} & \blue{0.075} & \textbf{\red{0.047}} & \blue{1.743} & \textbf{\red{0.043}} & \textbf{\red{0.058}} & \blue{0.062} & \blue{0.062} \\
 &  & \hz{12} & 0.061 & \blue{0.067} & \textbf{\red{0.053}} & \textbf{\red{0.058}} & \blue{0.072} & \textbf{\red{0.060}} & \blue{1.573} & \blue{0.061} & \textbf{\red{0.058}} & \textbf{\red{0.052}} & \textbf{\red{0.045}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.165 & \textbf{\red{0.145}} & \textbf{\red{0.142}} & \textbf{\red{0.148}} & \blue{0.181} & \textbf{\red{0.125}} & \blue{0.370} & \textbf{\red{0.153}} & \textbf{\red{0.163}} & \blue{0.170} & \textbf{\red{0.159}} \\
 &  & \hz{24} & 0.292 & \blue{0.299} & \blue{0.308} & \blue{0.302} & \blue{0.301} & \blue{0.317} & \blue{1.273} & \blue{0.309} & \blue{0.316} & \blue{0.309} & \blue{0.323} \\
 &  & \hz{36} & 0.356 & \blue{0.390} & \blue{0.389} & \blue{0.379} & \blue{0.399} & \textbf{\red{0.337}} & \blue{1.634} & \blue{0.364} & \blue{0.394} & \blue{0.358} & \textbf{\red{0.349}} \\
 &  & \hz{48} & 0.485 & \textbf{\red{0.478}} & \textbf{\red{0.434}} & \blue{0.495} & \blue{0.495} & \textbf{\red{0.479}} & \blue{1.258} & \textbf{\red{0.483}} & \textbf{\red{0.462}} & \textbf{\red{0.467}} & \blue{0.490} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.524 & \blue{0.534} & \textbf{\red{0.522}} & \blue{0.538} & \blue{0.528} & \textbf{\red{0.510}} & \textbf{\red{0.482}} & \textbf{\red{0.521}} & \textbf{\red{0.498}} & \blue{0.524} & \textbf{\red{0.472}} \\
 &  & \hz{96} & 0.549 & \blue{0.554} & \textbf{\red{0.511}} & \blue{0.564} & \blue{0.560} & \textbf{\red{0.540}} & \textbf{\red{0.515}} & \textbf{\red{0.500}} & \textbf{\red{0.538}} & \textbf{\red{0.531}} & \textbf{\red{0.509}} \\
 &  & \hz{192} & 0.588 & \blue{0.618} & \textbf{\red{0.535}} & \textbf{\red{0.570}} & \textbf{\red{0.562}} & \textbf{\red{0.568}} & \textbf{\red{0.574}} & \textbf{\red{0.551}} & \textbf{\red{0.535}} & \blue{0.593} & \textbf{\red{0.523}} \\
 &  & \hz{336} & 0.572 & \textbf{\red{0.514}} & \textbf{\red{0.531}} & \textbf{\red{0.525}} & \textbf{\red{0.474}} & \textbf{\red{0.498}} & \textbf{\red{0.457}} & \textbf{\red{0.555}} & \textbf{\red{0.554}} & \textbf{\red{0.479}} & \textbf{\red{0.516}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.668 & \textbf{\red{1.661}} & \textbf{\red{1.471}} & \blue{1.740} & \textbf{\red{1.363}} & \textbf{\red{1.477}} & \textbf{\red{1.505}} & \textbf{\red{1.571}} & \textbf{\red{1.666}} & \textbf{\red{1.473}} & \textbf{\red{1.668}} \\
 &  & \hz{24} & 1.987 & \textbf{\red{1.953}} & \textbf{\red{1.795}} & \blue{1.990} & \textbf{\red{1.945}} & \textbf{\red{1.854}} & \textbf{\red{1.693}} & \textbf{\red{1.852}} & \textbf{\red{1.921}} & \textbf{\red{1.850}} & \textbf{\red{1.787}} \\
 &  & \hz{36} & 1.920 & \blue{1.977} & \blue{2.004} & \textbf{\red{1.836}} & \blue{2.123} & \blue{1.975} & \textbf{\red{1.747}} & \textbf{\red{1.900}} & \blue{2.041} & \blue{1.920} & \blue{1.961} \\
 &  & \hz{48} & 1.856 & \blue{1.987} & \blue{2.054} & \blue{1.925} & \blue{1.875} & \textbf{\red{1.775}} & \blue{1.930} & \blue{1.966} & \blue{1.983} & \blue{1.938} & \blue{1.955} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 106.1 & \blue{107.9} & \blue{117.2} & \blue{106.8} & \textbf{\red{105.7}} & \blue{111.6} & \blue{148.2} & \blue{117.1} & \blue{107.7} & \blue{108.3} & \blue{111.6} \\
 &  & \hz{8} & 110.7 & \blue{112.1} & \textbf{\red{101.7}} & \blue{112.5} & \blue{110.9} & \blue{112.5} & \blue{137.2} & \textbf{\red{110.1}} & \blue{113.4} & \textbf{\red{109.3}} & \textbf{\red{106.7}} \\
 &  & \hz{10} & 115.7 & \textbf{\red{115.2}} & \blue{116.1} & \textbf{\red{115.2}} & \textbf{\red{111.7}} & \textbf{\red{111.3}} & \blue{116.2} & \blue{116.1} & \textbf{\red{112.2}} & \textbf{\red{111.7}} & \textbf{\red{113.0}} \\
 &  & \hz{12} & 117.8 & \textbf{\red{117.2}} & \textbf{\red{112.3}} & \textbf{\red{115.3}} & \textbf{\red{115.5}} & \textbf{\red{114.0}} & \blue{118.3} & \textbf{\red{112.3}} & \textbf{\red{113.9}} & \textbf{\red{116.4}} & \textbf{\red{112.5}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.838 & \blue{0.888} & \textbf{\red{0.835}} & \blue{0.853} & \textbf{\red{0.838}} & \blue{0.863} & \blue{4.334} & \textbf{\red{0.835}} & \blue{0.874} & \blue{0.905} & \blue{0.842} \\
 &  & \hz{8} & 0.953 & \blue{0.960} & \blue{1.004} & \textbf{\red{0.949}} & \blue{0.990} & \blue{0.982} & \blue{2.646} & \blue{0.957} & \textbf{\red{0.938}} & \textbf{\red{0.947}} & \textbf{\red{0.909}} \\
 &  & \hz{10} & 1.058 & \textbf{\red{1.039}} & \blue{1.058} & \textbf{\red{0.933}} & \blue{1.097} & \textbf{\red{1.043}} & \blue{1.123} & \textbf{\red{1.047}} & \blue{1.062} & \textbf{\red{1.024}} & \textbf{\red{0.972}} \\
 &  & \hz{12} & 1.052 & \blue{1.089} & \blue{1.130} & \blue{1.058} & \blue{1.184} & \blue{1.060} & \blue{1.174} & \blue{1.101} & \blue{1.086} & \blue{1.129} & \blue{1.104} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.172 & \blue{0.193} & \textbf{\red{0.170}} & \blue{0.183} & \blue{0.194} & \textbf{\red{0.168}} & \blue{1.256} & \blue{0.174} & \blue{0.174} & \blue{0.180} & \blue{0.183} \\
 &  & \hz{8} & 0.206 & \textbf{\red{0.200}} & \textbf{\red{0.198}} & \textbf{\red{0.197}} & \blue{0.219} & \textbf{\red{0.179}} & \blue{1.718} & \blue{0.211} & \textbf{\red{0.175}} & \textbf{\red{0.186}} & \textbf{\red{0.190}} \\
 &  & \hz{10} & 0.191 & \blue{0.214} & \blue{0.201} & \blue{0.202} & \textbf{\red{0.184}} & \textbf{\red{0.176}} & \blue{0.448} & \textbf{\red{0.187}} & \textbf{\red{0.189}} & \blue{0.203} & \blue{0.201} \\
 &  & \hz{12} & 0.239 & \blue{0.266} & \textbf{\red{0.236}} & \blue{0.251} & \blue{0.267} & \textbf{\red{0.226}} & \blue{0.414} & \textbf{\red{0.238}} & \blue{0.246} & \textbf{\red{0.226}} & \textbf{\red{0.230}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 36.1 & 55.6 & 52.8 & 41.7 & \textbf{77.8} & 27.8 & 61.1 & 61.1 & 58.3 & \underline{63.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Crossformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.088 & \blue{0.132} & \blue{0.146} & \blue{0.115} & \textbf{\red{0.088}} & \blue{0.152} & \blue{0.210} & \blue{0.159} & \blue{0.184} & \blue{0.213} & \blue{0.166} \\
 &  & \hz{8} & 0.207 & \textbf{\red{0.194}} & \blue{0.227} & \blue{0.235} & \blue{1.212} & \blue{0.265} & \blue{0.318} & \textbf{\red{0.171}} & \blue{0.238} & \textbf{\red{0.167}} & \blue{0.247} \\
 &  & \hz{10} & 0.252 & \blue{0.301} & \textbf{\red{0.215}} & \blue{0.376} & \textbf{\red{0.186}} & \blue{0.300} & \blue{0.470} & \textbf{\red{0.229}} & \textbf{\red{0.186}} & \blue{0.255} & \blue{0.260} \\
 &  & \hz{12} & 0.311 & \blue{0.325} & \textbf{\red{0.225}} & \blue{0.366} & \blue{0.404} & \blue{0.411} & \blue{0.365} & \blue{0.387} & \textbf{\red{0.301}} & \blue{0.318} & \blue{0.393} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.039 & \blue{1.054} & \blue{1.083} & \blue{1.065} & \blue{1.057} & \blue{1.042} & \blue{1.051} & \blue{1.062} & \blue{1.063} & \textbf{\red{1.012}} & \blue{1.119} \\
 &  & \hz{8} & 1.080 & \textbf{\red{1.070}} & \textbf{\red{1.047}} & \textbf{\red{1.066}} & \blue{1.112} & \textbf{\red{1.072}} & \blue{1.102} & \blue{1.095} & \textbf{\red{1.074}} & \blue{1.080} & \blue{1.090} \\
 &  & \hz{10} & 1.088 & \blue{1.117} & \blue{1.090} & \textbf{\red{1.083}} & \textbf{\red{1.084}} & \textbf{\red{1.072}} & \blue{1.099} & \textbf{\red{1.062}} & \textbf{\red{1.080}} & \blue{1.099} & \blue{1.113} \\
 &  & \hz{12} & 1.090 & \blue{1.118} & \textbf{\red{1.082}} & \blue{1.108} & \blue{1.134} & \textbf{\red{1.076}} & \textbf{\red{1.086}} & \textbf{\red{1.083}} & \textbf{\red{1.085}} & \textbf{\red{1.086}} & \blue{1.105} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.468 & \textbf{\red{0.315}} & \textbf{\red{0.320}} & \textbf{\red{0.166}} & \textbf{\red{0.282}} & \blue{0.508} & \blue{0.499} & \textbf{\red{0.248}} & \textbf{\red{0.340}} & \textbf{\red{0.289}} & \textbf{\red{0.157}} \\
 &  & \hz{8} & 0.123 & \blue{0.602} & \blue{0.380} & \blue{0.642} & \blue{6.145} & \blue{0.492} & \blue{0.761} & \blue{0.638} & \blue{0.349} & \blue{0.285} & \blue{0.588} \\
 &  & \hz{10} & 0.122 & \blue{0.700} & \blue{0.382} & \blue{0.673} & \blue{0.554} & \blue{0.866} & \blue{0.686} & \blue{0.693} & \blue{0.424} & \blue{0.445} & \blue{0.365} \\
 &  & \hz{12} & 0.323 & \blue{0.968} & \textbf{\red{0.299}} & \blue{0.876} & \blue{0.603} & \blue{1.041} & \blue{1.269} & \blue{0.746} & \blue{0.448} & \blue{0.472} & \blue{0.406} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.145 & \textbf{\red{0.133}} & \textbf{\red{0.136}} & \textbf{\red{0.135}} & \blue{0.169} & \blue{0.165} & \textbf{\red{0.144}} & \textbf{\red{0.122}} & \textbf{\red{0.130}} & \textbf{\red{0.140}} & \blue{0.155} \\
 &  & \hz{24} & 0.252 & \blue{0.256} & \blue{0.256} & \textbf{\red{0.239}} & \blue{0.281} & \textbf{\red{0.225}} & \blue{0.257} & \textbf{\red{0.234}} & \textbf{\red{0.243}} & \blue{0.253} & \blue{0.261} \\
 &  & \hz{36} & 0.345 & \blue{0.357} & \textbf{\red{0.340}} & \textbf{\red{0.337}} & \textbf{\red{0.338}} & \blue{0.354} & \textbf{\red{0.322}} & \textbf{\red{0.326}} & \blue{0.345} & \textbf{\red{0.334}} & \textbf{\red{0.338}} \\
 &  & \hz{48} & 0.445 & \blue{0.453} & \textbf{\red{0.429}} & \blue{0.446} & \textbf{\red{0.419}} & \textbf{\red{0.430}} & \textbf{\red{0.383}} & \blue{0.460} & \blue{0.452} & \blue{0.448} & \textbf{\red{0.427}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.492 & \blue{0.499} & \textbf{\red{0.473}} & \blue{0.500} & \textbf{\red{0.476}} & \textbf{\red{0.474}} & \textbf{\red{0.471}} & \blue{0.500} & \textbf{\red{0.485}} & \textbf{\red{0.483}} & \textbf{\red{0.448}} \\
 &  & \hz{96} & 0.589 & \textbf{\red{0.536}} & \textbf{\red{0.529}} & \textbf{\red{0.529}} & \textbf{\red{0.584}} & \textbf{\red{0.492}} & \textbf{\red{0.557}} & \textbf{\red{0.561}} & \textbf{\red{0.521}} & \textbf{\red{0.535}} & \textbf{\red{0.513}} \\
 &  & \hz{192} & 0.551 & \blue{0.585} & \blue{0.571} & \blue{0.574} & \textbf{\red{0.532}} & \blue{0.587} & \blue{0.600} & \textbf{\red{0.497}} & \blue{0.572} & \blue{0.578} & \textbf{\red{0.508}} \\
 &  & \hz{336} & 0.527 & \blue{0.539} & \blue{0.556} & \textbf{\red{0.494}} & \textbf{\red{0.499}} & \blue{0.539} & \blue{0.538} & \textbf{\red{0.522}} & \blue{0.533} & \textbf{\red{0.527}} & \textbf{\red{0.511}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.089 & \blue{1.102} & \textbf{\red{1.080}} & \blue{1.138} & \blue{1.174} & \textbf{\red{1.053}} & \blue{1.103} & \blue{1.108} & \textbf{\red{1.082}} & \blue{1.131} & \textbf{\red{1.044}} \\
 &  & \hz{24} & 1.305 & \blue{1.320} & \blue{1.352} & \blue{1.375} & \blue{1.394} & \blue{1.415} & \blue{1.440} & \blue{1.424} & \blue{1.328} & \textbf{\red{1.286}} & \blue{1.333} \\
 &  & \hz{36} & 1.321 & \blue{1.366} & \blue{1.383} & \blue{1.336} & \blue{1.374} & \blue{1.361} & \blue{1.393} & \blue{1.364} & \blue{1.374} & \blue{1.330} & \blue{1.378} \\
 &  & \hz{48} & 1.440 & \blue{1.479} & \textbf{\red{1.439}} & \blue{1.447} & \blue{1.456} & \blue{1.452} & \blue{1.476} & \blue{1.528} & \blue{1.473} & \blue{1.470} & \blue{1.497} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 118.2 & \blue{122.5} & \blue{120.1} & \blue{120.2} & \blue{120.9} & \blue{118.4} & \blue{124.9} & \blue{119.6} & \blue{121.7} & \blue{119.7} & \textbf{\red{116.4}} \\
 &  & \hz{8} & 121.3 & \blue{126.7} & \blue{123.8} & \blue{123.5} & \blue{133.2} & \blue{122.5} & \blue{127.1} & \blue{123.5} & \blue{123.3} & \blue{123.5} & \blue{122.2} \\
 &  & \hz{10} & 125.3 & \blue{126.2} & \textbf{\red{125.2}} & \blue{125.5} & \textbf{\red{123.9}} & \blue{128.6} & \blue{125.6} & \textbf{\red{125.1}} & \blue{126.2} & \blue{125.6} & \textbf{\red{125.0}} \\
 &  & \hz{12} & 123.3 & \blue{127.3} & \blue{127.2} & \blue{127.6} & \blue{130.2} & \blue{129.3} & \blue{129.1} & \blue{128.0} & \blue{127.0} & \blue{126.8} & \blue{125.6} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.755 & \textbf{\red{0.743}} & \textbf{\red{0.743}} & \textbf{\red{0.745}} & \textbf{\red{0.732}} & \textbf{\red{0.745}} & \textbf{\red{0.727}} & \textbf{\red{0.744}} & \textbf{\red{0.734}} & \blue{0.770} & \textbf{\red{0.744}} \\
 &  & \hz{8} & 0.813 & \blue{0.827} & \textbf{\red{0.797}} & \textbf{\red{0.813}} & \blue{1.868} & \textbf{\red{0.808}} & \blue{0.817} & \blue{0.814} & \textbf{\red{0.809}} & \blue{0.843} & \blue{0.842} \\
 &  & \hz{10} & 0.885 & \blue{0.890} & \blue{0.914} & \blue{0.890} & \blue{0.927} & \blue{0.898} & \textbf{\red{0.874}} & \textbf{\red{0.871}} & \textbf{\red{0.863}} & \textbf{\red{0.878}} & \textbf{\red{0.872}} \\
 &  & \hz{12} & 0.941 & \blue{0.942} & \textbf{\red{0.894}} & \blue{0.957} & \blue{0.970} & \textbf{\red{0.905}} & \textbf{\red{0.914}} & \blue{0.961} & \textbf{\red{0.911}} & \textbf{\red{0.910}} & \textbf{\red{0.899}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.215 & \textbf{\red{0.211}} & \blue{0.219} & \textbf{\red{0.210}} & \blue{0.229} & \textbf{\red{0.213}} & \blue{0.225} & \textbf{\red{0.213}} & \blue{0.223} & \textbf{\red{0.203}} & \blue{0.217} \\
 &  & \hz{8} & 0.208 & \blue{0.215} & \textbf{\red{0.205}} & \textbf{\red{0.208}} & \blue{1.090} & \blue{0.220} & \textbf{\red{0.202}} & \blue{0.215} & \blue{0.213} & \blue{0.237} & \blue{0.234} \\
 &  & \hz{10} & 0.211 & \blue{0.227} & \blue{0.225} & \blue{0.228} & \blue{0.226} & \blue{0.224} & \blue{0.228} & \blue{0.220} & \blue{0.220} & \blue{0.219} & \textbf{\red{0.209}} \\
 &  & \hz{12} & 0.254 & \textbf{\red{0.247}} & \textbf{\red{0.250}} & \textbf{\red{0.244}} & \blue{0.280} & \textbf{\red{0.244}} & \textbf{\red{0.252}} & \textbf{\red{0.251}} & \textbf{\red{0.242}} & \textbf{\red{0.248}} & \textbf{\red{0.246}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 22.2 & \textbf{52.8} & 36.1 & 33.3 & 36.1 & 30.6 & \underline{44.4} & \underline{44.4} & 38.9 & 41.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Reformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.194 & \blue{0.222} & \blue{0.319} & \blue{0.203} & \blue{0.231} & \textbf{\red{0.182}} & \blue{0.308} & \textbf{\red{0.132}} & \textbf{\red{0.142}} & \blue{0.198} & \textbf{\red{0.183}} \\
 &  & \hz{8} & 0.254 & \blue{0.383} & \blue{0.323} & \textbf{\red{0.244}} & \textbf{\red{0.234}} & \blue{0.375} & \blue{0.406} & \blue{0.325} & \textbf{\red{0.218}} & \blue{0.391} & \textbf{\red{0.231}} \\
 &  & \hz{10} & 0.215 & \blue{0.519} & \blue{0.323} & \blue{0.339} & \blue{0.529} & \blue{0.299} & \blue{0.701} & \blue{0.322} & \blue{0.363} & \blue{0.379} & \blue{0.295} \\
 &  & \hz{12} & 0.467 & \blue{0.490} & \blue{0.518} & \textbf{\red{0.435}} & \blue{0.644} & \blue{0.588} & \textbf{\red{0.384}} & \blue{0.551} & \textbf{\red{0.437}} & \blue{0.479} & \textbf{\red{0.242}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.025 & \blue{1.036} & \textbf{\red{1.012}} & \blue{1.092} & \blue{1.056} & \blue{1.060} & \textbf{\red{0.967}} & \textbf{\red{1.010}} & \blue{1.047} & \blue{1.028} & \blue{1.074} \\
 &  & \hz{8} & 1.066 & \blue{1.070} & \textbf{\red{1.042}} & \textbf{\red{1.051}} & \textbf{\red{1.037}} & \blue{1.101} & \textbf{\red{1.053}} & \textbf{\red{1.041}} & \blue{1.070} & \blue{1.088} & \blue{1.079} \\
 &  & \hz{10} & 1.057 & \blue{1.098} & \blue{1.127} & \blue{1.066} & \blue{1.122} & \blue{1.097} & \textbf{\red{0.913}} & \blue{1.134} & \blue{1.085} & \blue{1.120} & \blue{1.073} \\
 &  & \hz{12} & 1.075 & \blue{1.109} & \textbf{\red{1.061}} & \textbf{\red{1.033}} & \blue{1.103} & \blue{1.103} & \textbf{\red{1.048}} & \textbf{\red{1.063}} & \blue{1.095} & \textbf{\red{1.071}} & \blue{1.108} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.199 & \blue{0.443} & \blue{0.507} & \blue{0.271} & \blue{0.737} & \textbf{\red{0.151}} & \blue{0.786} & \blue{0.343} & \blue{0.341} & \blue{0.632} & \blue{0.477} \\
 &  & \hz{8} & 0.337 & \blue{0.720} & \blue{0.342} & \textbf{\red{0.307}} & \blue{0.802} & \blue{0.814} & \blue{0.993} & \blue{0.337} & \blue{0.409} & \blue{0.372} & \textbf{\red{0.146}} \\
 &  & \hz{10} & 0.176 & \blue{1.155} & \blue{0.721} & \blue{0.596} & \blue{0.844} & \blue{1.078} & \blue{1.696} & \blue{0.680} & \blue{0.292} & \blue{1.083} & \blue{0.558} \\
 &  & \hz{12} & 0.144 & \blue{1.249} & \blue{1.342} & \blue{0.748} & \blue{1.324} & \blue{1.318} & \blue{0.854} & \blue{1.341} & \blue{0.972} & \blue{0.728} & \blue{0.483} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.205 & \blue{0.221} & \blue{0.250} & \blue{0.236} & \blue{0.253} & \blue{0.281} & \textbf{\red{0.203}} & \textbf{\red{0.135}} & \textbf{\red{0.138}} & \textbf{\red{0.177}} & \textbf{\red{0.190}} \\
 &  & \hz{24} & 0.423 & \textbf{\red{0.387}} & \textbf{\red{0.383}} & \textbf{\red{0.385}} & \textbf{\red{0.346}} & \blue{0.458} & \textbf{\red{0.336}} & \textbf{\red{0.366}} & \textbf{\red{0.356}} & \blue{0.438} & \textbf{\red{0.351}} \\
 &  & \hz{36} & 0.509 & \textbf{\red{0.475}} & \textbf{\red{0.493}} & \textbf{\red{0.484}} & \textbf{\red{0.437}} & \textbf{\red{0.490}} & \textbf{\red{0.443}} & \textbf{\red{0.387}} & \blue{0.522} & \textbf{\red{0.461}} & \textbf{\red{0.419}} \\
 &  & \hz{48} & 0.574 & \textbf{\red{0.533}} & \textbf{\red{0.570}} & \textbf{\red{0.568}} & \blue{0.596} & \textbf{\red{0.529}} & \textbf{\red{0.508}} & \textbf{\red{0.556}} & \textbf{\red{0.530}} & \textbf{\red{0.572}} & \textbf{\red{0.532}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.407 & \textbf{\red{0.404}} & \blue{0.445} & \blue{0.420} & \blue{0.435} & \blue{0.430} & \blue{0.429} & \blue{0.433} & \textbf{\red{0.401}} & \blue{0.418} & \blue{0.421} \\
 &  & \hz{96} & 0.447 & \textbf{\red{0.409}} & \blue{0.461} & \textbf{\red{0.433}} & \textbf{\red{0.408}} & \blue{0.458} & \blue{0.450} & \textbf{\red{0.436}} & \textbf{\red{0.410}} & \textbf{\red{0.386}} & \textbf{\red{0.436}} \\
 &  & \hz{192} & 0.419 & \textbf{\red{0.411}} & \blue{0.458} & \blue{0.443} & \textbf{\red{0.411}} & \blue{0.483} & \blue{0.432} & \blue{0.423} & \textbf{\red{0.390}} & \blue{0.438} & \blue{0.431} \\
 &  & \hz{336} & 0.473 & \textbf{\red{0.411}} & \textbf{\red{0.435}} & \textbf{\red{0.437}} & \textbf{\red{0.399}} & \textbf{\red{0.433}} & \textbf{\red{0.472}} & \textbf{\red{0.411}} & \textbf{\red{0.418}} & \textbf{\red{0.383}} & \textbf{\red{0.413}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.157 & \textbf{\red{1.111}} & \textbf{\red{1.142}} & \textbf{\red{1.148}} & \textbf{\red{1.137}} & \textbf{\red{1.096}} & \textbf{\red{1.085}} & \textbf{\red{1.131}} & \textbf{\red{1.048}} & \textbf{\red{1.106}} & \textbf{\red{1.071}} \\
 &  & \hz{24} & 1.231 & \blue{1.417} & \blue{1.320} & \blue{1.293} & \blue{1.445} & \blue{1.395} & \blue{1.500} & \blue{1.335} & \blue{1.339} & \blue{1.350} & \blue{1.288} \\
 &  & \hz{36} & 1.307 & \blue{1.331} & \textbf{\red{1.288}} & \blue{1.492} & \blue{1.407} & \textbf{\red{1.292}} & \blue{1.409} & \textbf{\red{1.289}} & \textbf{\red{1.285}} & \blue{1.366} & \blue{1.365} \\
 &  & \hz{48} & 1.356 & \blue{1.431} & \blue{1.416} & \blue{1.430} & \blue{1.609} & \blue{1.404} & \blue{1.475} & \textbf{\red{1.267}} & \textbf{\red{1.331}} & \blue{1.406} & \textbf{\red{1.330}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 118.3 & \blue{120.0} & \blue{123.7} & \blue{124.1} & \blue{118.5} & \blue{118.6} & \blue{122.4} & \blue{123.7} & \blue{125.2} & \blue{125.4} & \blue{123.6} \\
 &  & \hz{8} & 121.6 & \textbf{\red{121.1}} & \blue{121.8} & \blue{124.5} & \blue{122.7} & \blue{123.8} & \blue{125.0} & \blue{121.8} & \blue{123.1} & \blue{124.0} & \blue{123.4} \\
 &  & \hz{10} & 126.2 & \textbf{\red{125.7}} & \textbf{\red{124.5}} & \textbf{\red{125.4}} & \blue{129.0} & \textbf{\red{122.6}} & \blue{126.7} & \textbf{\red{124.5}} & \textbf{\red{125.0}} & \textbf{\red{125.5}} & \textbf{\red{125.3}} \\
 &  & \hz{12} & 128.0 & \textbf{\red{122.1}} & \textbf{\red{125.6}} & \textbf{\red{125.9}} & \textbf{\red{126.7}} & \textbf{\red{124.7}} & \textbf{\red{126.0}} & \textbf{\red{125.6}} & \textbf{\red{126.1}} & \textbf{\red{125.1}} & \textbf{\red{125.9}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.802 & \blue{0.819} & \blue{0.836} & \textbf{\red{0.775}} & \blue{0.874} & \blue{0.823} & \textbf{\red{0.771}} & \blue{0.836} & \blue{0.861} & \textbf{\red{0.800}} & \textbf{\red{0.787}} \\
 &  & \hz{8} & 0.846 & \blue{0.918} & \blue{0.911} & \blue{0.852} & \blue{0.909} & \blue{0.893} & \blue{0.849} & \blue{0.900} & \blue{0.862} & \blue{0.887} & \blue{0.865} \\
 &  & \hz{10} & 0.948 & \textbf{\red{0.929}} & \blue{0.968} & \textbf{\red{0.914}} & \blue{1.021} & \blue{1.017} & \textbf{\red{0.903}} & \blue{0.967} & \blue{0.968} & \textbf{\red{0.905}} & \blue{0.989} \\
 &  & \hz{12} & 1.023 & \blue{1.097} & \blue{1.052} & \textbf{\red{0.963}} & \textbf{\red{1.016}} & \textbf{\red{1.023}} & \blue{1.029} & \textbf{\red{0.921}} & \textbf{\red{0.966}} & \textbf{\red{1.013}} & \textbf{\red{0.973}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.208 & \blue{0.268} & \blue{0.229} & \blue{0.255} & \blue{0.250} & \blue{0.303} & \blue{0.259} & \blue{0.229} & \blue{0.233} & \blue{0.257} & \blue{0.242} \\
 &  & \hz{8} & 0.224 & \blue{0.237} & \blue{0.225} & \blue{0.225} & \blue{0.226} & \blue{0.279} & \blue{0.230} & \blue{0.225} & \blue{0.229} & \blue{0.237} & \blue{0.253} \\
 &  & \hz{10} & 0.261 & \blue{0.273} & \blue{0.309} & \blue{0.269} & \textbf{\red{0.242}} & \blue{0.297} & \textbf{\red{0.225}} & \blue{0.298} & \textbf{\red{0.235}} & \blue{0.278} & \textbf{\red{0.246}} \\
 &  & \hz{12} & 0.245 & \blue{0.253} & \blue{0.256} & \blue{0.275} & \blue{0.252} & \blue{0.280} & \blue{0.249} & \blue{0.259} & \blue{0.266} & \blue{0.274} & \blue{0.252} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 33.3 & 30.6 & \underline{44.4} & 30.6 & 27.8 & 41.7 & \underline{44.4} & \textbf{47.2} & 33.3 & \textbf{47.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Transformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.133 & \textbf{\red{0.119}} & \blue{0.177} & \blue{0.137} & \blue{0.159} & \textbf{\red{0.119}} & \blue{0.217} & \blue{0.188} & \blue{0.165} & \blue{0.140} & \blue{0.153} \\
 &  & \hz{8} & 0.147 & \blue{0.334} & \textbf{\red{0.143}} & \blue{0.243} & \blue{0.210} & \blue{0.174} & \blue{0.433} & \blue{0.163} & \blue{0.161} & \blue{0.211} & \blue{0.182} \\
 &  & \hz{10} & 0.177 & \blue{0.524} & \blue{0.282} & \blue{0.273} & \textbf{\red{0.133}} & \blue{0.210} & \blue{0.666} & \blue{0.203} & \textbf{\red{0.172}} & \blue{0.178} & \textbf{\red{0.158}} \\
 &  & \hz{12} & 0.247 & \blue{0.312} & \blue{0.254} & \blue{0.325} & \textbf{\red{0.174}} & \blue{0.286} & \blue{0.485} & \blue{0.264} & \textbf{\red{0.240}} & \blue{0.254} & \textbf{\red{0.244}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 0.985 & \blue{1.032} & \blue{0.989} & \blue{1.022} & \textbf{\red{0.875}} & \blue{0.990} & \textbf{\red{0.983}} & \blue{0.989} & \blue{1.024} & \blue{1.055} & \textbf{\red{0.984}} \\
 &  & \hz{8} & 1.058 & \textbf{\red{1.055}} & \textbf{\red{0.989}} & \textbf{\red{1.055}} & \blue{1.086} & \blue{1.091} & \textbf{\red{0.990}} & \textbf{\red{0.989}} & \textbf{\red{1.032}} & \textbf{\red{1.054}} & \textbf{\red{1.053}} \\
 &  & \hz{10} & 1.068 & \blue{1.091} & \textbf{\red{1.056}} & \blue{1.072} & \textbf{\red{1.066}} & \textbf{\red{1.003}} & \textbf{\red{1.016}} & \textbf{\red{1.056}} & \textbf{\red{1.021}} & \blue{1.083} & \blue{1.085} \\
 &  & \hz{12} & 1.102 & \textbf{\red{0.991}} & \textbf{\red{1.029}} & \textbf{\red{1.094}} & \blue{1.122} & \textbf{\red{1.078}} & \textbf{\red{1.073}} & \textbf{\red{1.029}} & \textbf{\red{1.056}} & \textbf{\red{1.063}} & \textbf{\red{1.018}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.267 & \textbf{\red{0.245}} & \textbf{\red{0.059}} & \blue{0.287} & \textbf{\red{0.239}} & \textbf{\red{0.267}} & \blue{0.610} & \textbf{\red{0.143}} & \textbf{\red{0.061}} & \textbf{\red{0.092}} & \blue{0.275} \\
 &  & \hz{8} & 0.287 & \blue{0.566} & \textbf{\red{0.283}} & \textbf{\red{0.154}} & \textbf{\red{0.282}} & \blue{0.320} & \blue{0.571} & \blue{0.390} & \blue{0.506} & \blue{0.515} & \blue{0.327} \\
 &  & \hz{10} & 0.258 & \blue{1.063} & \blue{0.315} & \blue{0.676} & \textbf{\red{0.069}} & \textbf{\red{0.110}} & \blue{1.294} & \blue{0.417} & \blue{0.262} & \textbf{\red{0.250}} & \textbf{\red{0.247}} \\
 &  & \hz{12} & 0.362 & \blue{1.067} & \blue{0.420} & \textbf{\red{0.113}} & \textbf{\red{0.050}} & \blue{0.544} & \blue{0.706} & \textbf{\red{0.052}} & \textbf{\red{0.237}} & \textbf{\red{0.279}} & \textbf{\red{0.044}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.122 & \textbf{\red{0.111}} & \textbf{\red{0.091}} & \blue{0.130} & \textbf{\red{0.109}} & \blue{0.137} & \textbf{\red{0.101}} & \textbf{\red{0.100}} & \textbf{\red{0.105}} & \textbf{\red{0.081}} & \textbf{\red{0.121}} \\
 &  & \hz{24} & 0.289 & \blue{0.295} & \textbf{\red{0.179}} & \textbf{\red{0.247}} & \textbf{\red{0.225}} & \textbf{\red{0.149}} & \blue{0.318} & \textbf{\red{0.237}} & \textbf{\red{0.240}} & \textbf{\red{0.228}} & \textbf{\red{0.209}} \\
 &  & \hz{36} & 0.261 & \blue{0.414} & \blue{0.326} & \blue{0.350} & \blue{0.380} & \blue{0.272} & \blue{0.310} & \blue{0.319} & \blue{0.318} & \blue{0.293} & \blue{0.373} \\
 &  & \hz{48} & 0.450 & \textbf{\red{0.445}} & \textbf{\red{0.348}} & \blue{0.525} & \textbf{\red{0.390}} & \textbf{\red{0.409}} & \textbf{\red{0.390}} & \textbf{\red{0.352}} & \blue{0.480} & \textbf{\red{0.367}} & \textbf{\red{0.402}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.429 & \blue{0.461} & \textbf{\red{0.428}} & \textbf{\red{0.426}} & \textbf{\red{0.412}} & \textbf{\red{0.405}} & \blue{0.436} & \textbf{\red{0.405}} & \textbf{\red{0.420}} & \textbf{\red{0.413}} & \textbf{\red{0.419}} \\
 &  & \hz{96} & 0.462 & \blue{0.482} & \textbf{\red{0.450}} & \textbf{\red{0.449}} & \textbf{\red{0.445}} & \textbf{\red{0.449}} & \blue{0.467} & \textbf{\red{0.447}} & \textbf{\red{0.432}} & \textbf{\red{0.423}} & \textbf{\red{0.439}} \\
 &  & \hz{192} & 0.450 & \blue{0.535} & \blue{0.474} & \textbf{\red{0.446}} & \blue{0.454} & \textbf{\red{0.437}} & \blue{0.511} & \blue{0.474} & \textbf{\red{0.445}} & \textbf{\red{0.427}} & \blue{0.466} \\
 &  & \hz{336} & 0.451 & \blue{0.485} & \blue{0.459} & \textbf{\red{0.439}} & \blue{0.465} & \textbf{\red{0.445}} & \blue{0.452} & \textbf{\red{0.424}} & \textbf{\red{0.436}} & \textbf{\red{0.421}} & \blue{0.469} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.124 & \blue{1.137} & \blue{1.201} & \textbf{\red{1.121}} & \textbf{\red{1.026}} & \textbf{\red{1.037}} & \textbf{\red{1.054}} & \textbf{\red{1.102}} & \textbf{\red{0.859}} & \textbf{\red{1.104}} & \textbf{\red{1.021}} \\
 &  & \hz{24} & 1.370 & \textbf{\red{1.278}} & \textbf{\red{1.263}} & \blue{1.388} & \textbf{\red{1.121}} & \textbf{\red{1.220}} & \textbf{\red{1.331}} & \textbf{\red{1.263}} & \textbf{\red{1.256}} & \textbf{\red{1.340}} & \textbf{\red{1.286}} \\
 &  & \hz{36} & 1.317 & \blue{1.330} & \textbf{\red{1.295}} & \textbf{\red{1.308}} & \blue{1.438} & \textbf{\red{1.284}} & \blue{1.351} & \textbf{\red{1.295}} & \textbf{\red{1.293}} & \textbf{\red{1.258}} & \blue{1.330} \\
 &  & \hz{48} & 1.389 & \blue{1.450} & \textbf{\red{1.316}} & \blue{1.479} & \blue{1.420} & \textbf{\red{1.378}} & \blue{1.443} & \blue{1.415} & \blue{1.438} & \textbf{\red{1.309}} & \blue{1.482} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.0 & \blue{127.2} & \blue{126.3} & \textbf{\red{123.0}} & \textbf{\red{122.4}} & \blue{127.0} & \textbf{\red{123.1}} & \blue{126.3} & \blue{125.1} & \blue{124.9} & \blue{125.9} \\
 &  & \hz{8} & 124.8 & \blue{130.8} & \blue{127.0} & \blue{128.7} & \blue{125.9} & \blue{129.5} & \blue{127.9} & \blue{127.1} & \blue{128.8} & \blue{128.6} & \blue{128.1} \\
 &  & \hz{10} & 129.7 & \blue{131.4} & \blue{130.6} & \blue{131.5} & \textbf{\red{125.0}} & \textbf{\red{128.5}} & \textbf{\red{129.5}} & \textbf{\red{128.6}} & \blue{132.8} & \textbf{\red{129.7}} & \textbf{\red{129.0}} \\
 &  & \hz{12} & 130.3 & \textbf{\red{117.9}} & \blue{131.2} & \textbf{\red{128.6}} & \textbf{\red{127.3}} & \blue{132.0} & \blue{131.5} & \blue{131.2} & \blue{130.4} & \blue{130.6} & \textbf{\red{127.1}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.731 & \blue{0.784} & \blue{0.774} & \blue{0.763} & \blue{0.787} & \textbf{\red{0.718}} & \blue{0.769} & \blue{0.758} & \blue{0.792} & \blue{0.744} & \blue{0.740} \\
 &  & \hz{8} & 0.763 & \blue{0.792} & \blue{0.894} & \blue{0.828} & \blue{0.884} & \blue{0.896} & \blue{0.807} & \blue{0.889} & \blue{0.836} & \blue{0.826} & \blue{0.791} \\
 &  & \hz{10} & 0.828 & \textbf{\red{0.788}} & \blue{0.925} & \blue{0.845} & \blue{0.965} & \blue{0.918} & \textbf{\red{0.806}} & \blue{0.952} & \blue{0.913} & \blue{0.884} & \blue{0.864} \\
 &  & \hz{12} & 0.832 & \blue{0.854} & \blue{0.903} & \textbf{\red{0.828}} & \blue{0.946} & \blue{0.915} & \blue{0.926} & \blue{0.903} & \blue{0.934} & \blue{0.907} & \blue{0.921} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.167 & \blue{0.172} & \textbf{\red{0.157}} & \textbf{\red{0.162}} & \blue{0.175} & \blue{0.170} & \textbf{\red{0.153}} & \textbf{\red{0.157}} & \textbf{\red{0.156}} & \blue{0.172} & \textbf{\red{0.153}} \\
 &  & \hz{8} & 0.159 & \textbf{\red{0.156}} & \blue{0.175} & \blue{0.174} & \blue{0.192} & \blue{0.175} & \blue{0.175} & \blue{0.175} & \textbf{\red{0.158}} & \blue{0.164} & \blue{0.187} \\
 &  & \hz{10} & 0.181 & \blue{0.217} & \blue{0.182} & \textbf{\red{0.171}} & \blue{0.202} & \blue{0.206} & \blue{0.182} & \blue{0.181} & \blue{0.183} & \textbf{\red{0.178}} & \blue{0.194} \\
 &  & \hz{12} & 0.214 & \blue{0.243} & \textbf{\red{0.207}} & \textbf{\red{0.212}} & \blue{0.246} & \blue{0.239} & \textbf{\red{0.206}} & \textbf{\red{0.207}} & \textbf{\red{0.211}} & \textbf{\red{0.199}} & \blue{0.221} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 27.8 & 44.4 & 47.2 & \underline{50.0} & 47.2 & 36.1 & 47.2 & \textbf{52.8} & \textbf{52.8} & 47.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{TSMixer}}} & \mr{4}{Agriculture} & \hz{6} & 0.083 & \blue{0.105} & \blue{0.142} & \blue{0.117} & \blue{0.154} & \blue{0.142} & \blue{0.111} & \blue{0.103} & \blue{0.158} & \blue{0.113} & \blue{0.092} \\
 &  & \hz{8} & 0.125 & \blue{0.220} & \blue{0.217} & \blue{0.180} & \blue{0.278} & \blue{0.182} & \blue{0.165} & \blue{0.185} & \blue{0.217} & \blue{0.174} & \blue{0.136} \\
 &  & \hz{10} & 0.428 & \blue{0.515} & \blue{1.135} & \textbf{\red{0.390}} & \textbf{\red{0.380}} & \blue{1.077} & \textbf{\red{0.240}} & \textbf{\red{0.323}} & \blue{1.309} & \blue{0.619} & \textbf{\red{0.204}} \\
 &  & \hz{12} & 0.834 & \blue{1.352} & \blue{1.080} & \blue{1.080} & \blue{1.496} & \textbf{\red{0.458}} & \textbf{\red{0.386}} & \textbf{\red{0.397}} & \blue{1.398} & \blue{1.012} & \textbf{\red{0.281}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.054 & \blue{1.061} & \blue{1.061} & \blue{1.080} & \blue{1.085} & \blue{1.083} & \blue{1.101} & \blue{1.065} & \textbf{\red{1.054}} & \blue{1.069} & \blue{1.070} \\
 &  & \hz{8} & 1.088 & \textbf{\red{1.073}} & \blue{1.097} & \textbf{\red{1.084}} & \blue{1.100} & \textbf{\red{1.085}} & \blue{1.096} & \blue{1.111} & \blue{1.108} & \blue{1.091} & \blue{1.095} \\
 &  & \hz{10} & 1.105 & \blue{1.116} & \blue{1.177} & \blue{1.143} & \blue{1.106} & \blue{1.106} & \textbf{\red{1.097}} & \blue{1.115} & \blue{1.123} & \blue{1.124} & \blue{1.113} \\
 &  & \hz{12} & 1.106 & \blue{1.168} & \blue{1.132} & \blue{1.153} & \blue{1.148} & \textbf{\red{1.106}} & \blue{1.112} & \blue{1.141} & \blue{1.136} & \blue{1.132} & \blue{1.106} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.074 & \blue{0.112} & \blue{0.099} & \blue{0.108} & \textbf{\red{0.065}} & \blue{0.091} & \blue{0.082} & \blue{0.096} & \textbf{\red{0.067}} & \blue{0.075} & \textbf{\red{0.050}} \\
 &  & \hz{8} & 0.063 & \blue{0.411} & \blue{0.405} & \blue{0.158} & \blue{0.622} & \blue{0.245} & \blue{0.154} & \blue{0.201} & \blue{0.219} & \blue{0.117} & \blue{0.080} \\
 &  & \hz{10} & 0.109 & \blue{1.445} & \blue{1.748} & \blue{0.709} & \textbf{\red{0.107}} & \blue{1.900} & \blue{0.136} & \blue{0.373} & \blue{2.045} & \blue{1.239} & \blue{0.155} \\
 &  & \hz{12} & 0.874 & \blue{2.445} & \blue{2.292} & \blue{2.204} & \blue{2.545} & \textbf{\red{0.603}} & \textbf{\red{0.523}} & \blue{1.225} & \blue{2.047} & \blue{2.154} & \textbf{\red{0.208}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.142 & \blue{0.161} & \blue{0.164} & \textbf{\red{0.140}} & \blue{0.157} & \blue{0.149} & \blue{0.146} & \blue{0.162} & \blue{0.152} & \blue{0.163} & \textbf{\red{0.115}} \\
 &  & \hz{24} & 0.286 & \textbf{\red{0.274}} & \textbf{\red{0.278}} & \blue{0.303} & \textbf{\red{0.255}} & \textbf{\red{0.237}} & \textbf{\red{0.282}} & \textbf{\red{0.238}} & \textbf{\red{0.272}} & \textbf{\red{0.261}} & \textbf{\red{0.264}} \\
 &  & \hz{36} & 0.360 & \textbf{\red{0.347}} & \blue{0.362} & \blue{0.360} & \blue{0.369} & \textbf{\red{0.359}} & \textbf{\red{0.341}} & \textbf{\red{0.315}} & \textbf{\red{0.356}} & \textbf{\red{0.347}} & \blue{0.360} \\
 &  & \hz{48} & 0.456 & \textbf{\red{0.436}} & \blue{0.504} & \blue{0.470} & \textbf{\red{0.449}} & \blue{0.470} & \textbf{\red{0.418}} & \textbf{\red{0.416}} & \blue{0.488} & \textbf{\red{0.446}} & \textbf{\red{0.445}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.542 & \textbf{\red{0.505}} & \textbf{\red{0.509}} & \textbf{\red{0.487}} & \textbf{\red{0.461}} & \textbf{\red{0.479}} & \textbf{\red{0.493}} & \textbf{\red{0.525}} & \textbf{\red{0.438}} & \textbf{\red{0.488}} & \textbf{\red{0.502}} \\
 &  & \hz{96} & 0.606 & \textbf{\red{0.495}} & \textbf{\red{0.518}} & \textbf{\red{0.489}} & \textbf{\red{0.515}} & \textbf{\red{0.449}} & \textbf{\red{0.549}} & \textbf{\red{0.592}} & \textbf{\red{0.478}} & \textbf{\red{0.474}} & \textbf{\red{0.556}} \\
 &  & \hz{192} & 0.660 & \textbf{\red{0.645}} & \textbf{\red{0.537}} & \textbf{\red{0.500}} & \textbf{\red{0.607}} & \textbf{\red{0.583}} & \textbf{\red{0.531}} & \textbf{\red{0.641}} & \textbf{\red{0.504}} & \textbf{\red{0.498}} & \textbf{\red{0.619}} \\
 &  & \hz{336} & 0.581 & \textbf{\red{0.576}} & \textbf{\red{0.580}} & \textbf{\red{0.555}} & \textbf{\red{0.561}} & \textbf{\red{0.559}} & \textbf{\red{0.530}} & \blue{0.587} & \textbf{\red{0.534}} & \textbf{\red{0.560}} & \textbf{\red{0.558}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.150 & \textbf{\red{0.991}} & \textbf{\red{1.099}} & \textbf{\red{1.137}} & \blue{1.160} & \textbf{\red{1.102}} & \textbf{\red{1.065}} & \textbf{\red{1.090}} & \blue{1.195} & \textbf{\red{1.095}} & \textbf{\red{1.086}} \\
 &  & \hz{24} & 1.393 & \blue{1.551} & \blue{1.407} & \blue{1.415} & \textbf{\red{1.372}} & \blue{1.413} & \blue{1.462} & \textbf{\red{1.308}} & \blue{1.480} & \blue{1.452} & \blue{1.444} \\
 &  & \hz{36} & 1.500 & \blue{1.721} & \blue{1.587} & \textbf{\red{1.472}} & \blue{1.536} & \blue{1.562} & \blue{1.503} & \textbf{\red{1.362}} & \blue{1.505} & \blue{1.525} & \textbf{\red{1.466}} \\
 &  & \hz{48} & 1.687 & \textbf{\red{1.608}} & \blue{1.738} & \textbf{\red{1.627}} & \textbf{\red{1.618}} & \blue{1.742} & \textbf{\red{1.599}} & \textbf{\red{1.586}} & \blue{1.700} & \textbf{\red{1.635}} & \textbf{\red{1.625}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 128.0 & \textbf{\red{127.8}} & \textbf{\red{128.0}} & \blue{128.9} & \textbf{\red{125.4}} & \textbf{\red{127.4}} & \blue{129.6} & \textbf{\red{126.7}} & \blue{128.6} & \textbf{\red{127.6}} & \textbf{\red{124.4}} \\
 &  & \hz{8} & 127.4 & \textbf{\red{124.2}} & \blue{128.3} & \blue{128.8} & \textbf{\red{125.6}} & \textbf{\red{119.5}} & \blue{133.6} & \blue{128.0} & \textbf{\red{126.0}} & \blue{127.5} & \textbf{\red{126.4}} \\
 &  & \hz{10} & 128.2 & \blue{131.5} & \blue{130.5} & \blue{132.6} & \blue{128.6} & \blue{128.5} & \blue{128.7} & \blue{134.2} & \blue{128.8} & \blue{129.7} & \blue{128.2} \\
 &  & \hz{12} & 130.7 & \blue{133.2} & \blue{133.3} & \blue{133.5} & \blue{132.4} & \textbf{\red{127.2}} & \textbf{\red{130.7}} & \blue{133.0} & \blue{132.3} & \blue{132.5} & \blue{131.3} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.778 & \blue{0.812} & \textbf{\red{0.764}} & \blue{0.827} & \blue{0.783} & \textbf{\red{0.756}} & \textbf{\red{0.751}} & \blue{0.805} & \blue{0.826} & \textbf{\red{0.774}} & \textbf{\red{0.742}} \\
 &  & \hz{8} & 0.862 & \blue{0.939} & \blue{1.034} & \blue{0.940} & \textbf{\red{0.791}} & \blue{0.929} & \blue{0.884} & \blue{0.883} & \blue{0.900} & \blue{0.876} & \textbf{\red{0.819}} \\
 &  & \hz{10} & 0.867 & \blue{0.945} & \blue{1.103} & \blue{0.935} & \blue{0.881} & \blue{0.924} & \blue{0.955} & \blue{0.993} & \blue{1.112} & \blue{1.045} & \textbf{\red{0.832}} \\
 &  & \hz{12} & 0.902 & \blue{0.977} & \blue{1.134} & \blue{0.969} & \blue{0.973} & \blue{0.939} & \textbf{\red{0.890}} & \blue{1.025} & \blue{1.064} & \blue{1.100} & \textbf{\red{0.873}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.203 & \blue{0.226} & \blue{0.230} & \blue{0.205} & \blue{0.221} & \blue{0.222} & \blue{0.233} & \blue{0.221} & \blue{0.237} & \blue{0.231} & \textbf{\red{0.190}} \\
 &  & \hz{8} & 0.216 & \blue{0.248} & \blue{0.228} & \blue{0.234} & \blue{0.276} & \blue{0.251} & \blue{0.255} & \blue{0.287} & \blue{0.249} & \blue{0.228} & \textbf{\red{0.185}} \\
 &  & \hz{10} & 0.229 & \blue{0.326} & \blue{0.424} & \blue{0.320} & \blue{0.238} & \blue{0.450} & \blue{0.238} & \blue{0.269} & \blue{0.388} & \blue{0.255} & \textbf{\red{0.207}} \\
 &  & \hz{12} & 0.303 & \blue{0.527} & \blue{0.544} & \blue{0.396} & \blue{0.512} & \textbf{\red{0.283}} & \textbf{\red{0.280}} & \blue{0.362} & \blue{0.477} & \blue{0.506} & \textbf{\red{0.266}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 33.3 & 22.2 & 27.8 & 38.9 & 44.4 & \underline{47.2} & 36.1 & 25.0 & 30.6 & \textbf{66.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Informer}}} & \mr{4}{Agriculture} & \hz{6} & 0.212 & \blue{0.373} & \blue{0.283} & \blue{0.319} & \blue{0.308} & \textbf{\red{0.194}} & \blue{0.228} & \textbf{\red{0.189}} & \blue{0.395} & \blue{0.293} & \textbf{\red{0.198}} \\
 &  & \hz{8} & 0.315 & \blue{0.415} & \textbf{\red{0.251}} & \blue{0.346} & \textbf{\red{0.204}} & \textbf{\red{0.280}} & \blue{0.322} & \textbf{\red{0.193}} & \blue{0.392} & \blue{0.352} & \blue{0.348} \\
 &  & \hz{10} & 0.417 & \textbf{\red{0.236}} & \textbf{\red{0.386}} & \blue{0.440} & \blue{0.578} & \textbf{\red{0.353}} & \textbf{\red{0.381}} & \textbf{\red{0.321}} & \textbf{\red{0.352}} & \textbf{\red{0.311}} & \textbf{\red{0.403}} \\
 &  & \hz{12} & 0.565 & \textbf{\red{0.405}} & \blue{0.621} & \blue{0.593} & \textbf{\red{0.320}} & \blue{0.648} & \blue{0.597} & \blue{0.581} & \textbf{\red{0.436}} & \textbf{\red{0.365}} & \textbf{\red{0.453}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.070 & \textbf{\red{1.066}} & \blue{1.111} & \textbf{\red{1.058}} & \textbf{\red{1.019}} & \textbf{\red{1.034}} & \textbf{\red{1.022}} & \textbf{\red{1.046}} & \textbf{\red{1.031}} & \textbf{\red{1.061}} & \textbf{\red{1.040}} \\
 &  & \hz{8} & 1.081 & \textbf{\red{1.065}} & \blue{1.083} & \textbf{\red{1.073}} & \textbf{\red{0.916}} & \blue{1.087} & \textbf{\red{1.073}} & \textbf{\red{1.047}} & \textbf{\red{1.073}} & \textbf{\red{1.049}} & \blue{1.108} \\
 &  & \hz{10} & 1.060 & \blue{1.074} & \blue{1.081} & \blue{1.067} & \textbf{\red{0.988}} & \blue{1.072} & \blue{1.060} & \blue{1.074} & \blue{1.106} & \blue{1.075} & \blue{1.104} \\
 &  & \hz{12} & 1.050 & \blue{1.086} & \blue{1.097} & \blue{1.073} & \textbf{\red{0.916}} & \textbf{\red{1.036}} & \blue{1.067} & \blue{1.095} & \blue{1.085} & \blue{1.095} & \blue{1.096} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.497 & \blue{0.765} & \textbf{\red{0.272}} & \blue{0.724} & \blue{0.597} & \textbf{\red{0.372}} & \blue{0.737} & \textbf{\red{0.406}} & \blue{0.532} & \textbf{\red{0.368}} & \blue{0.691} \\
 &  & \hz{8} & 0.529 & \blue{1.003} & \blue{0.596} & \blue{0.848} & \textbf{\red{0.337}} & \blue{1.153} & \blue{1.026} & \blue{0.541} & \textbf{\red{0.461}} & \textbf{\red{0.432}} & \textbf{\red{0.467}} \\
 &  & \hz{10} & 0.761 & \blue{1.011} & \textbf{\red{0.709}} & \blue{1.001} & \blue{1.135} & \textbf{\red{0.231}} & \blue{0.804} & \textbf{\red{0.374}} & \blue{0.833} & \textbf{\red{0.624}} & \blue{1.208} \\
 &  & \hz{12} & 1.113 & \blue{1.216} & \textbf{\red{0.595}} & \textbf{\red{1.036}} & \textbf{\red{0.803}} & \blue{1.501} & \blue{1.141} & \textbf{\red{0.062}} & \textbf{\red{0.777}} & \textbf{\red{0.914}} & \textbf{\red{0.768}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.137 & \blue{0.154} & \blue{0.212} & \blue{0.169} & \blue{0.185} & \blue{0.172} & \blue{0.171} & \blue{0.217} & \blue{0.155} & \blue{0.189} & \blue{0.155} \\
 &  & \hz{24} & 0.316 & \textbf{\red{0.296}} & \textbf{\red{0.302}} & \textbf{\red{0.316}} & \textbf{\red{0.291}} & \blue{0.340} & \blue{0.338} & \textbf{\red{0.249}} & \textbf{\red{0.299}} & \textbf{\red{0.308}} & \textbf{\red{0.300}} \\
 &  & \hz{36} & 0.411 & \textbf{\red{0.372}} & \blue{0.444} & \textbf{\red{0.375}} & \blue{0.430} & \textbf{\red{0.374}} & \textbf{\red{0.355}} & \blue{0.430} & \textbf{\red{0.317}} & \textbf{\red{0.387}} & \textbf{\red{0.367}} \\
 &  & \hz{48} & 0.483 & \textbf{\red{0.464}} & \blue{0.488} & \blue{0.546} & \textbf{\red{0.466}} & \blue{0.495} & \textbf{\red{0.442}} & \blue{0.498} & \textbf{\red{0.478}} & \blue{0.491} & \blue{0.528} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.424 & \textbf{\red{0.422}} & \blue{0.428} & \blue{0.438} & \blue{0.440} & \textbf{\red{0.415}} & \blue{0.442} & \blue{0.447} & \blue{0.437} & \blue{0.440} & \textbf{\red{0.409}} \\
 &  & \hz{96} & 0.437 & \textbf{\red{0.437}} & \blue{0.448} & \blue{0.446} & \blue{0.446} & \textbf{\red{0.437}} & \blue{0.443} & \textbf{\red{0.408}} & \textbf{\red{0.412}} & \textbf{\red{0.405}} & \textbf{\red{0.416}} \\
 &  & \hz{192} & 0.449 & \blue{0.508} & \textbf{\red{0.399}} & \blue{0.463} & \textbf{\red{0.427}} & \blue{0.468} & \textbf{\red{0.419}} & \textbf{\red{0.398}} & \textbf{\red{0.428}} & \textbf{\red{0.414}} & \textbf{\red{0.410}} \\
 &  & \hz{336} & 0.464 & \textbf{\red{0.464}} & \blue{0.473} & \blue{0.469} & \textbf{\red{0.435}} & \blue{0.466} & \blue{0.485} & \textbf{\red{0.443}} & \textbf{\red{0.410}} & \textbf{\red{0.401}} & \blue{0.468} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.236 & \textbf{\red{1.054}} & \textbf{\red{1.075}} & \textbf{\red{1.066}} & \textbf{\red{1.011}} & \textbf{\red{0.997}} & \textbf{\red{1.056}} & \textbf{\red{1.016}} & \textbf{\red{1.084}} & \textbf{\red{1.002}} & \textbf{\red{1.131}} \\
 &  & \hz{24} & 1.373 & \textbf{\red{1.175}} & \blue{1.383} & \blue{1.376} & \textbf{\red{1.267}} & \textbf{\red{1.321}} & \textbf{\red{1.286}} & \textbf{\red{1.339}} & \textbf{\red{1.255}} & \blue{1.426} & \textbf{\red{1.252}} \\
 &  & \hz{36} & 1.540 & \textbf{\red{1.349}} & \textbf{\red{1.449}} & \textbf{\red{1.442}} & \textbf{\red{1.200}} & \textbf{\red{1.431}} & \textbf{\red{1.473}} & \textbf{\red{1.434}} & \textbf{\red{1.441}} & \blue{1.544} & \textbf{\red{1.406}} \\
 &  & \hz{48} & 1.643 & \textbf{\red{1.551}} & \blue{1.659} & \textbf{\red{1.637}} & \textbf{\red{1.310}} & \textbf{\red{1.596}} & \textbf{\red{1.569}} & \textbf{\red{1.524}} & \textbf{\red{1.625}} & \blue{1.670} & \textbf{\red{1.633}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.8 & \blue{127.2} & \blue{126.3} & \blue{128.0} & \textbf{\red{124.0}} & \blue{127.6} & \blue{126.3} & \textbf{\red{124.3}} & \blue{126.4} & \blue{127.4} & \blue{127.6} \\
 &  & \hz{8} & 126.7 & \blue{130.4} & \blue{128.9} & \blue{129.9} & \textbf{\red{126.4}} & \blue{127.2} & \textbf{\red{126.7}} & \textbf{\red{125.5}} & \textbf{\red{125.4}} & \textbf{\red{126.3}} & \textbf{\red{125.6}} \\
 &  & \hz{10} & 127.8 & \textbf{\red{126.6}} & \textbf{\red{126.7}} & \textbf{\red{126.1}} & \blue{130.8} & \blue{130.0} & \blue{128.3} & \blue{129.2} & \blue{130.8} & \blue{131.2} & \blue{129.1} \\
 &  & \hz{12} & 131.1 & \blue{132.6} & \blue{131.2} & \blue{131.8} & \textbf{\red{128.0}} & \blue{131.9} & \textbf{\red{130.5}} & \blue{132.1} & \textbf{\red{130.2}} & \textbf{\red{128.0}} & \blue{131.3} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.726 & \textbf{\red{0.706}} & \blue{0.729} & \textbf{\red{0.723}} & \blue{0.779} & \blue{0.750} & \blue{0.733} & \blue{0.747} & \blue{0.730} & \blue{0.726} & \blue{0.753} \\
 &  & \hz{8} & 0.787 & \blue{0.803} & \textbf{\red{0.781}} & \blue{0.808} & \blue{0.867} & \blue{0.816} & \blue{0.825} & \blue{0.817} & \blue{0.792} & \blue{0.795} & \textbf{\red{0.778}} \\
 &  & \hz{10} & 0.825 & \blue{0.847} & \blue{0.833} & \blue{0.866} & \textbf{\red{0.820}} & \blue{0.878} & \blue{0.835} & \blue{0.909} & \blue{0.849} & \textbf{\red{0.815}} & \blue{0.873} \\
 &  & \hz{12} & 0.833 & \blue{0.879} & \textbf{\red{0.830}} & \blue{0.858} & \blue{0.929} & \blue{0.877} & \blue{0.858} & \blue{0.939} & \blue{0.868} & \blue{0.918} & \blue{0.872} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.164 & \blue{0.172} & \blue{0.173} & \textbf{\red{0.149}} & \textbf{\red{0.158}} & \textbf{\red{0.163}} & \textbf{\red{0.150}} & \blue{0.178} & \textbf{\red{0.152}} & \textbf{\red{0.150}} & \blue{0.170} \\
 &  & \hz{8} & 0.161 & \blue{0.191} & \textbf{\red{0.158}} & \blue{0.169} & \blue{0.187} & \blue{0.163} & \blue{0.163} & \blue{0.181} & \blue{0.169} & \blue{0.162} & \blue{0.167} \\
 &  & \hz{10} & 0.198 & \textbf{\red{0.187}} & \textbf{\red{0.195}} & \textbf{\red{0.182}} & \blue{0.205} & \textbf{\red{0.181}} & \textbf{\red{0.179}} & \textbf{\red{0.177}} & \textbf{\red{0.174}} & \textbf{\red{0.173}} & \textbf{\red{0.182}} \\
 &  & \hz{12} & 0.225 & \blue{0.228} & \textbf{\red{0.207}} & \textbf{\red{0.220}} & \textbf{\red{0.203}} & \textbf{\red{0.215}} & \textbf{\red{0.219}} & \textbf{\red{0.211}} & \textbf{\red{0.205}} & \textbf{\red{0.203}} & \textbf{\red{0.222}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 47.2 & 41.7 & 36.1 & \textbf{61.1} & 47.2 & 41.7 & 55.6 & \underline{58.3} & 55.6 & 52.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Nonstationary Transformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.055 & \blue{0.061} & \textbf{\red{0.050}} & \textbf{\red{0.052}} & \blue{0.062} & \textbf{\red{0.054}} & \blue{1.746} & \textbf{\red{0.051}} & \textbf{\red{0.053}} & \blue{0.058} & \textbf{\red{0.053}} \\
 &  & \hz{8} & 0.071 & \blue{0.073} & \textbf{\red{0.070}} & \textbf{\red{0.068}} & \blue{0.073} & \textbf{\red{0.070}} & \blue{1.026} & \textbf{\red{0.070}} & \textbf{\red{0.070}} & \blue{0.074} & \textbf{\red{0.067}} \\
 &  & \hz{10} & 0.092 & \blue{0.102} & \textbf{\red{0.090}} & \textbf{\red{0.088}} & \blue{0.100} & \textbf{\red{0.091}} & \blue{0.367} & \textbf{\red{0.092}} & \textbf{\red{0.092}} & \textbf{\red{0.090}} & \textbf{\red{0.092}} \\
 &  & \hz{12} & 0.116 & \blue{0.121} & \blue{0.119} & \textbf{\red{0.110}} & \blue{0.127} & \blue{0.120} & \blue{0.428} & \blue{0.121} & \blue{0.126} & \blue{0.118} & \blue{0.116} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.206 & \blue{1.316} & \blue{1.302} & \textbf{\red{1.192}} & \textbf{\red{1.106}} & \blue{1.237} & \blue{1.296} & \blue{1.304} & \textbf{\red{1.179}} & \blue{1.226} & \textbf{\red{1.084}} \\
 &  & \hz{8} & 1.240 & \blue{1.301} & \textbf{\red{1.128}} & \textbf{\red{1.232}} & \blue{1.248} & \blue{1.302} & \textbf{\red{1.154}} & \blue{1.286} & \textbf{\red{1.238}} & \textbf{\red{1.203}} & \blue{1.246} \\
 &  & \hz{10} & 1.283 & \blue{1.296} & \textbf{\red{1.281}} & \textbf{\red{1.224}} & \textbf{\red{1.248}} & \textbf{\red{1.150}} & \textbf{\red{1.078}} & \textbf{\red{1.246}} & \textbf{\red{1.211}} & \blue{1.297} & \textbf{\red{1.192}} \\
 &  & \hz{12} & 1.262 & \textbf{\red{1.237}} & \textbf{\red{1.205}} & \textbf{\red{1.193}} & \textbf{\red{1.257}} & \textbf{\red{1.231}} & \textbf{\red{1.083}} & \textbf{\red{1.221}} & \textbf{\red{1.203}} & \textbf{\red{1.203}} & \textbf{\red{1.156}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.016 & \blue{0.018} & \blue{0.018} & \blue{0.017} & \blue{0.017} & \textbf{\red{0.016}} & \blue{7.850} & \blue{0.018} & \blue{0.017} & \blue{0.018} & \blue{0.017} \\
 &  & \hz{8} & 0.018 & \blue{0.019} & \blue{0.019} & \blue{0.020} & \blue{0.020} & \blue{0.019} & \blue{8.342} & \blue{0.018} & \blue{0.019} & \blue{0.019} & \blue{0.019} \\
 &  & \hz{10} & 0.020 & \blue{0.020} & \textbf{\red{0.019}} & \blue{0.023} & \blue{0.021} & \blue{0.021} & \blue{1.054} & \blue{0.021} & \blue{0.020} & \blue{0.023} & \textbf{\red{0.019}} \\
 &  & \hz{12} & 0.020 & \blue{0.022} & \blue{0.022} & \textbf{\red{0.020}} & \blue{0.023} & \blue{0.020} & \blue{1.001} & \blue{0.020} & \textbf{\red{0.020}} & \blue{0.021} & \textbf{\red{0.020}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.106 & \blue{0.115} & \textbf{\red{0.104}} & \textbf{\red{0.093}} & \textbf{\red{0.085}} & \textbf{\red{0.094}} & \blue{0.178} & \textbf{\red{0.102}} & \textbf{\red{0.104}} & \textbf{\red{0.098}} & \textbf{\red{0.105}} \\
 &  & \hz{24} & 0.159 & \blue{0.202} & \blue{0.177} & \blue{0.209} & \blue{0.207} & \blue{0.220} & \blue{0.595} & \blue{0.195} & \blue{0.209} & \blue{0.206} & \blue{0.231} \\
 &  & \hz{36} & 0.333 & \textbf{\red{0.297}} & \textbf{\red{0.303}} & \textbf{\red{0.313}} & \textbf{\red{0.297}} & \textbf{\red{0.292}} & \blue{0.927} & \textbf{\red{0.298}} & \textbf{\red{0.295}} & \textbf{\red{0.273}} & \textbf{\red{0.299}} \\
 &  & \hz{48} & 0.391 & \blue{0.459} & \blue{0.441} & \blue{0.413} & \blue{0.420} & \blue{0.402} & \blue{0.586} & \textbf{\red{0.366}} & \textbf{\red{0.362}} & \blue{0.398} & \textbf{\red{0.342}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.430 & \blue{0.436} & \blue{0.446} & \blue{0.437} & \blue{0.448} & \blue{0.432} & \blue{0.448} & \blue{0.436} & \textbf{\red{0.426}} & \blue{0.431} & \blue{0.430} \\
 &  & \hz{96} & 0.433 & \blue{0.477} & \blue{0.457} & \blue{0.441} & \textbf{\red{0.422}} & \blue{0.461} & \blue{0.451} & \blue{0.455} & \blue{0.446} & \blue{0.441} & \blue{0.438} \\
 &  & \hz{192} & 0.445 & \blue{0.500} & \blue{0.454} & \textbf{\red{0.444}} & \blue{0.462} & \blue{0.488} & \blue{0.461} & \textbf{\red{0.434}} & \textbf{\red{0.431}} & \blue{0.479} & \textbf{\red{0.423}} \\
 &  & \hz{336} & 0.438 & \blue{0.499} & \textbf{\red{0.430}} & \textbf{\red{0.427}} & \blue{0.455} & \textbf{\red{0.431}} & \blue{0.484} & \textbf{\red{0.436}} & \blue{0.440} & \textbf{\red{0.437}} & \blue{0.476} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.841 & \textbf{\red{0.793}} & \textbf{\red{0.819}} & \blue{0.940} & \textbf{\red{0.821}} & \blue{0.891} & \blue{1.143} & \textbf{\red{0.830}} & \textbf{\red{0.800}} & \textbf{\red{0.714}} & \textbf{\red{0.714}} \\
 &  & \hz{24} & 1.160 & \blue{1.174} & \textbf{\red{0.954}} & \blue{1.214} & \textbf{\red{1.108}} & \blue{1.294} & \blue{1.662} & \blue{1.181} & \blue{1.374} & \blue{1.212} & \textbf{\red{1.030}} \\
 &  & \hz{36} & 1.247 & \textbf{\red{1.208}} & \textbf{\red{1.241}} & \blue{1.292} & \blue{1.456} & \blue{1.461} & \blue{1.473} & \blue{1.380} & \blue{1.515} & \blue{1.339} & \blue{1.276} \\
 &  & \hz{48} & 1.593 & \blue{1.720} & \textbf{\red{1.552}} & \textbf{\red{1.258}} & \blue{1.697} & \textbf{\red{1.312}} & \textbf{\red{1.584}} & \textbf{\red{1.549}} & \textbf{\red{1.449}} & \textbf{\red{1.347}} & \textbf{\red{1.323}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 103.4 & \textbf{\red{102.4}} & \blue{105.9} & \blue{105.6} & \textbf{\red{101.3}} & \blue{106.0} & \blue{121.3} & \textbf{\red{101.4}} & \textbf{\red{100.7}} & \textbf{\red{102.6}} & \textbf{\red{100.3}} \\
 &  & \hz{8} & 104.9 & \blue{105.7} & \blue{107.5} & \blue{106.9} & \blue{106.0} & \textbf{\red{104.7}} & \blue{124.7} & \textbf{\red{104.5}} & \textbf{\red{103.5}} & \textbf{\red{104.1}} & \textbf{\red{104.8}} \\
 &  & \hz{10} & 107.8 & \blue{108.0} & \blue{107.9} & \blue{108.2} & \textbf{\red{107.5}} & \blue{108.0} & \blue{122.5} & \textbf{\red{107.7}} & \blue{108.4} & \blue{108.3} & \blue{108.5} \\
 &  & \hz{12} & 109.3 & \blue{109.5} & \blue{109.8} & \textbf{\red{109.0}} & \blue{109.5} & \blue{109.5} & \blue{117.3} & \textbf{\red{109.2}} & \textbf{\red{108.7}} & \blue{109.6} & \blue{109.6} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.790 & \blue{0.806} & \blue{0.791} & \textbf{\red{0.750}} & \blue{0.832} & \textbf{\red{0.770}} & \blue{4.429} & \blue{0.801} & \blue{0.829} & \blue{0.793} & \blue{0.798} \\
 &  & \hz{8} & 0.908 & \blue{0.945} & \textbf{\red{0.884}} & \blue{0.911} & \blue{1.021} & \textbf{\red{0.871}} & \blue{2.870} & \blue{0.953} & \textbf{\red{0.905}} & \textbf{\red{0.884}} & \textbf{\red{0.893}} \\
 &  & \hz{10} & 0.996 & \textbf{\red{0.966}} & \textbf{\red{0.969}} & \textbf{\red{0.925}} & \blue{1.060} & \textbf{\red{0.973}} & \blue{1.092} & \blue{1.072} & \textbf{\red{0.928}} & \textbf{\red{0.952}} & \textbf{\red{0.926}} \\
 &  & \hz{12} & 1.073 & \textbf{\red{1.045}} & \textbf{\red{1.027}} & \textbf{\red{0.988}} & \blue{1.089} & \textbf{\red{1.025}} & \textbf{\red{1.056}} & \blue{1.147} & \textbf{\red{1.068}} & \textbf{\red{1.072}} & \textbf{\red{1.022}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.182 & \textbf{\red{0.173}} & \textbf{\red{0.182}} & \blue{0.191} & \blue{0.186} & \textbf{\red{0.172}} & \blue{0.616} & \blue{0.185} & \blue{0.188} & \textbf{\red{0.175}} & \textbf{\red{0.173}} \\
 &  & \hz{8} & 0.185 & \blue{0.190} & \blue{0.188} & \blue{0.201} & \blue{0.195} & \blue{0.186} & \blue{0.546} & \blue{0.191} & \blue{0.186} & \textbf{\red{0.184}} & \textbf{\red{0.185}} \\
 &  & \hz{10} & 0.187 & \textbf{\red{0.186}} & \textbf{\red{0.182}} & \blue{0.192} & \blue{0.190} & \textbf{\red{0.177}} & \blue{0.252} & \blue{0.190} & \textbf{\red{0.182}} & \blue{0.192} & \blue{0.188} \\
 &  & \hz{12} & 0.243 & \blue{0.255} & \blue{0.251} & \blue{0.257} & \textbf{\red{0.235}} & \textbf{\red{0.240}} & \blue{0.262} & \blue{0.244} & \blue{0.248} & \textbf{\red{0.242}} & \textbf{\red{0.242}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 25.0 & 52.8 & 50.0 & 30.6 & 50.0 & 13.9 & 44.4 & \underline{61.1} & 44.4 & \textbf{63.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Koopa}}} & \mr{4}{Agriculture} & \hz{6} & 0.059 & \textbf{\red{0.057}} & \textbf{\red{0.058}} & \textbf{\red{0.058}} & \blue{3.581} & \blue{1.539} & \blue{1.539} & \blue{0.061} & \blue{0.072} & \textbf{\red{0.057}} & \textbf{\red{0.056}} \\
 &  & \hz{8} & 0.077 & \textbf{\red{0.070}} & \textbf{\red{0.071}} & \textbf{\red{0.071}} & \blue{0.188} & \blue{0.187} & \blue{0.187} & \blue{0.077} & \blue{0.129} & \textbf{\red{0.074}} & \textbf{\red{0.076}} \\
 &  & \hz{10} & 0.099 & \textbf{\red{0.092}} & \textbf{\red{0.090}} & \textbf{\red{0.090}} & \blue{1.280} & \blue{0.406} & \blue{0.406} & \blue{0.100} & \blue{0.118} & \textbf{\red{0.091}} & \blue{0.100} \\
 &  & \hz{12} & 0.129 & \textbf{\red{0.118}} & \textbf{\red{0.118}} & \textbf{\red{0.118}} & \blue{0.799} & \blue{0.662} & \blue{0.662} & \blue{0.130} & \blue{0.174} & \textbf{\red{0.117}} & \textbf{\red{0.129}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.251 & \blue{14.469} & \blue{1.255} & \blue{1.255} & \blue{6.592} & \textbf{\red{1.219}} & \textbf{\red{1.219}} & \blue{1.268} & \textbf{\red{1.079}} & \textbf{\red{1.246}} & \blue{1.253} \\
 &  & \hz{8} & 1.264 & \blue{1.541} & \blue{1.267} & \blue{1.267} & \textbf{\red{1.195}} & \textbf{\red{1.114}} & \textbf{\red{1.114}} & \blue{1.320} & \textbf{\red{1.072}} & \blue{1.268} & \textbf{\red{1.258}} \\
 &  & \hz{10} & 1.247 & \blue{3.619} & \blue{1.254} & \blue{1.254} & \blue{1.426} & \textbf{\red{1.053}} & \textbf{\red{1.053}} & \blue{1.299} & \textbf{\red{1.115}} & \textbf{\red{1.246}} & \blue{1.247} \\
 &  & \hz{12} & 1.232 & \blue{1.248} & \blue{1.251} & \blue{1.251} & \textbf{\red{1.195}} & \textbf{\red{1.202}} & \textbf{\red{1.202}} & \blue{1.249} & \textbf{\red{1.084}} & \blue{1.249} & \blue{1.232} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.021 & \blue{0.037} & \blue{0.026} & \blue{0.026} & \blue{11.634} & \blue{11.957} & \blue{11.957} & \blue{0.030} & \blue{0.054} & \blue{0.023} & \textbf{\red{0.017}} \\
 &  & \hz{8} & 0.017 & \blue{0.019} & \blue{0.019} & \blue{0.019} & \blue{0.739} & \blue{0.796} & \blue{0.796} & \blue{0.023} & \blue{0.034} & \blue{0.018} & \blue{0.018} \\
 &  & \hz{10} & 0.017 & \blue{0.025} & \blue{0.021} & \blue{0.021} & \blue{4.070} & \blue{3.392} & \blue{3.392} & \blue{0.028} & \blue{0.053} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{12} & 0.018 & \blue{0.030} & \blue{0.029} & \blue{0.029} & \blue{13.558} & \blue{14.694} & \blue{14.694} & \blue{0.029} & \blue{0.063} & \blue{0.025} & \blue{0.018} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.107 & \blue{7203.5} & \textbf{\red{0.107}} & \textbf{\red{0.107}} & \blue{195.3} & \blue{0.162} & \blue{0.162} & \blue{0.115} & \blue{0.111} & \blue{0.110} & \blue{0.107} \\
 &  & \hz{24} & 0.216 & \blue{0.296} & \textbf{\red{0.205}} & \textbf{\red{0.205}} & \blue{988.7} & \blue{0.394} & \blue{0.394} & \blue{0.218} & \textbf{\red{0.213}} & \textbf{\red{0.196}} & \textbf{\red{0.205}} \\
 &  & \hz{36} & 0.300 & \textbf{\red{0.299}} & \textbf{\red{0.293}} & \textbf{\red{0.293}} & \blue{0.681} & \blue{0.504} & \blue{0.504} & \blue{0.314} & \blue{0.309} & \textbf{\red{0.297}} & \textbf{\red{0.299}} \\
 &  & \hz{48} & 0.388 & \blue{22512.6} & \blue{0.404} & \blue{0.404} & \blue{31.815} & \blue{1.075} & \blue{1.075} & \blue{0.434} & \blue{0.414} & \textbf{\red{0.385}} & \blue{0.402} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.482 & \blue{1124061696.0} & \textbf{\red{0.457}} & \textbf{\red{0.457}} & \blue{237790768.0} & \textbf{\red{0.442}} & \textbf{\red{0.442}} & \blue{0.487} & \textbf{\red{0.462}} & \textbf{\red{0.464}} & \textbf{\red{0.481}} \\
 &  & \hz{96} & 0.526 & \blue{1906434688.0} & \textbf{\red{0.473}} & \textbf{\red{0.473}} & \blue{0.954} & \textbf{\red{0.444}} & \textbf{\red{0.444}} & \blue{0.539} & \textbf{\red{0.456}} & \textbf{\red{0.484}} & \blue{0.533} \\
 &  & \hz{192} & 0.567 & \blue{4849368576.0} & \textbf{\red{0.526}} & \textbf{\red{0.526}} & \blue{39476484.0} & \textbf{\red{0.498}} & \textbf{\red{0.498}} & \textbf{\red{0.567}} & \textbf{\red{0.498}} & \textbf{\red{0.526}} & \textbf{\red{0.564}} \\
 &  & \hz{336} & 0.528 & \blue{1709358592.0} & \blue{0.531} & \blue{0.531} & \blue{593.9} & \textbf{\red{0.495}} & \textbf{\red{0.495}} & \blue{0.529} & \textbf{\red{0.515}} & \textbf{\red{0.510}} & \blue{0.528} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.029 & \blue{1956.1} & \textbf{\red{0.940}} & \textbf{\red{0.940}} & \blue{113.8} & \textbf{\red{0.941}} & \textbf{\red{0.941}} & \blue{1.343} & \blue{1.301} & \textbf{\red{0.908}} & \textbf{\red{1.008}} \\
 &  & \hz{24} & 1.395 & \textbf{\red{1.190}} & \textbf{\red{1.139}} & \textbf{\red{1.139}} & \blue{1.827} & \textbf{\red{1.221}} & \textbf{\red{1.221}} & \blue{1.582} & \textbf{\red{1.380}} & \textbf{\red{1.164}} & \blue{1.410} \\
 &  & \hz{36} & 1.614 & \textbf{\red{1.243}} & \textbf{\red{1.285}} & \textbf{\red{1.285}} & \blue{2.072} & \blue{1.626} & \blue{1.626} & \blue{1.738} & \textbf{\red{1.302}} & \textbf{\red{1.272}} & \blue{1.625} \\
 &  & \hz{48} & 1.729 & \textbf{\red{1.530}} & \textbf{\red{1.374}} & \textbf{\red{1.374}} & \blue{2.099} & \blue{1.736} & \blue{1.736} & \blue{1.885} & \textbf{\red{1.487}} & \textbf{\red{1.362}} & \textbf{\red{1.715}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.9 & \textbf{\red{97.303}} & \textbf{\red{103.8}} & \textbf{\red{103.8}} & \blue{136.5} & \blue{138.2} & \blue{138.2} & \textbf{\red{103.0}} & \blue{108.8} & \textbf{\red{103.6}} & \textbf{\red{104.5}} \\
 &  & \hz{8} & 109.1 & \blue{120.2} & \textbf{\red{108.8}} & \textbf{\red{108.8}} & \textbf{\red{108.2}} & \blue{110.5} & \blue{110.5} & \blue{112.9} & \blue{114.3} & \textbf{\red{104.6}} & \textbf{\red{105.5}} \\
 &  & \hz{10} & 108.8 & \textbf{\red{105.3}} & \textbf{\red{107.6}} & \textbf{\red{107.6}} & \blue{117.7} & \blue{116.7} & \blue{116.7} & \blue{109.8} & \blue{111.0} & \textbf{\red{108.7}} & \textbf{\red{108.7}} \\
 &  & \hz{12} & 111.3 & \textbf{\red{109.8}} & \textbf{\red{110.1}} & \textbf{\red{110.1}} & \blue{158.0} & \blue{160.8} & \blue{160.8} & \blue{114.6} & \blue{113.1} & \textbf{\red{109.7}} & \textbf{\red{109.4}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.847 & \blue{0.848} & \blue{0.871} & \blue{0.871} & \blue{3.168} & \blue{3.427} & \blue{3.427} & \blue{0.881} & \textbf{\red{0.753}} & \textbf{\red{0.830}} & \blue{0.851} \\
 &  & \hz{8} & 0.931 & \blue{1.019} & \blue{0.939} & \blue{0.939} & \blue{0.975} & \blue{0.962} & \blue{0.962} & \blue{1.011} & \textbf{\red{0.859}} & \textbf{\red{0.876}} & \textbf{\red{0.912}} \\
 &  & \hz{10} & 0.998 & \blue{1.058} & \blue{1.015} & \blue{1.015} & \blue{1.368} & \blue{1.243} & \blue{1.243} & \textbf{\red{0.996}} & \textbf{\red{0.862}} & \textbf{\red{0.938}} & \textbf{\red{0.994}} \\
 &  & \hz{12} & 1.081 & \textbf{\red{1.057}} & \textbf{\red{1.077}} & \textbf{\red{1.077}} & \blue{3.208} & \blue{2.754} & \blue{2.754} & \blue{1.085} & \textbf{\red{0.889}} & \textbf{\red{1.027}} & \textbf{\red{1.079}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.226 & \blue{0.278} & \blue{0.246} & \blue{0.246} & \blue{0.570} & \blue{0.486} & \blue{0.486} & \blue{0.251} & \blue{0.239} & \blue{0.242} & \textbf{\red{0.196}} \\
 &  & \hz{8} & 0.214 & \blue{0.225} & \blue{0.223} & \blue{0.223} & \textbf{\red{0.200}} & \textbf{\red{0.204}} & \textbf{\red{0.204}} & \blue{0.224} & \blue{0.218} & \blue{0.221} & \textbf{\red{0.207}} \\
 &  & \hz{10} & 0.216 & \blue{0.229} & \blue{0.227} & \blue{0.227} & \blue{0.275} & \blue{0.241} & \blue{0.241} & \blue{0.229} & \blue{0.226} & \blue{0.221} & \textbf{\red{0.209}} \\
 &  & \hz{12} & 0.274 & \blue{0.293} & \blue{0.283} & \blue{0.283} & \blue{0.679} & \blue{0.534} & \blue{0.534} & \blue{0.293} & \textbf{\red{0.271}} & \blue{0.286} & \textbf{\red{0.264}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 33.3 & 52.8 & 52.8 & 11.1 & 30.6 & 30.6 & 8.3 & 47.2 & \textbf{72.2} & \underline{63.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{iTransformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.059 & \blue{0.060} & \blue{0.062} & \textbf{\red{0.057}} & \blue{0.060} & \textbf{\red{0.058}} & \blue{1.036} & \blue{0.060} & \blue{0.060} & \blue{0.060} & \textbf{\red{0.059}} \\
 &  & \hz{8} & 0.077 & \blue{0.079} & \blue{0.082} & \textbf{\red{0.072}} & \textbf{\red{0.077}} & \blue{0.080} & \blue{1.057} & \blue{0.081} & \blue{0.079} & \blue{0.081} & \textbf{\red{0.076}} \\
 &  & \hz{10} & 0.096 & \blue{0.104} & \blue{0.103} & \textbf{\red{0.090}} & \blue{0.101} & \blue{0.102} & \blue{0.301} & \blue{0.103} & \blue{0.101} & \blue{0.103} & \blue{0.099} \\
 &  & \hz{12} & 0.128 & \blue{0.131} & \blue{0.134} & \textbf{\red{0.117}} & \blue{0.131} & \blue{0.133} & \blue{0.303} & \textbf{\red{0.127}} & \blue{0.132} & \blue{0.129} & \textbf{\red{0.125}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.096 & \blue{1.185} & \blue{1.174} & \blue{1.131} & \blue{1.122} & \blue{1.212} & \blue{1.326} & \blue{1.123} & \blue{1.168} & \blue{1.151} & \blue{1.121} \\
 &  & \hz{8} & 1.178 & \blue{1.207} & \blue{1.232} & \blue{1.202} & \textbf{\red{1.169}} & \blue{1.215} & \blue{1.187} & \blue{1.231} & \blue{1.258} & \blue{1.203} & \blue{1.236} \\
 &  & \hz{10} & 1.186 & \blue{1.211} & \blue{1.223} & \blue{1.188} & \textbf{\red{1.182}} & \blue{1.249} & \textbf{\red{1.050}} & \blue{1.225} & \blue{1.223} & \blue{1.231} & \blue{1.212} \\
 &  & \hz{12} & 1.176 & \textbf{\red{1.175}} & \textbf{\red{1.155}} & \blue{1.179} & \textbf{\red{1.155}} & \blue{1.180} & \textbf{\red{1.037}} & \textbf{\red{1.149}} & \blue{1.211} & \blue{1.177} & \blue{1.187} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.015 & \blue{0.015} & \textbf{\red{0.015}} & \blue{0.018} & \textbf{\red{0.015}} & \blue{0.015} & \blue{15.914} & \textbf{\red{0.015}} & \blue{0.016} & \blue{0.015} & \textbf{\red{0.014}} \\
 &  & \hz{8} & 0.015 & \textbf{\red{0.015}} & \textbf{\red{0.015}} & \blue{0.019} & \textbf{\red{0.014}} & \blue{0.016} & \blue{10.060} & \blue{0.015} & \blue{0.016} & \blue{0.016} & \blue{0.016} \\
 &  & \hz{10} & 0.015 & \blue{0.016} & \textbf{\red{0.015}} & \blue{0.016} & \textbf{\red{0.015}} & \blue{0.016} & \blue{0.884} & \textbf{\red{0.015}} & \blue{0.016} & \blue{0.016} & \textbf{\red{0.015}} \\
 &  & \hz{12} & 0.016 & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \blue{0.019} & \textbf{\red{0.015}} & \textbf{\red{0.016}} & \blue{1.016} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \textbf{\red{0.016}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.111 & \textbf{\red{0.104}} & \textbf{\red{0.103}} & \blue{0.115} & \textbf{\red{0.102}} & \textbf{\red{0.110}} & \blue{0.224} & \textbf{\red{0.103}} & \textbf{\red{0.108}} & \textbf{\red{0.108}} & \blue{0.112} \\
 &  & \hz{24} & 0.228 & \textbf{\red{0.217}} & \textbf{\red{0.226}} & \textbf{\red{0.207}} & \textbf{\red{0.194}} & \textbf{\red{0.217}} & \blue{0.732} & \textbf{\red{0.225}} & \textbf{\red{0.227}} & \textbf{\red{0.203}} & \textbf{\red{0.222}} \\
 &  & \hz{36} & 0.302 & \textbf{\red{0.282}} & \blue{0.311} & \blue{0.306} & \textbf{\red{0.257}} & \blue{0.305} & \blue{1.241} & \blue{0.312} & \textbf{\red{0.295}} & \textbf{\red{0.301}} & \textbf{\red{0.295}} \\
 &  & \hz{48} & 0.408 & \textbf{\red{0.398}} & \textbf{\red{0.369}} & \textbf{\red{0.400}} & \textbf{\red{0.401}} & \textbf{\red{0.384}} & \blue{0.663} & \textbf{\red{0.394}} & \textbf{\red{0.405}} & \textbf{\red{0.393}} & \textbf{\red{0.393}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.411 & \blue{0.427} & \textbf{\red{0.411}} & \blue{0.422} & \blue{0.412} & \blue{0.430} & \blue{0.510} & \blue{0.411} & \textbf{\red{0.411}} & \textbf{\red{0.405}} & \blue{0.416} \\
 &  & \hz{96} & 0.418 & \blue{0.426} & \blue{0.426} & \blue{0.445} & \blue{0.444} & \blue{0.431} & \blue{0.647} & \blue{0.433} & \blue{0.425} & \blue{0.421} & \blue{0.438} \\
 &  & \hz{192} & 0.435 & \textbf{\red{0.434}} & \textbf{\red{0.420}} & \blue{0.460} & \blue{0.437} & \blue{0.451} & \blue{0.570} & \textbf{\red{0.433}} & \blue{0.443} & \textbf{\red{0.432}} & \blue{0.439} \\
 &  & \hz{336} & 0.418 & \blue{0.420} & \blue{0.422} & \blue{0.442} & \textbf{\red{0.417}} & \blue{0.422} & \textbf{\red{0.414}} & \blue{0.425} & \blue{0.422} & \blue{0.420} & \blue{0.428} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.023 & \textbf{\red{0.969}} & \blue{1.036} & \textbf{\red{0.942}} & \blue{1.058} & \textbf{\red{0.976}} & \textbf{\red{1.007}} & \blue{1.039} & \textbf{\red{0.972}} & \textbf{\red{0.953}} & \textbf{\red{0.975}} \\
 &  & \hz{24} & 1.438 & \blue{1.465} & \blue{1.452} & \textbf{\red{1.209}} & \blue{1.446} & \textbf{\red{1.435}} & \blue{1.550} & \blue{1.449} & \blue{1.462} & \blue{1.440} & \blue{1.460} \\
 &  & \hz{36} & 1.637 & \blue{1.667} & \textbf{\red{1.619}} & \textbf{\red{1.290}} & \blue{1.677} & \textbf{\red{1.617}} & \blue{1.877} & \textbf{\red{1.617}} & \textbf{\red{1.631}} & \textbf{\red{1.626}} & \textbf{\red{1.628}} \\
 &  & \hz{48} & 1.738 & \blue{1.747} & \textbf{\red{1.735}} & \textbf{\red{1.468}} & \blue{1.795} & \textbf{\red{1.721}} & \textbf{\red{1.733}} & \textbf{\red{1.733}} & \blue{1.749} & \blue{1.748} & \blue{1.752} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.9 & \textbf{\red{104.2}} & \textbf{\red{102.5}} & \textbf{\red{102.1}} & \textbf{\red{103.0}} & \textbf{\red{103.6}} & \blue{133.0} & \textbf{\red{102.7}} & \textbf{\red{104.7}} & \textbf{\red{102.9}} & \textbf{\red{104.0}} \\
 &  & \hz{8} & 108.7 & \textbf{\red{106.8}} & \textbf{\red{106.3}} & \blue{114.0} & \textbf{\red{106.4}} & \textbf{\red{105.7}} & \blue{134.6} & \textbf{\red{107.0}} & \textbf{\red{106.1}} & \textbf{\red{106.3}} & \blue{108.9} \\
 &  & \hz{10} & 111.4 & \textbf{\red{111.4}} & \textbf{\red{107.9}} & \textbf{\red{109.5}} & \textbf{\red{109.3}} & \textbf{\red{108.4}} & \blue{120.8} & \textbf{\red{108.1}} & \textbf{\red{109.5}} & \textbf{\red{108.3}} & \textbf{\red{110.6}} \\
 &  & \hz{12} & 114.0 & \textbf{\red{111.4}} & \textbf{\red{109.8}} & \blue{119.7} & \textbf{\red{110.9}} & \textbf{\red{110.7}} & \blue{118.2} & \textbf{\red{111.1}} & \textbf{\red{111.9}} & \textbf{\red{111.1}} & \textbf{\red{111.8}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.825 & \blue{0.826} & \textbf{\red{0.823}} & \textbf{\red{0.782}} & \blue{0.841} & \textbf{\red{0.820}} & \blue{4.269} & \textbf{\red{0.823}} & \textbf{\red{0.817}} & \textbf{\red{0.823}} & \textbf{\red{0.804}} \\
 &  & \hz{8} & 0.961 & \textbf{\red{0.958}} & \blue{0.966} & \textbf{\red{0.895}} & \textbf{\red{0.923}} & \textbf{\red{0.948}} & \blue{2.482} & \blue{0.968} & \textbf{\red{0.941}} & \textbf{\red{0.947}} & \textbf{\red{0.921}} \\
 &  & \hz{10} & 1.061 & \blue{1.065} & \textbf{\red{1.058}} & \textbf{\red{0.986}} & \blue{1.077} & \textbf{\red{1.042}} & \blue{1.128} & \textbf{\red{1.057}} & \textbf{\red{1.051}} & \textbf{\red{1.039}} & \textbf{\red{1.047}} \\
 &  & \hz{12} & 1.144 & \blue{1.152} & \blue{1.166} & \textbf{\red{1.103}} & \textbf{\red{1.127}} & \blue{1.166} & \textbf{\red{1.124}} & \textbf{\red{1.046}} & \textbf{\red{1.134}} & \textbf{\red{1.139}} & \textbf{\red{1.048}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.179 & \blue{0.191} & \textbf{\red{0.170}} & \blue{0.190} & \blue{0.186} & \textbf{\red{0.163}} & \blue{0.574} & \textbf{\red{0.177}} & \textbf{\red{0.173}} & \textbf{\red{0.163}} & \textbf{\red{0.173}} \\
 &  & \hz{8} & 0.185 & \textbf{\red{0.182}} & \blue{0.192} & \blue{0.198} & \blue{0.195} & \textbf{\red{0.181}} & \blue{1.358} & \blue{0.186} & \textbf{\red{0.180}} & \textbf{\red{0.175}} & \blue{0.189} \\
 &  & \hz{10} & 0.195 & \blue{0.196} & \textbf{\red{0.183}} & \blue{0.203} & \blue{0.198} & \textbf{\red{0.191}} & \blue{0.252} & \textbf{\red{0.185}} & \textbf{\red{0.181}} & \textbf{\red{0.185}} & \textbf{\red{0.186}} \\
 &  & \hz{12} & 0.249 & \textbf{\red{0.238}} & \textbf{\red{0.240}} & \blue{0.255} & \blue{0.251} & \blue{0.254} & \blue{0.251} & \textbf{\red{0.242}} & \textbf{\red{0.236}} & \textbf{\red{0.241}} & \textbf{\red{0.235}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 44.4 & \textbf{58.3} & 44.4 & 52.8 & 52.8 & 16.7 & \textbf{58.3} & \underline{55.6} & \textbf{58.3} & \textbf{58.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{DLinear}}} & \mr{4}{Agriculture} & \hz{6} & 0.114 & \blue{0.120} & \blue{0.132} & \blue{0.132} & \blue{0.455} & \blue{0.802} & \blue{0.392} & \textbf{\red{0.112}} & \blue{0.235} & \blue{0.133} & \textbf{\red{0.085}} \\
 &  & \hz{8} & 0.324 & \textbf{\red{0.173}} & \textbf{\red{0.175}} & \textbf{\red{0.183}} & \blue{1.168} & \blue{1.372} & \blue{1.182} & \textbf{\red{0.206}} & \textbf{\red{0.232}} & \textbf{\red{0.221}} & \textbf{\red{0.099}} \\
 &  & \hz{10} & 0.163 & \blue{0.198} & \blue{0.203} & \blue{0.209} & \blue{0.532} & \blue{0.445} & \blue{0.436} & \blue{0.197} & \blue{0.221} & \blue{0.216} & \textbf{\red{0.127}} \\
 &  & \hz{12} & 0.217 & \blue{0.241} & \blue{0.243} & \blue{0.242} & \blue{0.446} & \blue{0.364} & \blue{0.426} & \textbf{\red{0.162}} & \blue{0.348} & \textbf{\red{0.180}} & \textbf{\red{0.183}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.198 & \blue{1.292} & \blue{1.255} & \blue{1.226} & \blue{1.312} & \blue{1.241} & \blue{1.226} & \blue{1.312} & \textbf{\red{1.080}} & \blue{1.285} & \textbf{\red{1.090}} \\
 &  & \hz{8} & 1.364 & \textbf{\red{1.329}} & \textbf{\red{1.288}} & \textbf{\red{1.264}} & \textbf{\red{1.240}} & \textbf{\red{1.172}} & \textbf{\red{1.160}} & \textbf{\red{1.318}} & \textbf{\red{1.084}} & \blue{1.368} & \textbf{\red{1.090}} \\
 &  & \hz{10} & 1.166 & \blue{1.326} & \blue{1.336} & \blue{1.306} & \blue{1.193} & \textbf{\red{1.125}} & \textbf{\red{1.122}} & \blue{1.281} & \textbf{\red{1.109}} & \blue{1.314} & \textbf{\red{1.116}} \\
 &  & \hz{12} & 1.174 & \blue{1.350} & \blue{1.356} & \blue{1.337} & \textbf{\red{1.164}} & \textbf{\red{1.131}} & \textbf{\red{1.129}} & \blue{1.336} & \textbf{\red{1.087}} & \blue{1.281} & \textbf{\red{1.098}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.090 & \blue{0.092} & \blue{0.097} & \blue{0.098} & \blue{18.050} & \blue{15.149} & \blue{13.841} & \blue{0.107} & \blue{0.431} & \blue{0.109} & \textbf{\red{0.024}} \\
 &  & \hz{8} & 0.233 & \textbf{\red{0.133}} & \textbf{\red{0.141}} & \textbf{\red{0.143}} & \blue{11.973} & \blue{10.792} & \blue{11.650} & \textbf{\red{0.131}} & \textbf{\red{0.184}} & \textbf{\red{0.154}} & \textbf{\red{0.025}} \\
 &  & \hz{10} & 0.086 & \blue{0.120} & \blue{0.130} & \blue{0.130} & \blue{2.488} & \blue{2.169} & \blue{2.265} & \blue{0.139} & \blue{0.148} & \blue{0.145} & \textbf{\red{0.051}} \\
 &  & \hz{12} & 0.109 & \blue{0.119} & \blue{0.130} & \blue{0.131} & \blue{1.543} & \blue{1.613} & \blue{1.759} & \textbf{\red{0.065}} & \blue{0.230} & \textbf{\red{0.092}} & \textbf{\red{0.060}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.115 & \blue{0.211} & \blue{0.165} & \blue{0.150} & \blue{0.228} & \blue{0.191} & \blue{0.166} & \blue{0.140} & \blue{0.160} & \blue{0.138} & \textbf{\red{0.096}} \\
 &  & \hz{24} & 0.219 & \blue{0.297} & \blue{0.277} & \blue{0.258} & \blue{0.710} & \blue{0.284} & \blue{0.286} & \blue{0.270} & \blue{0.290} & \blue{0.240} & \textbf{\red{0.201}} \\
 &  & \hz{36} & 0.303 & \blue{0.357} & \blue{0.344} & \blue{0.328} & \blue{1.065} & \blue{0.349} & \blue{0.345} & \blue{0.338} & \blue{0.355} & \blue{0.344} & \textbf{\red{0.284}} \\
 &  & \hz{48} & 0.415 & \blue{0.440} & \blue{0.471} & \blue{0.429} & \blue{0.679} & \blue{0.705} & \blue{0.673} & \blue{0.443} & \blue{0.445} & \blue{0.473} & \textbf{\red{0.391}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.490 & \textbf{\red{0.462}} & \textbf{\red{0.460}} & \textbf{\red{0.452}} & \blue{0.499} & \textbf{\red{0.472}} & \textbf{\red{0.462}} & \blue{0.507} & \textbf{\red{0.435}} & \textbf{\red{0.461}} & \textbf{\red{0.489}} \\
 &  & \hz{96} & 0.568 & \textbf{\red{0.467}} & \textbf{\red{0.473}} & \textbf{\red{0.459}} & \textbf{\red{0.537}} & \textbf{\red{0.491}} & \textbf{\red{0.476}} & \textbf{\red{0.565}} & \textbf{\red{0.474}} & \textbf{\red{0.466}} & \blue{0.572} \\
 &  & \hz{192} & 0.583 & \textbf{\red{0.526}} & \textbf{\red{0.519}} & \textbf{\red{0.510}} & \textbf{\red{0.574}} & \textbf{\red{0.567}} & \textbf{\red{0.563}} & \blue{0.587} & \textbf{\red{0.582}} & \textbf{\red{0.518}} & \blue{0.587} \\
 &  & \hz{336} & 0.538 & \textbf{\red{0.507}} & \textbf{\red{0.505}} & \textbf{\red{0.497}} & \textbf{\red{0.502}} & \textbf{\red{0.475}} & \textbf{\red{0.486}} & \blue{0.539} & \textbf{\red{0.508}} & \textbf{\red{0.495}} & \blue{0.538} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.330 & \blue{1.457} & \blue{1.465} & \blue{1.381} & \textbf{\red{1.286}} & \textbf{\red{1.309}} & \textbf{\red{1.186}} & \blue{1.664} & \blue{1.414} & \blue{1.364} & \textbf{\red{1.228}} \\
 &  & \hz{24} & 1.578 & \textbf{\red{1.539}} & \textbf{\red{1.397}} & \textbf{\red{1.445}} & \blue{1.784} & \blue{1.653} & \blue{1.605} & \blue{1.688} & \blue{1.695} & \textbf{\red{1.452}} & \blue{1.589} \\
 &  & \hz{36} & 1.619 & \blue{1.671} & \blue{1.688} & \blue{1.648} & \blue{2.247} & \blue{1.750} & \blue{1.679} & \blue{1.787} & \blue{1.843} & \blue{1.635} & \blue{1.629} \\
 &  & \hz{48} & 1.691 & \blue{1.749} & \blue{1.725} & \blue{1.724} & \blue{1.842} & \blue{1.837} & \blue{1.809} & \blue{1.804} & \blue{1.775} & \textbf{\red{1.616}} & \textbf{\red{1.674}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.4 & \blue{105.8} & \blue{105.0} & \blue{104.5} & \blue{192.5} & \blue{176.2} & \blue{170.7} & \blue{105.8} & \blue{110.3} & \blue{104.6} & \blue{104.8} \\
 &  & \hz{8} & 109.2 & \blue{110.0} & \textbf{\red{108.8}} & \textbf{\red{108.3}} & \blue{151.3} & \blue{149.4} & \blue{147.6} & \blue{110.2} & \textbf{\red{107.0}} & \textbf{\red{108.6}} & \textbf{\red{109.0}} \\
 &  & \hz{10} & 110.5 & \blue{112.5} & \blue{110.9} & \blue{110.8} & \blue{113.0} & \blue{112.2} & \blue{112.9} & \blue{111.0} & \textbf{\red{106.1}} & \blue{110.8} & \textbf{\red{109.7}} \\
 &  & \hz{12} & 112.0 & \blue{114.5} & \blue{114.4} & \blue{113.3} & \blue{113.4} & \blue{112.8} & \blue{113.4} & \blue{113.3} & \textbf{\red{111.2}} & \blue{113.2} & \textbf{\red{111.7}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.817 & \blue{0.941} & \blue{0.949} & \blue{0.918} & \blue{3.033} & \blue{2.072} & \blue{1.869} & \blue{0.922} & \blue{0.931} & \blue{0.878} & \textbf{\red{0.779}} \\
 &  & \hz{8} & 0.885 & \blue{1.055} & \blue{1.029} & \blue{1.004} & \blue{2.522} & \blue{2.304} & \blue{2.139} & \blue{0.958} & \blue{0.960} & \blue{0.966} & \textbf{\red{0.870}} \\
 &  & \hz{10} & 1.026 & \blue{1.158} & \blue{1.142} & \blue{1.108} & \blue{1.103} & \textbf{\red{0.962}} & \textbf{\red{0.951}} & \blue{1.180} & \textbf{\red{0.987}} & \blue{1.131} & \textbf{\red{0.966}} \\
 &  & \hz{12} & 1.010 & \blue{1.232} & \blue{1.155} & \blue{1.240} & \blue{1.054} & \blue{1.011} & \textbf{\red{1.004}} & \blue{1.089} & \blue{1.045} & \blue{1.128} & \textbf{\red{1.003}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.254 & \blue{0.302} & \blue{0.328} & \blue{0.309} & \blue{0.673} & \blue{0.677} & \blue{0.618} & \blue{0.313} & \blue{0.371} & \blue{0.313} & \textbf{\red{0.227}} \\
 &  & \hz{8} & 0.322 & \blue{0.337} & \blue{0.359} & \blue{0.341} & \blue{1.617} & \blue{2.183} & \blue{1.528} & \textbf{\red{0.269}} & \blue{0.332} & \blue{0.359} & \textbf{\red{0.224}} \\
 &  & \hz{10} & 0.243 & \blue{0.334} & \blue{0.354} & \blue{0.341} & \blue{0.511} & \blue{0.297} & \blue{0.358} & \blue{0.294} & \blue{0.314} & \blue{0.357} & \textbf{\red{0.219}} \\
 &  & \hz{12} & 0.287 & \blue{0.363} & \blue{0.390} & \blue{0.379} & \blue{0.562} & \blue{0.375} & \blue{0.525} & \blue{0.327} & \blue{0.316} & \blue{0.332} & \textbf{\red{0.261}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 22.2 & 25.0 & 25.0 & 16.7 & 25.0 & 27.8 & 22.2 & \underline{38.9} & 30.6 & \textbf{83.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{PatchTST}}} & \mr{4}{Agriculture} & \hz{6} & 0.059 & \blue{0.060} & \blue{0.062} & \textbf{\red{0.057}} & \blue{0.060} & \blue{0.061} & \blue{0.639} & \blue{0.062} & \textbf{\red{0.059}} & \blue{0.060} & \textbf{\red{0.059}} \\
 &  & \hz{8} & 0.078 & \blue{0.079} & \blue{0.081} & \textbf{\red{0.076}} & \blue{0.079} & \blue{0.080} & \blue{0.814} & \blue{0.081} & \blue{0.079} & \blue{0.079} & \textbf{\red{0.077}} \\
 &  & \hz{10} & 0.100 & \textbf{\red{0.099}} & \blue{0.101} & \textbf{\red{0.097}} & \textbf{\red{0.099}} & \blue{0.102} & \blue{0.342} & \blue{0.101} & \blue{0.102} & \blue{0.101} & \blue{0.100} \\
 &  & \hz{12} & 0.129 & \textbf{\red{0.129}} & \textbf{\red{0.129}} & \textbf{\red{0.120}} & \textbf{\red{0.129}} & \blue{0.129} & \blue{0.394} & \textbf{\red{0.128}} & \textbf{\red{0.129}} & \blue{0.130} & \textbf{\red{0.129}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.257 & \textbf{\red{1.234}} & \textbf{\red{1.240}} & \textbf{\red{1.237}} & \textbf{\red{1.234}} & \blue{1.259} & \blue{1.352} & \textbf{\red{1.240}} & \blue{1.263} & \textbf{\red{1.224}} & \textbf{\red{1.225}} \\
 &  & \hz{8} & 1.265 & \textbf{\red{1.255}} & \textbf{\red{1.226}} & \textbf{\red{1.263}} & \textbf{\red{1.255}} & \textbf{\red{1.250}} & \textbf{\red{1.135}} & \textbf{\red{1.226}} & \textbf{\red{1.257}} & \textbf{\red{1.230}} & \textbf{\red{1.253}} \\
 &  & \hz{10} & 1.274 & \blue{1.276} & \textbf{\red{1.261}} & \blue{1.281} & \blue{1.276} & \textbf{\red{1.272}} & \textbf{\red{1.093}} & \textbf{\red{1.261}} & \textbf{\red{1.271}} & \textbf{\red{1.250}} & \blue{1.276} \\
 &  & \hz{12} & 1.239 & \blue{1.248} & \blue{1.246} & \blue{1.260} & \blue{1.248} & \blue{1.257} & \textbf{\red{1.095}} & \blue{1.246} & \blue{1.269} & \blue{1.242} & \blue{1.253} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.016 & \blue{0.016} & \textbf{\red{0.016}} & \blue{0.017} & \blue{0.016} & \blue{0.018} & \blue{16.300} & \blue{0.017} & \blue{0.018} & \blue{0.017} & \blue{0.016} \\
 &  & \hz{8} & 0.017 & \textbf{\red{0.017}} & \blue{0.018} & \blue{0.019} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \blue{9.731} & \blue{0.018} & \blue{0.018} & \blue{0.018} & \blue{0.017} \\
 &  & \hz{10} & 0.017 & \blue{0.017} & \textbf{\red{0.017}} & \blue{0.019} & \blue{0.017} & \blue{0.017} & \blue{1.014} & \textbf{\red{0.017}} & \blue{0.018} & \blue{0.017} & \blue{0.017} \\
 &  & \hz{12} & 0.017 & \blue{0.018} & \textbf{\red{0.017}} & \blue{0.022} & \blue{0.018} & \blue{0.018} & \blue{1.012} & \blue{0.018} & \blue{0.018} & \blue{0.018} & \blue{0.018} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.105 & \textbf{\red{0.102}} & \blue{0.111} & \blue{0.112} & \textbf{\red{0.102}} & \blue{0.107} & \blue{0.226} & \blue{0.111} & \blue{0.106} & \blue{0.111} & \blue{0.113} \\
 &  & \hz{24} & 0.226 & \blue{0.227} & \textbf{\red{0.213}} & \textbf{\red{0.213}} & \blue{0.227} & \textbf{\red{0.216}} & \blue{0.639} & \textbf{\red{0.213}} & \textbf{\red{0.208}} & \textbf{\red{0.213}} & \textbf{\red{0.215}} \\
 &  & \hz{36} & 0.310 & \textbf{\red{0.302}} & \textbf{\red{0.310}} & \textbf{\red{0.290}} & \textbf{\red{0.302}} & \textbf{\red{0.290}} & \blue{1.382} & \textbf{\red{0.310}} & \textbf{\red{0.309}} & \textbf{\red{0.301}} & \textbf{\red{0.306}} \\
 &  & \hz{48} & 0.414 & \blue{0.430} & \blue{0.417} & \textbf{\red{0.392}} & \blue{0.430} & \blue{0.419} & \blue{0.644} & \blue{0.416} & \textbf{\red{0.405}} & \blue{0.416} & \blue{0.418} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.459 & \blue{0.461} & \textbf{\red{0.458}} & \textbf{\red{0.455}} & \blue{0.461} & \textbf{\red{0.451}} & \blue{0.514} & \textbf{\red{0.458}} & \textbf{\red{0.452}} & \blue{0.462} & \textbf{\red{0.447}} \\
 &  & \hz{96} & 0.504 & \blue{0.511} & \textbf{\red{0.450}} & \textbf{\red{0.476}} & \blue{0.511} & \textbf{\red{0.486}} & \blue{0.690} & \textbf{\red{0.465}} & \textbf{\red{0.439}} & \textbf{\red{0.457}} & \textbf{\red{0.449}} \\
 &  & \hz{192} & 0.548 & \textbf{\red{0.536}} & \textbf{\red{0.443}} & \textbf{\red{0.519}} & \textbf{\red{0.536}} & \textbf{\red{0.494}} & \blue{0.657} & \textbf{\red{0.445}} & \textbf{\red{0.456}} & \textbf{\red{0.452}} & \textbf{\red{0.438}} \\
 &  & \hz{336} & 0.497 & \blue{0.500} & \textbf{\red{0.437}} & \blue{0.519} & \blue{0.500} & \textbf{\red{0.452}} & \textbf{\red{0.471}} & \textbf{\red{0.457}} & \textbf{\red{0.458}} & \textbf{\red{0.447}} & \textbf{\red{0.433}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.913 & \textbf{\red{0.891}} & \blue{0.926} & \textbf{\red{0.774}} & \textbf{\red{0.891}} & \blue{0.948} & \blue{1.011} & \blue{0.932} & \textbf{\red{0.869}} & \textbf{\red{0.912}} & \textbf{\red{0.907}} \\
 &  & \hz{24} & 1.299 & \blue{1.316} & \blue{1.389} & \textbf{\red{1.163}} & \blue{1.316} & \blue{1.381} & \blue{1.689} & \blue{1.331} & \blue{1.334} & \blue{1.326} & \blue{1.301} \\
 &  & \hz{36} & 1.623 & \textbf{\red{1.620}} & \textbf{\red{1.607}} & \textbf{\red{1.366}} & \textbf{\red{1.620}} & \textbf{\red{1.618}} & \textbf{\red{1.480}} & \textbf{\red{1.607}} & \textbf{\red{1.605}} & \textbf{\red{1.613}} & \textbf{\red{1.596}} \\
 &  & \hz{48} & 1.724 & \blue{1.727} & \blue{1.731} & \textbf{\red{1.474}} & \blue{1.727} & \blue{1.724} & \textbf{\red{1.709}} & \blue{1.731} & \blue{1.727} & \textbf{\red{1.724}} & \blue{1.754} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.5 & \textbf{\red{104.3}} & \textbf{\red{102.5}} & \textbf{\red{104.2}} & \textbf{\red{104.3}} & \textbf{\red{103.3}} & \blue{140.4} & \textbf{\red{102.4}} & \blue{105.0} & \textbf{\red{102.9}} & \blue{104.5} \\
 &  & \hz{8} & 110.1 & \textbf{\red{109.6}} & \textbf{\red{105.3}} & \textbf{\red{107.9}} & \textbf{\red{109.6}} & \textbf{\red{106.3}} & \blue{138.0} & \textbf{\red{105.1}} & \textbf{\red{108.1}} & \textbf{\red{107.3}} & \textbf{\red{107.4}} \\
 &  & \hz{10} & 112.5 & \textbf{\red{109.9}} & \textbf{\red{108.9}} & \textbf{\red{109.7}} & \textbf{\red{109.9}} & \textbf{\red{108.3}} & \blue{118.2} & \textbf{\red{107.6}} & \textbf{\red{110.2}} & \textbf{\red{109.3}} & \textbf{\red{110.7}} \\
 &  & \hz{12} & 110.8 & \blue{111.4} & \textbf{\red{110.2}} & \textbf{\red{110.3}} & \blue{111.4} & \blue{112.2} & \blue{118.4} & \textbf{\red{110.7}} & \textbf{\red{110.7}} & \blue{112.7} & \blue{113.7} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.794 & \blue{0.802} & \textbf{\red{0.782}} & \textbf{\red{0.764}} & \blue{0.802} & \textbf{\red{0.774}} & \blue{3.867} & \textbf{\red{0.782}} & \textbf{\red{0.786}} & \textbf{\red{0.793}} & \textbf{\red{0.772}} \\
 &  & \hz{8} & 0.903 & \textbf{\red{0.896}} & \textbf{\red{0.881}} & \textbf{\red{0.845}} & \textbf{\red{0.896}} & \textbf{\red{0.900}} & \blue{2.718} & \textbf{\red{0.881}} & \textbf{\red{0.898}} & \textbf{\red{0.901}} & \textbf{\red{0.881}} \\
 &  & \hz{10} & 0.991 & \blue{1.051} & \blue{1.046} & \textbf{\red{0.964}} & \blue{1.051} & \blue{1.049} & \blue{1.102} & \blue{1.046} & \blue{1.017} & \blue{1.032} & \textbf{\red{0.980}} \\
 &  & \hz{12} & 1.133 & \textbf{\red{1.113}} & \textbf{\red{1.063}} & \textbf{\red{0.988}} & \textbf{\red{1.113}} & \textbf{\red{1.070}} & \textbf{\red{1.091}} & \textbf{\red{1.062}} & \textbf{\red{1.057}} & \textbf{\red{1.088}} & \textbf{\red{1.047}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.183 & \textbf{\red{0.181}} & \textbf{\red{0.182}} & \blue{0.185} & \textbf{\red{0.181}} & \textbf{\red{0.179}} & \blue{0.363} & \textbf{\red{0.179}} & \textbf{\red{0.177}} & \textbf{\red{0.180}} & \textbf{\red{0.173}} \\
 &  & \hz{8} & 0.185 & \textbf{\red{0.178}} & \blue{0.194} & \blue{0.197} & \textbf{\red{0.178}} & \textbf{\red{0.180}} & \blue{1.920} & \blue{0.188} & \textbf{\red{0.182}} & \textbf{\red{0.184}} & \blue{0.192} \\
 &  & \hz{10} & 0.189 & \textbf{\red{0.188}} & \textbf{\red{0.183}} & \blue{0.203} & \textbf{\red{0.188}} & \blue{0.194} & \blue{0.306} & \textbf{\red{0.186}} & \textbf{\red{0.185}} & \textbf{\red{0.180}} & \textbf{\red{0.183}} \\
 &  & \hz{12} & 0.240 & \blue{0.244} & \blue{0.246} & \blue{0.255} & \blue{0.244} & \textbf{\red{0.236}} & \blue{0.385} & \blue{0.241} & \textbf{\red{0.236}} & \textbf{\red{0.235}} & \blue{0.257} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 50.0 & \underline{63.9} & \textbf{66.7} & 50.0 & 52.8 & 19.4 & 58.3 & \underline{63.9} & 58.3 & 58.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{FiLM}}} & \mr{4}{Agriculture} & \hz{6} & 0.061 & \blue{0.083} & \blue{0.063} & \blue{0.066} & \blue{2.706} & \blue{0.065} & \blue{1.955} & \blue{0.063} & \blue{0.064} & \blue{0.061} & \blue{0.063} \\
 &  & \hz{8} & 0.082 & \blue{0.087} & \textbf{\red{0.081}} & \textbf{\red{0.082}} & \blue{1.423} & \blue{0.088} & \blue{0.816} & \textbf{\red{0.080}} & \blue{0.083} & \textbf{\red{0.081}} & \textbf{\red{0.078}} \\
 &  & \hz{10} & 0.105 & \blue{21.529} & \textbf{\red{0.104}} & \textbf{\red{0.099}} & \blue{0.149} & \blue{0.106} & \blue{0.362} & \blue{0.107} & \blue{0.106} & \textbf{\red{0.102}} & \textbf{\red{0.103}} \\
 &  & \hz{12} & 0.143 & \textbf{\red{0.139}} & \textbf{\red{0.133}} & \textbf{\red{0.122}} & \blue{0.973} & \textbf{\red{0.136}} & \blue{0.449} & \textbf{\red{0.133}} & \textbf{\red{0.137}} & \textbf{\red{0.137}} & \textbf{\red{0.132}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.305 & \textbf{\red{1.263}} & \textbf{\red{1.280}} & \textbf{\red{1.260}} & \blue{1.559} & \textbf{\red{1.264}} & \textbf{\red{1.299}} & \textbf{\red{1.219}} & \textbf{\red{1.293}} & \textbf{\red{1.237}} & \textbf{\red{1.254}} \\
 &  & \hz{8} & 1.282 & \textbf{\red{1.273}} & \textbf{\red{1.277}} & \textbf{\red{1.269}} & \textbf{\red{1.034}} & \blue{1.317} & \textbf{\red{1.155}} & \blue{1.310} & \textbf{\red{1.269}} & \textbf{\red{1.270}} & \textbf{\red{1.264}} \\
 &  & \hz{10} & 1.278 & \blue{10.976} & \blue{1.305} & \blue{1.280} & \blue{14.518} & \blue{1.297} & \textbf{\red{1.106}} & \blue{1.284} & \blue{1.287} & \textbf{\red{1.272}} & \textbf{\red{1.273}} \\
 &  & \hz{12} & 1.280 & \blue{21.682} & \blue{1.280} & \blue{1.288} & \blue{9.379} & \blue{1.285} & \textbf{\red{1.112}} & \blue{1.308} & \blue{1.281} & \blue{1.318} & \textbf{\red{1.264}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.017 & \blue{0.037} & \blue{0.027} & \blue{0.033} & \blue{21.352} & \blue{0.021} & \blue{18.802} & \blue{0.019} & \blue{0.018} & \blue{0.018} & \blue{0.017} \\
 &  & \hz{8} & 0.018 & \blue{0.047} & \blue{0.021} & \blue{0.021} & \blue{11.280} & \blue{0.023} & \blue{13.157} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \blue{0.018} & \blue{0.018} \\
 &  & \hz{10} & 0.019 & \blue{0.040} & \blue{0.019} & \textbf{\red{0.018}} & \blue{0.553} & \blue{0.022} & \blue{2.364} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} \\
 &  & \hz{12} & 0.018 & \blue{36.534} & \blue{0.020} & \blue{0.043} & \blue{1.685} & \blue{0.021} & \blue{2.238} & \textbf{\red{0.018}} & \blue{0.018} & \textbf{\red{0.018}} & \textbf{\red{0.018}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.119 & \blue{9874.3} & \blue{0.120} & \blue{0.132} & \blue{0.321} & \blue{0.148} & \blue{0.199} & \textbf{\red{0.105}} & \textbf{\red{0.107}} & \textbf{\red{0.109}} & \textbf{\red{0.102}} \\
 &  & \hz{24} & 0.229 & \blue{0.358} & \blue{0.256} & \blue{0.266} & \blue{0.725} & \blue{0.252} & \blue{0.725} & \textbf{\red{0.215}} & \textbf{\red{0.219}} & \blue{0.233} & \textbf{\red{0.206}} \\
 &  & \hz{36} & 0.302 & \blue{34795.4} & \blue{0.320} & \blue{0.335} & \blue{1.481} & \blue{0.323} & \blue{1.351} & \textbf{\red{0.300}} & \blue{0.315} & \blue{0.309} & \textbf{\red{0.300}} \\
 &  & \hz{48} & 0.435 & \blue{0.486} & \blue{0.443} & \blue{0.443} & \blue{0.699} & \blue{0.506} & \blue{0.673} & \textbf{\red{0.419}} & \textbf{\red{0.430}} & \blue{0.448} & \textbf{\red{0.429}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.488 & \blue{218219.0} & \textbf{\red{0.482}} & \textbf{\red{0.486}} & \blue{0.499} & \textbf{\red{0.488}} & \blue{0.500} & \blue{0.491} & \textbf{\red{0.477}} & \textbf{\red{0.466}} & \blue{0.490} \\
 &  & \hz{96} & 0.546 & \blue{35537.8} & \textbf{\red{0.512}} & \textbf{\red{0.494}} & \blue{0.579} & \textbf{\red{0.483}} & \blue{0.604} & \blue{0.546} & \textbf{\red{0.531}} & \textbf{\red{0.494}} & \textbf{\red{0.540}} \\
 &  & \hz{192} & 0.574 & \blue{3251248128.0} & \textbf{\red{0.542}} & \textbf{\red{0.546}} & \blue{0.604} & \textbf{\red{0.498}} & \blue{0.671} & \blue{0.575} & \textbf{\red{0.549}} & \textbf{\red{0.514}} & \textbf{\red{0.570}} \\
 &  & \hz{336} & 0.529 & \blue{2551701760.0} & \textbf{\red{0.478}} & \textbf{\red{0.522}} & \blue{58696568.0} & \textbf{\red{0.499}} & \textbf{\red{0.486}} & \textbf{\red{0.527}} & \textbf{\red{0.481}} & \textbf{\red{0.500}} & \textbf{\red{0.527}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.155 & \blue{3605.6} & \blue{1.195} & \blue{1.184} & \blue{2.073} & \blue{1.481} & \blue{1.249} & \textbf{\red{1.121}} & \textbf{\red{1.138}} & \textbf{\red{1.129}} & \textbf{\red{1.106}} \\
 &  & \hz{24} & 1.492 & \textbf{\red{1.417}} & \blue{1.496} & \textbf{\red{1.371}} & \blue{3.481} & \blue{1.646} & \textbf{\red{1.450}} & \textbf{\red{1.450}} & \textbf{\red{1.482}} & \textbf{\red{1.425}} & \textbf{\red{1.432}} \\
 &  & \hz{36} & 1.635 & \blue{1.686} & \blue{1.658} & \blue{1.853} & \blue{2.602} & \blue{1.668} & \blue{2.357} & \blue{1.719} & \blue{1.692} & \blue{1.642} & \blue{1.685} \\
 &  & \hz{48} & 1.722 & \blue{2.066} & \blue{1.775} & \blue{2.052} & \blue{2.202} & \blue{1.790} & \blue{1.850} & \blue{1.728} & \blue{1.806} & \blue{1.776} & \blue{1.739} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.2 & \textbf{\red{106.8}} & \textbf{\red{102.1}} & \textbf{\red{100.9}} & \blue{210.4} & \textbf{\red{103.4}} & \blue{189.5} & \textbf{\red{102.8}} & \textbf{\red{101.6}} & \textbf{\red{102.0}} & \textbf{\red{107.1}} \\
 &  & \hz{8} & 113.8 & \blue{116.8} & \textbf{\red{106.0}} & \blue{116.4} & \blue{148.3} & \textbf{\red{105.5}} & \blue{164.3} & \textbf{\red{110.8}} & \textbf{\red{106.3}} & \textbf{\red{106.2}} & \textbf{\red{105.1}} \\
 &  & \hz{10} & 117.0 & \blue{136.7} & \textbf{\red{109.0}} & \blue{133.4} & \textbf{\red{95.991}} & \textbf{\red{107.9}} & \textbf{\red{111.8}} & \textbf{\red{109.4}} & \textbf{\red{108.2}} & \textbf{\red{108.8}} & \textbf{\red{114.0}} \\
 &  & \hz{12} & 119.0 & \blue{128.9} & \textbf{\red{109.8}} & \textbf{\red{108.2}} & \textbf{\red{98.285}} & \textbf{\red{111.2}} & \textbf{\red{113.1}} & \textbf{\red{112.2}} & \textbf{\red{113.6}} & \textbf{\red{111.6}} & \textbf{\red{113.8}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.900 & \blue{193.9} & \textbf{\red{0.854}} & \textbf{\red{0.827}} & \blue{4.318} & \textbf{\red{0.848}} & \blue{4.221} & \textbf{\red{0.819}} & \textbf{\red{0.810}} & \textbf{\red{0.815}} & \textbf{\red{0.818}} \\
 &  & \hz{8} & 0.994 & \blue{1.363} & \blue{1.005} & \blue{1.027} & \blue{2.158} & \blue{1.055} & \blue{2.760} & \blue{1.002} & \textbf{\red{0.964}} & \textbf{\red{0.944}} & \textbf{\red{0.967}} \\
 &  & \hz{10} & 1.119 & \blue{397.3} & \textbf{\red{1.040}} & \blue{1.202} & \blue{423.6} & \textbf{\red{1.106}} & \textbf{\red{1.096}} & \textbf{\red{1.014}} & \textbf{\red{1.112}} & \textbf{\red{1.046}} & \blue{1.123} \\
 &  & \hz{12} & 1.216 & \blue{1045.6} & \textbf{\red{1.074}} & \textbf{\red{1.071}} & \blue{320.6} & \textbf{\red{1.182}} & \textbf{\red{1.081}} & \blue{1.218} & \textbf{\red{1.191}} & \textbf{\red{1.154}} & \textbf{\red{1.165}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.229 & \blue{0.298} & \blue{0.234} & \blue{0.252} & \blue{1.395} & \blue{0.235} & \blue{0.606} & \blue{0.268} & \textbf{\red{0.229}} & \blue{0.239} & \blue{0.236} \\
 &  & \hz{8} & 0.223 & \textbf{\red{0.218}} & \textbf{\red{0.220}} & \textbf{\red{0.221}} & \blue{2.319} & \blue{0.229} & \blue{1.438} & \blue{0.230} & \blue{0.226} & \textbf{\red{0.220}} & \blue{0.233} \\
 &  & \hz{10} & 0.216 & \blue{0.227} & \blue{0.217} & \textbf{\red{0.215}} & \blue{0.300} & \blue{0.218} & \blue{0.423} & \blue{0.240} & \blue{0.220} & \blue{0.217} & \textbf{\red{0.215}} \\
 &  & \hz{12} & 0.253 & \blue{1.605} & \textbf{\red{0.252}} & \blue{0.270} & \textbf{\red{0.242}} & \blue{0.268} & \blue{0.326} & \blue{0.285} & \blue{0.258} & \blue{0.274} & \textbf{\red{0.251}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 16.7 & 50.0 & 47.2 & 11.1 & 36.1 & 27.8 & 52.8 & 63.9 & \underline{66.7} & \textbf{75.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{TiDE}}} & \mr{4}{Agriculture} & \hz{6} & 0.073 & \textbf{\red{0.068}} & \blue{0.082} & \textbf{\red{0.068}} & \blue{1.720} & \textbf{\red{0.065}} & \blue{1.699} & \textbf{\red{0.063}} & \textbf{\red{0.063}} & \textbf{\red{0.062}} & \textbf{\red{0.060}} \\
 &  & \hz{8} & 0.088 & \blue{0.091} & \blue{0.092} & \blue{0.092} & \blue{1.005} & \blue{0.093} & \blue{0.826} & \textbf{\red{0.082}} & \textbf{\red{0.082}} & \textbf{\red{0.080}} & \textbf{\red{0.082}} \\
 &  & \hz{10} & 0.112 & \blue{17.163} & \textbf{\red{0.110}} & \blue{0.112} & \blue{19.212} & \blue{0.120} & \blue{0.419} & \textbf{\red{0.103}} & \textbf{\red{0.104}} & \textbf{\red{0.104}} & \textbf{\red{0.103}} \\
 &  & \hz{12} & 0.160 & \blue{20.607} & \textbf{\red{0.144}} & \textbf{\red{0.124}} & \blue{29.733} & \textbf{\red{0.150}} & \blue{0.353} & \textbf{\red{0.135}} & \textbf{\red{0.134}} & \textbf{\red{0.134}} & \textbf{\red{0.135}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.515 & \blue{1.601} & \blue{1.606} & \blue{1.600} & \textbf{\red{1.496}} & \textbf{\red{1.418}} & \textbf{\red{1.379}} & \textbf{\red{1.252}} & \textbf{\red{1.244}} & \textbf{\red{1.239}} & \textbf{\red{1.258}} \\
 &  & \hz{8} & 1.486 & \blue{1.567} & \textbf{\red{1.481}} & \textbf{\red{1.458}} & \textbf{\red{1.081}} & \blue{1.532} & \textbf{\red{1.184}} & \textbf{\red{1.264}} & \textbf{\red{1.274}} & \textbf{\red{1.258}} & \textbf{\red{1.267}} \\
 &  & \hz{10} & 1.408 & \blue{14.350} & \blue{1.467} & \blue{1.486} & \blue{5.718} & \blue{1.561} & \textbf{\red{1.197}} & \textbf{\red{1.274}} & \textbf{\red{1.272}} & \textbf{\red{1.259}} & \textbf{\red{1.259}} \\
 &  & \hz{12} & 1.468 & \blue{10.739} & \textbf{\red{1.395}} & \blue{1.480} & \blue{3.521} & \blue{1.508} & \textbf{\red{1.164}} & \textbf{\red{1.255}} & \textbf{\red{1.278}} & \textbf{\red{1.264}} & \textbf{\red{1.271}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.033 & \blue{0.052} & \blue{0.039} & \blue{0.053} & \blue{19.510} & \blue{0.044} & \blue{19.047} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{8} & 0.043 & \textbf{\red{0.042}} & \textbf{\red{0.035}} & \textbf{\red{0.041}} & \blue{12.450} & \textbf{\red{0.031}} & \blue{12.775} & \textbf{\red{0.017}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.018}} \\
 &  & \hz{10} & 0.030 & \blue{24.102} & \blue{0.031} & \blue{0.039} & \blue{47.478} & \blue{0.040} & \blue{1.857} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{12} & 0.033 & \blue{27.894} & \textbf{\red{0.031}} & \blue{0.037} & \blue{57.638} & \blue{0.038} & \blue{1.946} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.019}} & \textbf{\red{0.017}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.135 & \blue{8167.2} & \blue{0.139} & \blue{0.135} & \blue{2692.9} & \textbf{\red{0.134}} & \blue{0.214} & \textbf{\red{0.115}} & \textbf{\red{0.115}} & \textbf{\red{0.108}} & \textbf{\red{0.112}} \\
 &  & \hz{24} & 0.241 & \blue{0.389} & \blue{0.244} & \blue{0.262} & \blue{0.779} & \blue{0.243} & \blue{0.784} & \textbf{\red{0.212}} & \textbf{\red{0.210}} & \textbf{\red{0.217}} & \textbf{\red{0.220}} \\
 &  & \hz{36} & 0.330 & \blue{26003.6} & \blue{0.333} & \textbf{\red{0.328}} & \blue{8011.0} & \blue{0.332} & \blue{1.382} & \textbf{\red{0.294}} & \textbf{\red{0.307}} & \textbf{\red{0.305}} & \textbf{\red{0.300}} \\
 &  & \hz{48} & 0.443 & \blue{0.467} & \blue{0.443} & \textbf{\red{0.439}} & \blue{0.684} & \textbf{\red{0.442}} & \blue{0.692} & \textbf{\red{0.403}} & \textbf{\red{0.414}} & \textbf{\red{0.407}} & \textbf{\red{0.408}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.484 & \blue{0.808} & \blue{0.485} & \textbf{\red{0.475}} & \textbf{\red{0.472}} & \blue{0.485} & \textbf{\red{0.483}} & \blue{0.485} & \textbf{\red{0.483}} & \blue{0.485} & \textbf{\red{0.484}} \\
 &  & \hz{96} & 0.541 & \textbf{\red{0.512}} & \blue{0.542} & \textbf{\red{0.513}} & \blue{0.570} & \textbf{\red{0.539}} & \blue{0.630} & \blue{0.541} & \textbf{\red{0.539}} & \textbf{\red{0.539}} & \textbf{\red{0.540}} \\
 &  & \hz{192} & 0.577 & \blue{8866.8} & \blue{0.578} & \textbf{\red{0.561}} & \blue{5217.4} & \textbf{\red{0.577}} & \blue{0.612} & \textbf{\red{0.577}} & \textbf{\red{0.577}} & \textbf{\red{0.577}} & \textbf{\red{0.576}} \\
 &  & \hz{336} & 0.533 & \blue{7686.4} & \blue{0.534} & \textbf{\red{0.510}} & \blue{977.9} & \blue{0.533} & \textbf{\red{0.494}} & \blue{0.534} & \blue{0.533} & \blue{0.533} & \blue{0.534} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.299 & \blue{1837.7} & \blue{1.320} & \blue{1.328} & \blue{1131.5} & \blue{1.329} & \textbf{\red{1.244}} & \textbf{\red{1.076}} & \textbf{\red{1.128}} & \textbf{\red{1.113}} & \textbf{\red{1.106}} \\
 &  & \hz{24} & 1.513 & \blue{2.180} & \textbf{\red{1.499}} & \blue{1.646} & \blue{1.673} & \blue{1.567} & \blue{1.685} & \textbf{\red{1.432}} & \textbf{\red{1.434}} & \textbf{\red{1.448}} & \textbf{\red{1.425}} \\
 &  & \hz{36} & 1.676 & \blue{11842.9} & \textbf{\red{1.668}} & \blue{1.755} & \blue{5477.2} & \textbf{\red{1.669}} & \blue{2.308} & \textbf{\red{1.605}} & \textbf{\red{1.619}} & \textbf{\red{1.617}} & \textbf{\red{1.602}} \\
 &  & \hz{48} & 1.787 & \blue{1.977} & \textbf{\red{1.756}} & \blue{1.844} & \blue{1.845} & \blue{1.788} & \textbf{\red{1.773}} & \textbf{\red{1.724}} & \textbf{\red{1.723}} & \textbf{\red{1.726}} & \textbf{\red{1.721}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 146.1 & \textbf{\red{125.0}} & \textbf{\red{134.9}} & \textbf{\red{125.0}} & \blue{202.6} & \textbf{\red{122.2}} & \blue{192.6} & \textbf{\red{105.2}} & \textbf{\red{107.2}} & \textbf{\red{107.6}} & \textbf{\red{107.5}} \\
 &  & \hz{8} & 129.7 & \blue{138.8} & \blue{132.5} & \blue{138.7} & \blue{154.2} & \textbf{\red{128.9}} & \blue{155.8} & \textbf{\red{108.3}} & \textbf{\red{108.9}} & \textbf{\red{112.4}} & \textbf{\red{109.4}} \\
 &  & \hz{10} & 132.3 & \blue{162.6} & \blue{135.2} & \blue{134.7} & \textbf{\red{101.0}} & \blue{135.4} & \textbf{\red{116.3}} & \textbf{\red{112.7}} & \textbf{\red{110.6}} & \textbf{\red{114.6}} & \textbf{\red{111.9}} \\
 &  & \hz{12} & 145.2 & \blue{149.2} & \textbf{\red{139.2}} & \textbf{\red{139.4}} & \textbf{\red{102.7}} & \textbf{\red{142.4}} & \textbf{\red{119.8}} & \textbf{\red{112.7}} & \textbf{\red{112.3}} & \textbf{\red{112.3}} & \textbf{\red{111.7}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 1.012 & \textbf{\red{0.974}} & \blue{1.036} & \textbf{\red{0.961}} & \blue{3.988} & \textbf{\red{0.970}} & \blue{3.950} & \textbf{\red{0.835}} & \textbf{\red{0.836}} & \textbf{\red{0.823}} & \textbf{\red{0.843}} \\
 &  & \hz{8} & 1.062 & \blue{1.129} & \textbf{\red{1.013}} & \blue{1.129} & \blue{2.673} & \textbf{\red{1.044}} & \blue{2.480} & \textbf{\red{0.950}} & \textbf{\red{0.940}} & \textbf{\red{0.950}} & \textbf{\red{0.947}} \\
 &  & \hz{10} & 1.250 & \blue{571.2} & \textbf{\red{1.097}} & \textbf{\red{1.185}} & \blue{269.0} & \textbf{\red{1.243}} & \textbf{\red{1.011}} & \textbf{\red{1.068}} & \textbf{\red{1.070}} & \textbf{\red{1.109}} & \textbf{\red{1.068}} \\
 &  & \hz{12} & 1.415 & \blue{737.3} & \textbf{\red{1.186}} & \textbf{\red{1.298}} & \blue{231.7} & \textbf{\red{1.205}} & \textbf{\red{1.059}} & \textbf{\red{1.162}} & \textbf{\red{1.252}} & \textbf{\red{1.183}} & \textbf{\red{1.147}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.304 & \blue{0.326} & \textbf{\red{0.285}} & \blue{0.326} & \blue{0.439} & \textbf{\red{0.301}} & \blue{0.438} & \textbf{\red{0.236}} & \textbf{\red{0.235}} & \textbf{\red{0.236}} & \textbf{\red{0.233}} \\
 &  & \hz{8} & 0.309 & \blue{0.312} & \textbf{\red{0.277}} & \blue{0.310} & \blue{0.469} & \textbf{\red{0.272}} & \blue{0.424} & \textbf{\red{0.233}} & \textbf{\red{0.230}} & \textbf{\red{0.234}} & \textbf{\red{0.224}} \\
 &  & \hz{10} & 0.249 & \blue{31.614} & \textbf{\red{0.245}} & \blue{0.328} & \blue{9.288} & \blue{0.302} & \blue{0.623} & \textbf{\red{0.224}} & \textbf{\red{0.231}} & \textbf{\red{0.225}} & \textbf{\red{0.229}} \\
 &  & \hz{12} & 0.319 & \blue{39.803} & \textbf{\red{0.308}} & \blue{0.336} & \blue{13.868} & \blue{0.334} & \blue{0.404} & \textbf{\red{0.288}} & \textbf{\red{0.290}} & \textbf{\red{0.284}} & \textbf{\red{0.289}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 13.9 & 50.0 & 41.7 & 13.9 & 50.0 & 33.3 & 91.7 & \textbf{97.2} & \underline{94.4} & \textbf{97.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{FEDformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.062 & \blue{0.063} & \blue{0.062} & \textbf{\red{0.057}} & \textbf{\red{0.061}} & \textbf{\red{0.062}} & \blue{0.604} & \blue{0.064} & \textbf{\red{0.062}} & \textbf{\red{0.055}} & \textbf{\red{0.059}} \\
 &  & \hz{8} & 0.071 & \blue{0.076} & \blue{0.074} & \textbf{\red{0.071}} & \blue{0.083} & \blue{0.073} & \blue{0.726} & \blue{0.075} & \blue{0.078} & \textbf{\red{0.069}} & \textbf{\red{0.069}} \\
 &  & \hz{10} & 0.092 & \blue{0.103} & \textbf{\red{0.090}} & \blue{0.094} & \blue{0.104} & \blue{0.096} & \blue{0.362} & \blue{0.095} & \blue{0.093} & \blue{0.092} & \blue{0.093} \\
 &  & \hz{12} & 0.115 & \blue{0.118} & \blue{0.116} & \blue{0.123} & \blue{0.131} & \blue{0.122} & \blue{0.316} & \blue{0.116} & \blue{0.122} & \blue{0.122} & \blue{0.117} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.116 & \textbf{\red{1.061}} & \textbf{\red{1.098}} & \blue{1.182} & \textbf{\red{1.071}} & \textbf{\red{1.086}} & \blue{1.261} & \textbf{\red{1.098}} & \textbf{\red{1.095}} & \textbf{\red{1.077}} & \textbf{\red{1.060}} \\
 &  & \hz{8} & 1.082 & \blue{1.091} & \textbf{\red{1.060}} & \blue{1.091} & \textbf{\red{1.030}} & \textbf{\red{1.063}} & \textbf{\red{1.051}} & \textbf{\red{1.055}} & \blue{1.093} & \textbf{\red{1.075}} & \blue{1.101} \\
 &  & \hz{10} & 1.105 & \textbf{\red{1.102}} & \blue{1.109} & \blue{1.108} & \textbf{\red{1.053}} & \blue{1.115} & \textbf{\red{0.896}} & \blue{1.111} & \textbf{\red{1.095}} & \textbf{\red{1.098}} & \textbf{\red{1.066}} \\
 &  & \hz{12} & 1.084 & \blue{1.116} & \blue{1.100} & \blue{1.092} & \blue{1.118} & \textbf{\red{1.054}} & \textbf{\red{0.931}} & \blue{1.100} & \blue{1.120} & \blue{1.112} & \blue{1.093} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.039 & \blue{0.047} & \blue{0.049} & \textbf{\red{0.036}} & \blue{0.041} & \blue{0.045} & \blue{10.229} & \blue{0.049} & \blue{0.046} & \textbf{\red{0.029}} & \blue{0.048} \\
 &  & \hz{8} & 0.047 & \blue{0.053} & \blue{0.053} & \blue{0.050} & \textbf{\red{0.029}} & \textbf{\red{0.036}} & \blue{7.842} & \blue{0.052} & \textbf{\red{0.036}} & \blue{0.053} & \textbf{\red{0.041}} \\
 &  & \hz{10} & 0.040 & \blue{0.051} & \blue{0.048} & \blue{0.045} & \blue{0.051} & \textbf{\red{0.035}} & \blue{0.900} & \blue{0.048} & \blue{0.041} & \textbf{\red{0.036}} & \blue{0.044} \\
 &  & \hz{12} & 0.046 & \textbf{\red{0.045}} & \textbf{\red{0.041}} & \blue{0.056} & \blue{0.046} & \textbf{\red{0.032}} & \blue{1.095} & \textbf{\red{0.040}} & \textbf{\red{0.037}} & \blue{0.047} & \textbf{\red{0.044}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.098 & \blue{0.111} & \textbf{\red{0.094}} & \textbf{\red{0.096}} & \blue{0.113} & \textbf{\red{0.093}} & \blue{0.129} & \textbf{\red{0.094}} & \textbf{\red{0.097}} & \textbf{\red{0.091}} & \textbf{\red{0.092}} \\
 &  & \hz{24} & 0.183 & \blue{0.184} & \blue{0.184} & \textbf{\red{0.175}} & \blue{0.184} & \textbf{\red{0.179}} & \blue{0.790} & \blue{0.184} & \textbf{\red{0.176}} & \textbf{\red{0.178}} & \textbf{\red{0.179}} \\
 &  & \hz{36} & 0.254 & \blue{0.332} & \blue{0.268} & \textbf{\red{0.251}} & \blue{0.304} & \blue{0.257} & \blue{0.792} & \blue{0.261} & \textbf{\red{0.253}} & \textbf{\red{0.253}} & \blue{0.256} \\
 &  & \hz{48} & 0.375 & \blue{0.403} & \textbf{\red{0.370}} & \textbf{\red{0.367}} & \blue{0.474} & \textbf{\red{0.359}} & \blue{0.776} & \textbf{\red{0.370}} & \textbf{\red{0.366}} & \textbf{\red{0.358}} & \blue{0.386} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.443 & \blue{0.502} & \blue{0.478} & \blue{0.486} & \blue{0.473} & \blue{0.467} & \blue{0.503} & \blue{0.479} & \blue{0.482} & \blue{0.458} & \blue{0.471} \\
 &  & \hz{96} & 0.487 & \blue{0.511} & \textbf{\red{0.486}} & \blue{0.527} & \blue{0.513} & \blue{0.518} & \textbf{\red{0.445}} & \textbf{\red{0.480}} & \textbf{\red{0.480}} & \blue{0.491} & \textbf{\red{0.457}} \\
 &  & \hz{192} & 0.508 & \blue{0.508} & \textbf{\red{0.505}} & \textbf{\red{0.505}} & \blue{0.509} & \textbf{\red{0.499}} & \textbf{\red{0.469}} & \textbf{\red{0.508}} & \textbf{\red{0.495}} & \blue{0.513} & \textbf{\red{0.503}} \\
 &  & \hz{336} & 0.449 & \blue{0.485} & \blue{0.458} & \blue{0.486} & \blue{0.463} & \blue{0.484} & \blue{0.454} & \blue{0.460} & \blue{0.466} & \blue{0.470} & \textbf{\red{0.449}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.050 & \blue{1.051} & \blue{1.059} & \blue{1.056} & \blue{1.154} & \blue{1.057} & \blue{1.058} & \blue{1.051} & \blue{1.054} & \blue{1.098} & \blue{1.052} \\
 &  & \hz{24} & 1.488 & \textbf{\red{1.370}} & \textbf{\red{1.353}} & \textbf{\red{1.370}} & \blue{1.531} & \textbf{\red{1.422}} & \blue{1.580} & \textbf{\red{1.348}} & \textbf{\red{1.407}} & \textbf{\red{1.374}} & \textbf{\red{1.350}} \\
 &  & \hz{36} & 1.422 & \blue{1.552} & \blue{1.579} & \blue{1.554} & \blue{1.504} & \blue{1.493} & \blue{1.924} & \blue{1.544} & \blue{1.487} & \blue{1.537} & \blue{1.502} \\
 &  & \hz{48} & 1.621 & \textbf{\red{1.568}} & \textbf{\red{1.601}} & \blue{1.625} & \blue{1.738} & \textbf{\red{1.501}} & \textbf{\red{1.504}} & \textbf{\red{1.541}} & \blue{1.622} & \textbf{\red{1.610}} & \textbf{\red{1.502}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 105.9 & \blue{110.1} & \textbf{\red{103.6}} & \textbf{\red{102.9}} & \blue{106.2} & \textbf{\red{105.7}} & \blue{162.7} & \textbf{\red{105.9}} & \blue{115.0} & \textbf{\red{104.6}} & \blue{107.4} \\
 &  & \hz{8} & 109.1 & \textbf{\red{107.8}} & \blue{109.8} & \textbf{\red{108.7}} & \blue{110.3} & \blue{109.6} & \blue{142.9} & \blue{109.4} & \blue{110.1} & \textbf{\red{107.4}} & \blue{109.6} \\
 &  & \hz{10} & 113.8 & \textbf{\red{112.9}} & \textbf{\red{111.6}} & \textbf{\red{111.4}} & \textbf{\red{112.3}} & \blue{114.9} & \blue{114.0} & \textbf{\red{111.6}} & \textbf{\red{113.0}} & \textbf{\red{110.0}} & \textbf{\red{113.3}} \\
 &  & \hz{12} & 117.2 & \blue{117.5} & \textbf{\red{115.0}} & \textbf{\red{114.8}} & \textbf{\red{114.2}} & \textbf{\red{112.9}} & \textbf{\red{115.8}} & \textbf{\red{111.8}} & \textbf{\red{115.2}} & \textbf{\red{115.5}} & \textbf{\red{114.4}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.879 & \textbf{\red{0.853}} & \textbf{\red{0.808}} & \textbf{\red{0.873}} & \textbf{\red{0.860}} & \textbf{\red{0.819}} & \blue{1.825} & \textbf{\red{0.808}} & \textbf{\red{0.771}} & \textbf{\red{0.802}} & \textbf{\red{0.836}} \\
 &  & \hz{8} & 0.885 & \textbf{\red{0.873}} & \blue{0.897} & \textbf{\red{0.848}} & \blue{0.905} & \textbf{\red{0.852}} & \blue{2.121} & \blue{0.896} & \textbf{\red{0.855}} & \textbf{\red{0.848}} & \textbf{\red{0.848}} \\
 &  & \hz{10} & 0.914 & \blue{0.918} & \textbf{\red{0.892}} & \blue{0.920} & \blue{0.982} & \blue{0.940} & \blue{0.984} & \textbf{\red{0.892}} & \textbf{\red{0.896}} & \textbf{\red{0.911}} & \textbf{\red{0.908}} \\
 &  & \hz{12} & 1.015 & \textbf{\red{0.987}} & \textbf{\red{0.983}} & \textbf{\red{0.954}} & \blue{1.114} & \textbf{\red{1.010}} & \blue{1.108} & \textbf{\red{0.981}} & \textbf{\red{0.987}} & \textbf{\red{1.001}} & \textbf{\red{0.971}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.152 & \blue{0.163} & \blue{0.153} & \blue{0.160} & \textbf{\red{0.144}} & \textbf{\red{0.149}} & \blue{0.351} & \blue{0.154} & \blue{0.164} & \textbf{\red{0.150}} & \blue{0.153} \\
 &  & \hz{8} & 0.153 & \blue{0.160} & \blue{0.156} & \blue{0.169} & \textbf{\red{0.144}} & \blue{0.158} & \blue{0.227} & \blue{0.156} & \blue{0.154} & \blue{0.156} & \blue{0.159} \\
 &  & \hz{10} & 0.166 & \blue{0.175} & \blue{0.167} & \blue{0.168} & \textbf{\red{0.147}} & \textbf{\red{0.161}} & \blue{0.344} & \blue{0.168} & \textbf{\red{0.163}} & \textbf{\red{0.161}} & \textbf{\red{0.161}} \\
 &  & \hz{12} & 0.228 & \blue{0.233} & \blue{0.232} & \blue{0.240} & \textbf{\red{0.217}} & \textbf{\red{0.213}} & \blue{0.376} & \blue{0.232} & \blue{0.233} & \textbf{\red{0.221}} & \textbf{\red{0.228}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 27.8 & 44.4 & 44.4 & 33.3 & \underline{58.3} & 19.4 & 41.7 & 52.8 & \textbf{66.7} & \underline{58.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Autoformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.070 & \blue{0.072} & \textbf{\red{0.066}} & \blue{0.075} & \textbf{\red{0.066}} & \textbf{\red{0.066}} & \blue{1.226} & \textbf{\red{0.069}} & \textbf{\red{0.069}} & \textbf{\red{0.062}} & \textbf{\red{0.068}} \\
 &  & \hz{8} & 0.090 & \textbf{\red{0.086}} & \textbf{\red{0.080}} & \textbf{\red{0.086}} & \blue{0.091} & \textbf{\red{0.078}} & \blue{0.483} & \blue{0.094} & \blue{0.097} & \textbf{\red{0.077}} & \blue{0.093} \\
 &  & \hz{10} & 0.110 & \blue{0.117} & \textbf{\red{0.106}} & \textbf{\red{0.107}} & \blue{0.115} & \blue{0.112} & \blue{0.348} & \blue{0.111} & \textbf{\red{0.102}} & \blue{0.113} & \textbf{\red{0.094}} \\
 &  & \hz{12} & 0.128 & \blue{0.144} & \blue{0.135} & \blue{0.139} & \blue{0.141} & \blue{0.134} & \blue{0.446} & \blue{0.131} & \blue{0.139} & \textbf{\red{0.126}} & \blue{0.129} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.240 & \blue{1.292} & \blue{1.243} & \textbf{\red{1.222}} & \textbf{\red{1.182}} & \textbf{\red{1.206}} & \blue{1.319} & \textbf{\red{1.228}} & \textbf{\red{1.239}} & \textbf{\red{1.206}} & \textbf{\red{1.204}} \\
 &  & \hz{8} & 1.200 & \blue{1.224} & \blue{1.252} & \blue{1.203} & \blue{1.293} & \textbf{\red{1.176}} & \textbf{\red{1.103}} & \blue{1.296} & \textbf{\red{1.178}} & \blue{1.221} & \textbf{\red{1.106}} \\
 &  & \hz{10} & 1.247 & \blue{1.275} & \textbf{\red{1.228}} & \textbf{\red{1.211}} & \textbf{\red{1.239}} & \textbf{\red{1.190}} & \textbf{\red{1.035}} & \blue{1.256} & \textbf{\red{1.206}} & \textbf{\red{1.168}} & \textbf{\red{1.197}} \\
 &  & \hz{12} & 1.177 & \blue{1.181} & \blue{1.216} & \blue{1.247} & \blue{1.207} & \blue{1.192} & \textbf{\red{0.991}} & \blue{1.219} & \blue{1.206} & \blue{1.194} & \textbf{\red{1.133}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.051 & \blue{0.077} & \blue{0.068} & \blue{0.067} & \blue{0.058} & \blue{0.058} & \blue{11.732} & \blue{0.069} & \blue{0.074} & \blue{0.067} & \textbf{\red{0.050}} \\
 &  & \hz{8} & 0.058 & \blue{0.069} & \textbf{\red{0.058}} & \textbf{\red{0.058}} & \blue{0.065} & \blue{0.065} & \blue{9.985} & \textbf{\red{0.058}} & \blue{0.066} & \blue{0.061} & \blue{0.074} \\
 &  & \hz{10} & 0.060 & \blue{0.066} & \textbf{\red{0.057}} & \textbf{\red{0.049}} & \blue{0.072} & \textbf{\red{0.049}} & \blue{1.110} & \textbf{\red{0.057}} & \blue{0.067} & \textbf{\red{0.055}} & \textbf{\red{0.055}} \\
 &  & \hz{12} & 0.061 & \blue{0.074} & \textbf{\red{0.044}} & \textbf{\red{0.059}} & \blue{0.074} & \textbf{\red{0.056}} & \blue{1.045} & \textbf{\red{0.056}} & \textbf{\red{0.052}} & \textbf{\red{0.051}} & \textbf{\red{0.045}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.165 & \blue{0.208} & \textbf{\red{0.158}} & \textbf{\red{0.158}} & \blue{0.171} & \textbf{\red{0.145}} & \blue{0.339} & \textbf{\red{0.140}} & \textbf{\red{0.144}} & \blue{0.166} & \blue{0.171} \\
 &  & \hz{24} & 0.292 & \blue{0.300} & \blue{0.314} & \blue{0.296} & \blue{0.329} & \blue{0.296} & \blue{0.710} & \blue{0.312} & \blue{0.305} & \blue{0.329} & \textbf{\red{0.291}} \\
 &  & \hz{36} & 0.352 & \blue{0.383} & \blue{0.378} & \blue{0.399} & \blue{0.403} & \blue{0.387} & \blue{1.380} & \blue{0.366} & \blue{0.385} & \blue{0.370} & \blue{0.374} \\
 &  & \hz{48} & 0.485 & \textbf{\red{0.468}} & \textbf{\red{0.479}} & \textbf{\red{0.452}} & \blue{0.500} & \textbf{\red{0.476}} & \blue{0.702} & \textbf{\red{0.446}} & \blue{0.491} & \textbf{\red{0.456}} & \textbf{\red{0.464}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.550 & \textbf{\red{0.507}} & \textbf{\red{0.502}} & \blue{0.558} & \textbf{\red{0.532}} & \textbf{\red{0.515}} & \textbf{\red{0.481}} & \textbf{\red{0.498}} & \textbf{\red{0.541}} & \textbf{\red{0.492}} & \textbf{\red{0.485}} \\
 &  & \hz{96} & 0.520 & \blue{0.567} & \blue{0.524} & \textbf{\red{0.491}} & \blue{0.559} & \textbf{\red{0.511}} & \blue{0.536} & \textbf{\red{0.518}} & \blue{0.544} & \textbf{\red{0.508}} & \textbf{\red{0.496}} \\
 &  & \hz{192} & 0.589 & \textbf{\red{0.550}} & \textbf{\red{0.547}} & \textbf{\red{0.560}} & \blue{0.614} & \textbf{\red{0.531}} & \textbf{\red{0.505}} & \textbf{\red{0.541}} & \textbf{\red{0.555}} & \textbf{\red{0.553}} & \textbf{\red{0.505}} \\
 &  & \hz{336} & 0.565 & \textbf{\red{0.525}} & \textbf{\red{0.523}} & \textbf{\red{0.536}} & \textbf{\red{0.548}} & \textbf{\red{0.508}} & \textbf{\red{0.483}} & \textbf{\red{0.504}} & \textbf{\red{0.549}} & \textbf{\red{0.535}} & \textbf{\red{0.502}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.668 & \textbf{\red{1.632}} & \textbf{\red{1.513}} & \textbf{\red{1.596}} & \textbf{\red{1.425}} & \textbf{\red{1.655}} & \textbf{\red{1.449}} & \textbf{\red{1.626}} & \textbf{\red{1.522}} & \textbf{\red{1.609}} & \textbf{\red{1.567}} \\
 &  & \hz{24} & 1.940 & \blue{2.128} & \textbf{\red{1.847}} & \blue{1.941} & \textbf{\red{1.773}} & \blue{1.950} & \textbf{\red{1.639}} & \textbf{\red{1.845}} & \blue{1.958} & \blue{1.989} & \textbf{\red{1.860}} \\
 &  & \hz{36} & 1.931 & \blue{1.983} & \textbf{\red{1.878}} & \textbf{\red{1.851}} & \blue{2.105} & \blue{1.961} & \blue{2.163} & \textbf{\red{1.916}} & \blue{2.008} & \blue{2.005} & \textbf{\red{1.883}} \\
 &  & \hz{48} & 1.767 & \blue{2.137} & \blue{1.814} & \blue{1.883} & \blue{2.048} & \blue{1.905} & \blue{1.801} & \blue{2.026} & \blue{1.887} & \blue{1.985} & \blue{1.926} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 106.1 & \blue{107.9} & \blue{111.8} & \blue{107.9} & \textbf{\red{105.7}} & \blue{111.6} & \blue{151.7} & \blue{113.4} & \blue{107.9} & \blue{107.1} & \blue{108.8} \\
 &  & \hz{8} & 110.7 & \blue{112.2} & \textbf{\red{109.0}} & \blue{112.5} & \blue{111.0} & \blue{112.7} & \blue{140.4} & \textbf{\red{109.8}} & \blue{111.4} & \textbf{\red{110.1}} & \blue{112.8} \\
 &  & \hz{10} & 115.7 & \textbf{\red{115.2}} & \blue{116.1} & \textbf{\red{115.1}} & \textbf{\red{111.3}} & \textbf{\red{110.4}} & \textbf{\red{115.3}} & \textbf{\red{114.6}} & \textbf{\red{112.3}} & \textbf{\red{111.6}} & \textbf{\red{113.0}} \\
 &  & \hz{12} & 117.8 & \textbf{\red{117.2}} & \textbf{\red{112.1}} & \textbf{\red{115.4}} & \textbf{\red{116.0}} & \blue{118.8} & \textbf{\red{117.3}} & \textbf{\red{112.2}} & \textbf{\red{113.8}} & \textbf{\red{116.2}} & \textbf{\red{112.5}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.891 & \blue{0.900} & \textbf{\red{0.793}} & \textbf{\red{0.844}} & \textbf{\red{0.868}} & \textbf{\red{0.841}} & \blue{4.417} & \textbf{\red{0.839}} & \textbf{\red{0.884}} & \blue{0.895} & \textbf{\red{0.814}} \\
 &  & \hz{8} & 0.929 & \textbf{\red{0.921}} & \blue{0.952} & \blue{0.961} & \blue{1.064} & \blue{1.020} & \blue{2.750} & \blue{0.979} & \blue{0.931} & \blue{0.938} & \blue{0.967} \\
 &  & \hz{10} & 1.052 & \textbf{\red{1.041}} & \blue{1.088} & \textbf{\red{0.996}} & \blue{1.120} & \textbf{\red{1.003}} & \blue{1.125} & \blue{1.060} & \blue{1.059} & \textbf{\red{1.005}} & \textbf{\red{1.036}} \\
 &  & \hz{12} & 1.194 & \textbf{\red{1.117}} & \textbf{\red{1.062}} & \textbf{\red{1.047}} & \textbf{\red{1.175}} & \textbf{\red{1.077}} & \textbf{\red{1.095}} & \textbf{\red{1.104}} & \blue{1.224} & \textbf{\red{1.115}} & \textbf{\red{1.151}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.172 & \blue{0.207} & \textbf{\red{0.168}} & \blue{0.183} & \blue{0.191} & \textbf{\red{0.166}} & \blue{0.386} & \blue{0.182} & \blue{0.178} & \blue{0.173} & \blue{0.186} \\
 &  & \hz{8} & 0.207 & \textbf{\red{0.197}} & \blue{0.207} & \textbf{\red{0.193}} & \blue{0.222} & \textbf{\red{0.167}} & \blue{0.899} & \blue{0.216} & \textbf{\red{0.189}} & \textbf{\red{0.195}} & \textbf{\red{0.198}} \\
 &  & \hz{10} & 0.191 & \textbf{\red{0.189}} & \blue{0.202} & \blue{0.205} & \blue{0.197} & \textbf{\red{0.188}} & \blue{0.393} & \blue{0.203} & \blue{0.193} & \blue{0.201} & \blue{0.201} \\
 &  & \hz{12} & 0.239 & \blue{0.280} & \textbf{\red{0.236}} & \blue{0.249} & \blue{0.265} & \textbf{\red{0.232}} & \blue{0.353} & \textbf{\red{0.234}} & \textbf{\red{0.234}} & \textbf{\red{0.226}} & \textbf{\red{0.232}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 36.1 & 58.3 & 55.6 & 33.3 & \underline{61.1} & 30.6 & 55.6 & 44.4 & 55.6 & \textbf{69.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Crossformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.088 & \blue{0.136} & \blue{0.218} & \blue{0.152} & \blue{0.153} & \blue{0.125} & \blue{0.221} & \blue{0.114} & \blue{0.179} & \blue{0.130} & \blue{0.176} \\
 &  & \hz{8} & 0.196 & \blue{0.219} & \blue{0.223} & \blue{0.206} & \blue{0.891} & \textbf{\red{0.176}} & \blue{0.347} & \blue{0.248} & \textbf{\red{0.103}} & \blue{0.207} & \blue{0.224} \\
 &  & \hz{10} & 0.248 & \blue{0.318} & \textbf{\red{0.218}} & \blue{0.385} & \blue{0.266} & \blue{0.413} & \blue{0.412} & \blue{0.300} & \blue{0.272} & \blue{0.276} & \blue{0.265} \\
 &  & \hz{12} & 0.311 & \blue{0.366} & \textbf{\red{0.253}} & \blue{0.411} & \blue{0.602} & \blue{0.410} & \blue{0.484} & \textbf{\red{0.242}} & \blue{0.315} & \blue{0.364} & \blue{0.323} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.039 & \textbf{\red{1.018}} & \blue{1.087} & \blue{1.091} & \blue{1.056} & \blue{1.061} & \blue{1.055} & \blue{1.080} & \blue{1.063} & \blue{1.061} & \blue{1.089} \\
 &  & \hz{8} & 1.080 & \textbf{\red{1.070}} & \textbf{\red{1.031}} & \blue{1.097} & \blue{1.113} & \blue{1.083} & \blue{1.084} & \blue{1.111} & \blue{1.092} & \blue{1.092} & \blue{1.120} \\
 &  & \hz{10} & 1.088 & \blue{1.117} & \blue{1.092} & \blue{1.101} & \textbf{\red{1.083}} & \textbf{\red{1.075}} & \blue{1.110} & \blue{1.107} & \textbf{\red{1.082}} & \blue{1.098} & \textbf{\red{1.087}} \\
 &  & \hz{12} & 1.090 & \blue{1.118} & \textbf{\red{1.086}} & \blue{1.134} & \blue{1.134} & \textbf{\red{1.080}} & \textbf{\red{1.087}} & \blue{1.091} & \blue{1.091} & \textbf{\red{1.088}} & \blue{1.117} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.468 & \textbf{\red{0.444}} & \textbf{\red{0.260}} & \textbf{\red{0.409}} & \textbf{\red{0.360}} & \blue{0.671} & \blue{0.472} & \blue{0.479} & \textbf{\red{0.120}} & \textbf{\red{0.089}} & \textbf{\red{0.149}} \\
 &  & \hz{8} & 0.123 & \blue{0.612} & \blue{0.299} & \blue{0.641} & \blue{6.351} & \blue{0.452} & \blue{0.911} & \blue{0.554} & \textbf{\red{0.096}} & \blue{0.403} & \blue{0.488} \\
 &  & \hz{10} & 0.122 & \blue{0.683} & \blue{0.378} & \blue{0.463} & \blue{0.535} & \blue{1.044} & \blue{0.796} & \blue{0.819} & \blue{0.356} & \blue{0.654} & \blue{0.270} \\
 &  & \hz{12} & 0.323 & \blue{1.084} & \blue{0.727} & \blue{0.773} & \blue{0.641} & \blue{0.966} & \blue{0.615} & \blue{0.339} & \blue{0.535} & \blue{0.851} & \blue{0.379} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.145 & \textbf{\red{0.130}} & \textbf{\red{0.133}} & \blue{0.148} & \blue{0.146} & \textbf{\red{0.138}} & \blue{0.152} & \textbf{\red{0.139}} & \blue{0.155} & \textbf{\red{0.130}} & \textbf{\red{0.143}} \\
 &  & \hz{24} & 0.252 & \textbf{\red{0.250}} & \blue{0.258} & \textbf{\red{0.235}} & \blue{0.320} & \textbf{\red{0.226}} & \blue{0.270} & \blue{0.256} & \textbf{\red{0.247}} & \blue{0.252} & \textbf{\red{0.247}} \\
 &  & \hz{36} & 0.345 & \textbf{\red{0.334}} & \textbf{\red{0.337}} & \textbf{\red{0.336}} & \blue{0.346} & \textbf{\red{0.318}} & \textbf{\red{0.328}} & \textbf{\red{0.322}} & \textbf{\red{0.328}} & \textbf{\red{0.334}} & \textbf{\red{0.337}} \\
 &  & \hz{48} & 0.445 & \blue{0.455} & \blue{0.446} & \textbf{\red{0.441}} & \textbf{\red{0.413}} & \textbf{\red{0.440}} & \textbf{\red{0.382}} & \textbf{\red{0.425}} & \blue{0.454} & \blue{0.450} & \textbf{\red{0.435}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.492 & \textbf{\red{0.444}} & \textbf{\red{0.457}} & \blue{0.498} & \textbf{\red{0.444}} & \textbf{\red{0.445}} & \textbf{\red{0.442}} & \textbf{\red{0.450}} & \textbf{\red{0.456}} & \textbf{\red{0.462}} & \textbf{\red{0.439}} \\
 &  & \hz{96} & 0.589 & \textbf{\red{0.461}} & \textbf{\red{0.494}} & \textbf{\red{0.520}} & \textbf{\red{0.472}} & \textbf{\red{0.473}} & \textbf{\red{0.519}} & \textbf{\red{0.473}} & \textbf{\red{0.486}} & \textbf{\red{0.493}} & \textbf{\red{0.475}} \\
 &  & \hz{192} & 0.551 & \textbf{\red{0.482}} & \blue{0.573} & \textbf{\red{0.502}} & \textbf{\red{0.526}} & \blue{0.593} & \blue{0.614} & \blue{0.590} & \textbf{\red{0.547}} & \blue{0.560} & \textbf{\red{0.497}} \\
 &  & \hz{336} & 0.527 & \blue{0.553} & \blue{0.555} & \textbf{\red{0.509}} & \textbf{\red{0.493}} & \blue{0.588} & \blue{0.542} & \textbf{\red{0.526}} & \blue{0.547} & \blue{0.565} & \textbf{\red{0.503}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.089 & \blue{1.113} & \textbf{\red{1.053}} & \blue{1.125} & \blue{1.223} & \textbf{\red{1.048}} & \blue{1.095} & \blue{1.100} & \blue{1.150} & \blue{1.116} & \textbf{\red{1.050}} \\
 &  & \hz{24} & 1.305 & \blue{1.330} & \blue{1.343} & \blue{1.311} & \blue{1.427} & \blue{1.410} & \blue{1.408} & \blue{1.401} & \blue{1.324} & \blue{1.305} & \blue{1.330} \\
 &  & \hz{36} & 1.321 & \textbf{\red{1.280}} & \blue{1.397} & \blue{1.411} & \blue{1.381} & \blue{1.365} & \blue{1.382} & \blue{1.369} & \blue{1.367} & \blue{1.370} & \textbf{\red{1.321}} \\
 &  & \hz{48} & 1.440 & \blue{1.511} & \blue{1.451} & \blue{1.490} & \blue{1.448} & \blue{1.452} & \blue{1.555} & \blue{1.521} & \blue{1.486} & \blue{1.472} & \blue{1.525} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 118.2 & \blue{121.5} & \blue{119.0} & \blue{120.6} & \blue{120.9} & \blue{122.2} & \blue{125.1} & \blue{119.9} & \blue{124.1} & \blue{118.9} & \textbf{\red{117.3}} \\
 &  & \hz{8} & 121.3 & \blue{124.4} & \blue{125.2} & \blue{124.2} & \blue{130.9} & \textbf{\red{120.7}} & \blue{126.1} & \blue{123.7} & \blue{123.8} & \blue{123.5} & \textbf{\red{120.5}} \\
 &  & \hz{10} & 125.3 & \blue{126.1} & \textbf{\red{125.1}} & \blue{125.9} & \textbf{\red{123.9}} & \textbf{\red{124.5}} & \blue{127.6} & \blue{126.7} & \blue{126.2} & \textbf{\red{125.3}} & \textbf{\red{124.0}} \\
 &  & \hz{12} & 123.3 & \blue{128.1} & \blue{126.9} & \blue{127.6} & \blue{129.9} & \blue{129.5} & \blue{129.3} & \blue{128.1} & \blue{127.5} & \blue{127.6} & \blue{125.9} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.728 & \blue{0.743} & \blue{0.749} & \blue{0.739} & \blue{0.732} & \textbf{\red{0.728}} & \blue{0.747} & \blue{0.747} & \blue{0.730} & \blue{0.765} & \blue{0.750} \\
 &  & \hz{8} & 0.816 & \blue{0.834} & \textbf{\red{0.800}} & \textbf{\red{0.813}} & \blue{1.874} & \textbf{\red{0.805}} & \textbf{\red{0.812}} & \textbf{\red{0.810}} & \blue{0.819} & \blue{0.832} & \textbf{\red{0.816}} \\
 &  & \hz{10} & 0.872 & \blue{0.914} & \blue{0.915} & \blue{0.887} & \textbf{\red{0.859}} & \blue{0.881} & \blue{0.872} & \textbf{\red{0.863}} & \textbf{\red{0.865}} & \blue{0.883} & \blue{0.880} \\
 &  & \hz{12} & 0.936 & \blue{0.953} & \textbf{\red{0.897}} & \blue{0.947} & \textbf{\red{0.916}} & \textbf{\red{0.893}} & \blue{0.949} & \textbf{\red{0.909}} & \textbf{\red{0.913}} & \textbf{\red{0.908}} & \textbf{\red{0.933}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.215 & \textbf{\red{0.210}} & \blue{0.219} & \textbf{\red{0.213}} & \blue{0.229} & \textbf{\red{0.214}} & \textbf{\red{0.211}} & \textbf{\red{0.213}} & \blue{0.220} & \textbf{\red{0.210}} & \blue{0.220} \\
 &  & \hz{8} & 0.208 & \blue{0.215} & \blue{0.209} & \blue{0.210} & \blue{0.353} & \blue{0.221} & \textbf{\red{0.203}} & \blue{0.216} & \blue{0.213} & \blue{0.236} & \blue{0.232} \\
 &  & \hz{10} & 0.211 & \blue{0.226} & \blue{0.225} & \blue{0.226} & \blue{0.225} & \blue{0.225} & \blue{0.223} & \blue{0.223} & \blue{0.221} & \blue{0.216} & \blue{0.222} \\
 &  & \hz{12} & 0.254 & \textbf{\red{0.250}} & \textbf{\red{0.244}} & \textbf{\red{0.245}} & \blue{0.301} & \textbf{\red{0.242}} & \textbf{\red{0.250}} & \textbf{\red{0.250}} & \textbf{\red{0.242}} & \textbf{\red{0.250}} & \textbf{\red{0.249}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 33.3 & 38.9 & 27.8 & 27.8 & \underline{47.2} & 25.0 & 33.3 & 33.3 & 27.8 & \textbf{50.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Reformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.202 & \blue{0.231} & \textbf{\red{0.147}} & \textbf{\red{0.152}} & \blue{0.255} & \textbf{\red{0.174}} & \blue{0.317} & \textbf{\red{0.150}} & \blue{0.231} & \blue{0.220} & \textbf{\red{0.163}} \\
 &  & \hz{8} & 0.221 & \blue{0.411} & \blue{0.302} & \blue{0.239} & \blue{0.242} & \blue{0.369} & \blue{0.416} & \blue{0.304} & \textbf{\red{0.187}} & \textbf{\red{0.191}} & \blue{0.233} \\
 &  & \hz{10} & 0.319 & \blue{0.525} & \blue{0.452} & \blue{0.416} & \blue{0.523} & \textbf{\red{0.314}} & \blue{0.714} & \blue{0.328} & \textbf{\red{0.251}} & \blue{0.457} & \textbf{\red{0.246}} \\
 &  & \hz{12} & 0.533 & \textbf{\red{0.514}} & \textbf{\red{0.392}} & \textbf{\red{0.496}} & \blue{0.615} & \blue{0.721} & \textbf{\red{0.377}} & \textbf{\red{0.316}} & \textbf{\red{0.277}} & \textbf{\red{0.212}} & \textbf{\red{0.241}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.025 & \blue{1.102} & \blue{1.028} & \blue{1.091} & \blue{1.064} & \blue{1.114} & \blue{1.080} & \blue{1.038} & \blue{1.076} & \textbf{\red{1.011}} & \blue{1.082} \\
 &  & \hz{8} & 1.066 & \blue{1.089} & \blue{1.080} & \blue{1.069} & \textbf{\red{1.042}} & \blue{1.099} & \blue{1.075} & \textbf{\red{1.040}} & \textbf{\red{1.047}} & \blue{1.085} & \blue{1.087} \\
 &  & \hz{10} & 1.058 & \blue{1.107} & \blue{1.128} & \blue{1.068} & \blue{1.092} & \blue{1.086} & \textbf{\red{0.892}} & \blue{1.150} & \blue{1.078} & \blue{1.081} & \blue{1.078} \\
 &  & \hz{12} & 1.076 & \blue{1.122} & \textbf{\red{1.068}} & \textbf{\red{1.036}} & \blue{1.108} & \blue{1.103} & \textbf{\red{1.050}} & \textbf{\red{0.981}} & \textbf{\red{1.068}} & \textbf{\red{1.064}} & \textbf{\red{1.063}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.199 & \blue{0.390} & \blue{0.511} & \blue{0.386} & \blue{0.607} & \textbf{\red{0.111}} & \blue{0.764} & \blue{0.412} & \blue{0.511} & \textbf{\red{0.113}} & \blue{0.482} \\
 &  & \hz{8} & 0.337 & \blue{0.460} & \textbf{\red{0.298}} & \textbf{\red{0.172}} & \blue{0.561} & \textbf{\red{0.305}} & \blue{1.027} & \textbf{\red{0.286}} & \blue{0.679} & \textbf{\red{0.210}} & \textbf{\red{0.254}} \\
 &  & \hz{10} & 0.176 & \blue{0.463} & \blue{0.689} & \blue{0.331} & \blue{0.922} & \blue{1.135} & \blue{1.762} & \blue{0.671} & \blue{0.549} & \blue{0.925} & \blue{0.558} \\
 &  & \hz{12} & 0.144 & \blue{0.751} & \blue{1.151} & \blue{0.489} & \blue{1.109} & \blue{1.347} & \blue{1.129} & \blue{1.097} & \blue{1.162} & \blue{0.802} & \blue{0.394} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.207 & \blue{0.217} & \blue{0.264} & \blue{0.247} & \blue{0.262} & \blue{0.278} & \blue{0.243} & \textbf{\red{0.174}} & \textbf{\red{0.168}} & \blue{0.252} & \blue{0.218} \\
 &  & \hz{24} & 0.423 & \textbf{\red{0.409}} & \textbf{\red{0.417}} & \textbf{\red{0.388}} & \blue{0.582} & \textbf{\red{0.408}} & \textbf{\red{0.364}} & \textbf{\red{0.325}} & \textbf{\red{0.311}} & \textbf{\red{0.397}} & \textbf{\red{0.356}} \\
 &  & \hz{36} & 0.510 & \textbf{\red{0.506}} & \textbf{\red{0.478}} & \textbf{\red{0.406}} & \textbf{\red{0.457}} & \textbf{\red{0.471}} & \textbf{\red{0.440}} & \textbf{\red{0.379}} & \textbf{\red{0.423}} & \textbf{\red{0.416}} & \textbf{\red{0.463}} \\
 &  & \hz{48} & 0.575 & \blue{0.579} & \textbf{\red{0.565}} & \textbf{\red{0.539}} & \blue{0.877} & \textbf{\red{0.528}} & \textbf{\red{0.493}} & \textbf{\red{0.498}} & \textbf{\red{0.427}} & \textbf{\red{0.542}} & \textbf{\red{0.539}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.415 & \blue{0.434} & \blue{0.416} & \blue{0.424} & \blue{0.418} & \blue{0.422} & \blue{0.421} & \blue{0.416} & \blue{0.415} & \blue{0.420} & \textbf{\red{0.397}} \\
 &  & \hz{96} & 0.460 & \textbf{\red{0.428}} & \blue{0.479} & \textbf{\red{0.437}} & \blue{0.485} & \textbf{\red{0.399}} & \blue{0.475} & \textbf{\red{0.432}} & \textbf{\red{0.400}} & \textbf{\red{0.392}} & \textbf{\red{0.413}} \\
 &  & \hz{192} & 0.430 & \blue{0.456} & \blue{0.433} & \blue{0.443} & \textbf{\red{0.415}} & \blue{0.430} & \blue{0.442} & \textbf{\red{0.423}} & \textbf{\red{0.403}} & \textbf{\red{0.413}} & \textbf{\red{0.422}} \\
 &  & \hz{336} & 0.451 & \textbf{\red{0.411}} & \textbf{\red{0.441}} & \textbf{\red{0.438}} & \textbf{\red{0.402}} & \textbf{\red{0.431}} & \textbf{\red{0.434}} & \textbf{\red{0.408}} & \textbf{\red{0.402}} & \textbf{\red{0.409}} & \textbf{\red{0.429}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.200 & \textbf{\red{1.080}} & \textbf{\red{1.119}} & \textbf{\red{1.129}} & \textbf{\red{1.144}} & \textbf{\red{1.102}} & \textbf{\red{1.089}} & \textbf{\red{1.116}} & \textbf{\red{1.040}} & \blue{1.235} & \textbf{\red{1.131}} \\
 &  & \hz{24} & 1.258 & \blue{1.297} & \blue{1.312} & \blue{1.371} & \blue{1.375} & \blue{1.533} & \blue{1.374} & \blue{1.301} & \blue{1.330} & \blue{1.351} & \textbf{\red{1.243}} \\
 &  & \hz{36} & 1.321 & \textbf{\red{1.287}} & \textbf{\red{1.289}} & \blue{1.480} & \blue{1.365} & \textbf{\red{1.292}} & \blue{1.332} & \textbf{\red{1.286}} & \textbf{\red{1.316}} & \blue{1.362} & \textbf{\red{1.286}} \\
 &  & \hz{48} & 1.363 & \blue{1.482} & \blue{1.463} & \textbf{\red{1.346}} & \blue{1.439} & \blue{1.529} & \blue{1.516} & \blue{1.442} & \blue{1.399} & \blue{1.401} & \blue{1.406} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 118.3 & \blue{120.8} & \blue{123.9} & \blue{124.2} & \textbf{\red{118.1}} & \blue{120.4} & \blue{122.5} & \blue{123.9} & \blue{124.9} & \blue{124.4} & \blue{123.8} \\
 &  & \hz{8} & 121.6 & \textbf{\red{119.8}} & \blue{121.8} & \blue{124.0} & \blue{122.0} & \blue{125.3} & \blue{124.9} & \blue{121.8} & \blue{123.6} & \blue{124.1} & \blue{122.3} \\
 &  & \hz{10} & 126.2 & \textbf{\red{125.0}} & \textbf{\red{124.6}} & \textbf{\red{123.7}} & \blue{129.0} & \textbf{\red{124.3}} & \blue{126.8} & \textbf{\red{124.6}} & \textbf{\red{124.9}} & \textbf{\red{125.6}} & \textbf{\red{125.4}} \\
 &  & \hz{12} & 128.0 & \textbf{\red{120.8}} & \textbf{\red{125.7}} & \textbf{\red{126.5}} & \textbf{\red{126.8}} & \textbf{\red{124.0}} & \textbf{\red{124.8}} & \textbf{\red{125.7}} & \textbf{\red{126.3}} & \textbf{\red{125.1}} & \textbf{\red{126.0}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.775 & \blue{0.843} & \blue{0.853} & \blue{0.793} & \blue{0.836} & \blue{0.870} & \blue{0.796} & \blue{0.880} & \blue{0.887} & \textbf{\red{0.773}} & \blue{0.822} \\
 &  & \hz{8} & 0.864 & \blue{0.866} & \blue{0.914} & \textbf{\red{0.860}} & \blue{0.921} & \blue{0.898} & \textbf{\red{0.850}} & \blue{0.910} & \textbf{\red{0.857}} & \blue{0.889} & \blue{0.868} \\
 &  & \hz{10} & 0.949 & \blue{0.962} & \blue{1.016} & \textbf{\red{0.912}} & \blue{1.029} & \blue{0.971} & \textbf{\red{0.906}} & \blue{0.989} & \textbf{\red{0.943}} & \textbf{\red{0.909}} & \blue{0.970} \\
 &  & \hz{12} & 1.006 & \blue{1.138} & \textbf{\red{0.976}} & \textbf{\red{0.953}} & \textbf{\red{1.002}} & \textbf{\red{0.988}} & \textbf{\red{0.980}} & \textbf{\red{0.974}} & \textbf{\red{0.958}} & \textbf{\red{0.961}} & \textbf{\red{0.985}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.208 & \blue{0.260} & \blue{0.226} & \blue{0.304} & \blue{0.232} & \blue{0.289} & \blue{0.245} & \blue{0.226} & \blue{0.287} & \blue{0.251} & \blue{0.240} \\
 &  & \hz{8} & 0.224 & \blue{0.262} & \textbf{\red{0.224}} & \textbf{\red{0.218}} & \blue{0.233} & \blue{0.296} & \blue{0.234} & \textbf{\red{0.224}} & \blue{0.231} & \blue{0.237} & \blue{0.234} \\
 &  & \hz{10} & 0.261 & \blue{0.265} & \blue{0.275} & \textbf{\red{0.246}} & \textbf{\red{0.246}} & \blue{0.292} & \textbf{\red{0.224}} & \textbf{\red{0.258}} & \textbf{\red{0.219}} & \textbf{\red{0.248}} & \blue{0.263} \\
 &  & \hz{12} & 0.244 & \blue{0.257} & \blue{0.264} & \blue{0.260} & \blue{0.253} & \blue{0.283} & \blue{0.249} & \blue{0.262} & \blue{0.267} & \blue{0.273} & \blue{0.256} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 27.8 & 38.9 & 50.0 & 25.0 & 38.9 & 36.1 & \underline{52.8} & \textbf{55.6} & 50.0 & 50.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{TSMixer}}} & \mr{4}{Agriculture} & \hz{6} & 0.083 & \blue{0.135} & \blue{0.141} & \blue{0.089} & \blue{0.105} & \blue{0.181} & \blue{0.098} & \blue{0.139} & \blue{0.108} & \blue{0.114} & \blue{0.108} \\
 &  & \hz{8} & 0.129 & \blue{0.235} & \blue{0.298} & \blue{0.236} & \blue{0.420} & \blue{0.276} & \blue{0.143} & \blue{0.202} & \blue{0.230} & \blue{0.182} & \textbf{\red{0.122}} \\
 &  & \hz{10} & 0.428 & \blue{0.934} & \blue{1.301} & \blue{0.486} & \textbf{\red{0.259}} & \blue{1.325} & \textbf{\red{0.238}} & \textbf{\red{0.238}} & \blue{1.514} & \blue{0.862} & \textbf{\red{0.253}} \\
 &  & \hz{12} & 0.660 & \blue{1.593} & \blue{1.380} & \blue{0.978} & \blue{1.625} & \textbf{\red{0.588}} & \textbf{\red{0.594}} & \textbf{\red{0.590}} & \blue{1.871} & \blue{1.654} & \textbf{\red{0.280}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.054 & \blue{1.067} & \blue{1.065} & \blue{1.080} & \blue{1.085} & \blue{1.093} & \blue{1.133} & \blue{1.059} & \blue{1.066} & \blue{1.066} & \blue{1.070} \\
 &  & \hz{8} & 1.088 & \blue{1.094} & \blue{1.098} & \textbf{\red{1.080}} & \blue{1.100} & \textbf{\red{1.086}} & \blue{1.099} & \blue{1.107} & \blue{1.096} & \textbf{\red{1.080}} & \blue{1.095} \\
 &  & \hz{10} & 1.105 & \blue{1.115} & \blue{1.206} & \blue{1.146} & \blue{1.108} & \blue{1.115} & \blue{1.136} & \blue{1.117} & \blue{1.118} & \blue{1.124} & \blue{1.113} \\
 &  & \hz{12} & 1.106 & \blue{1.193} & \blue{1.136} & \blue{1.176} & \blue{1.156} & \textbf{\red{1.105}} & \blue{1.117} & \blue{1.149} & \blue{1.154} & \blue{1.136} & \blue{1.106} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.074 & \blue{0.115} & \blue{0.142} & \blue{0.127} & \blue{0.111} & \blue{0.099} & \blue{0.081} & \blue{0.206} & \blue{0.140} & \blue{0.080} & \textbf{\red{0.050}} \\
 &  & \hz{8} & 0.063 & \blue{0.327} & \blue{0.551} & \blue{0.286} & \blue{0.980} & \blue{0.317} & \blue{0.142} & \blue{0.321} & \blue{0.544} & \blue{0.149} & \textbf{\red{0.044}} \\
 &  & \hz{10} & 0.109 & \blue{1.853} & \blue{2.252} & \blue{0.929} & \blue{0.260} & \blue{2.339} & \blue{0.172} & \blue{0.203} & \blue{1.349} & \blue{1.855} & \blue{0.155} \\
 &  & \hz{12} & 0.874 & \blue{2.740} & \blue{2.863} & \blue{3.037} & \blue{2.808} & \textbf{\red{0.863}} & \blue{1.067} & \textbf{\red{0.504}} & \blue{2.803} & \blue{2.758} & \textbf{\red{0.208}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.142 & \textbf{\red{0.134}} & \blue{0.146} & \blue{0.154} & \blue{0.158} & \blue{0.144} & \blue{0.153} & \textbf{\red{0.129}} & \blue{0.154} & \textbf{\red{0.142}} & \textbf{\red{0.115}} \\
 &  & \hz{24} & 0.286 & \blue{0.288} & \textbf{\red{0.276}} & \blue{0.295} & \textbf{\red{0.277}} & \textbf{\red{0.245}} & \textbf{\red{0.284}} & \textbf{\red{0.275}} & \textbf{\red{0.271}} & \textbf{\red{0.259}} & \textbf{\red{0.264}} \\
 &  & \hz{36} & 0.360 & \textbf{\red{0.347}} & \blue{0.371} & \blue{0.369} & \blue{0.380} & \blue{0.408} & \blue{0.383} & \textbf{\red{0.349}} & \blue{0.409} & \textbf{\red{0.340}} & \blue{0.360} \\
 &  & \hz{48} & 0.456 & \textbf{\red{0.456}} & \blue{0.483} & \blue{0.581} & \textbf{\red{0.405}} & \blue{0.485} & \blue{0.458} & \textbf{\red{0.456}} & \blue{0.508} & \blue{0.469} & \textbf{\red{0.445}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.542 & \textbf{\red{0.440}} & \textbf{\red{0.451}} & \textbf{\red{0.459}} & \textbf{\red{0.445}} & \textbf{\red{0.449}} & \textbf{\red{0.482}} & \textbf{\red{0.526}} & \textbf{\red{0.443}} & \textbf{\red{0.437}} & \textbf{\red{0.502}} \\
 &  & \hz{96} & 0.606 & \textbf{\red{0.460}} & \textbf{\red{0.479}} & \textbf{\red{0.483}} & \textbf{\red{0.437}} & \textbf{\red{0.446}} & \textbf{\red{0.478}} & \textbf{\red{0.594}} & \textbf{\red{0.472}} & \textbf{\red{0.469}} & \textbf{\red{0.556}} \\
 &  & \hz{192} & 0.660 & \textbf{\red{0.596}} & \textbf{\red{0.505}} & \textbf{\red{0.499}} & \textbf{\red{0.608}} & \textbf{\red{0.527}} & \textbf{\red{0.488}} & \textbf{\red{0.597}} & \textbf{\red{0.485}} & \textbf{\red{0.464}} & \textbf{\red{0.619}} \\
 &  & \hz{336} & 0.581 & \blue{0.592} & \textbf{\red{0.529}} & \textbf{\red{0.534}} & \textbf{\red{0.574}} & \textbf{\red{0.544}} & \textbf{\red{0.499}} & \blue{0.582} & \textbf{\red{0.526}} & \textbf{\red{0.502}} & \textbf{\red{0.558}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.150 & \textbf{\red{0.996}} & \textbf{\red{1.106}} & \textbf{\red{1.142}} & \blue{1.223} & \textbf{\red{1.105}} & \textbf{\red{1.145}} & \textbf{\red{1.115}} & \blue{1.218} & \textbf{\red{1.087}} & \textbf{\red{1.086}} \\
 &  & \hz{24} & 1.393 & \blue{1.558} & \blue{1.402} & \blue{1.410} & \textbf{\red{1.350}} & \textbf{\red{1.383}} & \blue{1.490} & \textbf{\red{1.326}} & \blue{1.499} & \blue{1.445} & \textbf{\red{1.382}} \\
 &  & \hz{36} & 1.500 & \blue{1.732} & \blue{1.654} & \textbf{\red{1.478}} & \blue{1.500} & \blue{1.577} & \textbf{\red{1.477}} & \textbf{\red{1.420}} & \blue{1.614} & \blue{1.539} & \textbf{\red{1.466}} \\
 &  & \hz{48} & 1.687 & \textbf{\red{1.626}} & \blue{1.736} & \textbf{\red{1.616}} & \textbf{\red{1.618}} & \blue{1.691} & \textbf{\red{1.601}} & \textbf{\red{1.518}} & \textbf{\red{1.671}} & \textbf{\red{1.648}} & \textbf{\red{1.625}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 128.0 & \blue{128.4} & \blue{129.3} & \blue{129.5} & \textbf{\red{125.6}} & \textbf{\red{125.5}} & \blue{129.2} & \textbf{\red{124.0}} & \blue{129.9} & \blue{128.2} & \textbf{\red{124.4}} \\
 &  & \hz{8} & 127.4 & \textbf{\red{124.1}} & \blue{128.6} & \textbf{\red{127.2}} & \textbf{\red{126.8}} & \textbf{\red{117.2}} & \blue{132.8} & \blue{129.4} & \textbf{\red{127.0}} & \textbf{\red{125.6}} & \textbf{\red{126.4}} \\
 &  & \hz{10} & 128.2 & \blue{131.4} & \blue{131.4} & \blue{132.0} & \blue{128.5} & \blue{130.8} & \blue{130.4} & \blue{133.5} & \blue{129.4} & \blue{130.2} & \blue{128.2} \\
 &  & \hz{12} & 130.7 & \blue{133.0} & \blue{133.1} & \blue{134.1} & \blue{132.8} & \textbf{\red{127.4}} & \textbf{\red{128.9}} & \blue{133.1} & \blue{131.7} & \blue{132.5} & \blue{131.3} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.769 & \blue{0.843} & \blue{0.872} & \blue{0.854} & \blue{0.781} & \textbf{\red{0.764}} & \textbf{\red{0.730}} & \blue{0.772} & \blue{0.826} & \blue{0.811} & \textbf{\red{0.739}} \\
 &  & \hz{8} & 0.876 & \blue{0.919} & \blue{0.974} & \blue{0.945} & \textbf{\red{0.792}} & \blue{0.944} & \textbf{\red{0.866}} & \textbf{\red{0.809}} & \blue{0.946} & \blue{0.938} & \textbf{\red{0.855}} \\
 &  & \hz{10} & 0.876 & \blue{0.961} & \blue{1.136} & \blue{0.924} & \blue{0.883} & \blue{0.957} & \blue{0.940} & \blue{0.910} & \blue{1.199} & \blue{1.096} & \textbf{\red{0.861}} \\
 &  & \hz{12} & 0.942 & \blue{1.527} & \blue{1.192} & \blue{1.036} & \blue{1.044} & \blue{0.958} & \textbf{\red{0.916}} & \textbf{\red{0.920}} & \blue{1.186} & \blue{1.153} & \textbf{\red{0.839}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.203 & \blue{0.233} & \blue{0.232} & \blue{0.207} & \blue{0.234} & \blue{0.223} & \blue{0.226} & \blue{0.230} & \blue{0.298} & \blue{0.234} & \textbf{\red{0.190}} \\
 &  & \hz{8} & 0.216 & \blue{0.258} & \blue{0.233} & \blue{0.251} & \blue{0.268} & \blue{0.248} & \blue{0.249} & \blue{0.279} & \blue{0.280} & \blue{0.227} & \textbf{\red{0.185}} \\
 &  & \hz{10} & 0.229 & \blue{0.418} & \blue{0.551} & \blue{0.331} & \blue{0.243} & \blue{0.548} & \blue{0.230} & \blue{0.250} & \blue{0.561} & \blue{0.286} & \textbf{\red{0.207}} \\
 &  & \hz{12} & 0.303 & \blue{0.799} & \blue{0.632} & \blue{0.398} & \blue{0.713} & \textbf{\red{0.289}} & \textbf{\red{0.288}} & \blue{0.324} & \blue{0.776} & \blue{0.578} & \textbf{\red{0.266}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 25.0 & 16.7 & 25.0 & 33.3 & 44.4 & 41.7 & \underline{47.2} & 19.4 & 30.6 & \textbf{75.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Transformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.133 & \blue{0.133} & \blue{0.165} & \blue{0.223} & \textbf{\red{0.110}} & \textbf{\red{0.130}} & \blue{0.275} & \blue{0.174} & \textbf{\red{0.130}} & \blue{0.152} & \blue{0.146} \\
 &  & \hz{8} & 0.147 & \blue{0.326} & \blue{0.152} & \blue{0.197} & \blue{0.203} & \blue{0.201} & \blue{0.376} & \blue{0.196} & \blue{0.162} & \blue{0.207} & \blue{0.191} \\
 &  & \hz{10} & 0.177 & \blue{0.505} & \blue{0.226} & \blue{0.266} & \textbf{\red{0.151}} & \textbf{\red{0.176}} & \blue{0.703} & \blue{0.234} & \blue{0.177} & \blue{0.185} & \textbf{\red{0.158}} \\
 &  & \hz{12} & 0.233 & \blue{0.373} & \blue{0.247} & \blue{0.246} & \textbf{\red{0.176}} & \blue{0.319} & \blue{0.320} & \blue{0.247} & \blue{0.244} & \textbf{\red{0.207}} & \blue{0.356} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 0.985 & \blue{1.086} & \blue{0.988} & \blue{1.043} & \textbf{\red{0.948}} & \blue{1.031} & \blue{1.025} & \blue{0.988} & \blue{1.031} & \blue{1.077} & \textbf{\red{0.982}} \\
 &  & \hz{8} & 1.058 & \textbf{\red{1.056}} & \textbf{\red{0.990}} & \textbf{\red{1.049}} & \blue{1.094} & \blue{1.093} & \textbf{\red{1.036}} & \textbf{\red{0.990}} & \textbf{\red{1.035}} & \textbf{\red{1.041}} & \textbf{\red{1.037}} \\
 &  & \hz{10} & 1.068 & \blue{1.093} & \textbf{\red{1.052}} & \textbf{\red{1.042}} & \blue{1.087} & \textbf{\red{1.005}} & \textbf{\red{1.060}} & \textbf{\red{1.052}} & \textbf{\red{1.008}} & \blue{1.073} & \blue{1.085} \\
 &  & \hz{12} & 1.102 & \textbf{\red{0.979}} & \textbf{\red{1.032}} & \blue{1.117} & \blue{1.112} & \textbf{\red{1.084}} & \textbf{\red{1.063}} & \textbf{\red{1.032}} & \textbf{\red{1.050}} & \textbf{\red{1.064}} & \textbf{\red{1.026}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.267 & \blue{0.394} & \textbf{\red{0.067}} & \blue{0.636} & \textbf{\red{0.073}} & \textbf{\red{0.119}} & \blue{0.718} & \textbf{\red{0.145}} & \textbf{\red{0.075}} & \textbf{\red{0.077}} & \textbf{\red{0.101}} \\
 &  & \hz{8} & 0.310 & \blue{0.375} & \textbf{\red{0.243}} & \textbf{\red{0.187}} & \textbf{\red{0.217}} & \blue{0.383} & \blue{0.578} & \blue{0.421} & \blue{0.471} & \blue{0.584} & \textbf{\red{0.245}} \\
 &  & \hz{10} & 0.258 & \blue{0.678} & \blue{0.273} & \blue{0.494} & \textbf{\red{0.095}} & \textbf{\red{0.102}} & \blue{1.304} & \blue{0.278} & \blue{0.429} & \blue{0.312} & \textbf{\red{0.112}} \\
 &  & \hz{12} & 0.362 & \blue{0.491} & \blue{0.492} & \textbf{\red{0.272}} & \textbf{\red{0.072}} & \blue{0.451} & \blue{0.676} & \blue{0.542} & \blue{0.362} & \textbf{\red{0.330}} & \textbf{\red{0.086}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.122 & \blue{0.123} & \textbf{\red{0.104}} & \blue{0.130} & \textbf{\red{0.105}} & \blue{0.143} & \textbf{\red{0.101}} & \textbf{\red{0.101}} & \textbf{\red{0.090}} & \textbf{\red{0.076}} & \blue{0.134} \\
 &  & \hz{24} & 0.289 & \blue{0.349} & \textbf{\red{0.251}} & \textbf{\red{0.280}} & \textbf{\red{0.200}} & \textbf{\red{0.161}} & \textbf{\red{0.168}} & \textbf{\red{0.206}} & \textbf{\red{0.204}} & \textbf{\red{0.144}} & \textbf{\red{0.201}} \\
 &  & \hz{36} & 0.261 & \blue{0.350} & \blue{0.312} & \blue{0.353} & \blue{0.375} & \textbf{\red{0.233}} & \blue{0.319} & \blue{0.306} & \blue{0.264} & \blue{0.283} & \blue{0.342} \\
 &  & \hz{48} & 0.450 & \blue{0.480} & \textbf{\red{0.437}} & \blue{0.463} & \textbf{\red{0.439}} & \textbf{\red{0.389}} & \blue{0.535} & \textbf{\red{0.392}} & \textbf{\red{0.447}} & \textbf{\red{0.419}} & \textbf{\red{0.432}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.429 & \blue{0.441} & \textbf{\red{0.416}} & \blue{0.432} & \textbf{\red{0.420}} & \textbf{\red{0.399}} & \blue{0.432} & \textbf{\red{0.412}} & \textbf{\red{0.406}} & \textbf{\red{0.414}} & \textbf{\red{0.419}} \\
 &  & \hz{96} & 0.462 & \blue{0.470} & \textbf{\red{0.434}} & \blue{0.518} & \textbf{\red{0.438}} & \textbf{\red{0.445}} & \textbf{\red{0.444}} & \textbf{\red{0.407}} & \textbf{\red{0.441}} & \textbf{\red{0.438}} & \textbf{\red{0.425}} \\
 &  & \hz{192} & 0.450 & \blue{0.503} & \blue{0.473} & \blue{0.481} & \blue{0.462} & \blue{0.477} & \blue{0.511} & \blue{0.463} & \textbf{\red{0.397}} & \textbf{\red{0.410}} & \textbf{\red{0.432}} \\
 &  & \hz{336} & 0.451 & \blue{0.487} & \textbf{\red{0.442}} & \textbf{\red{0.445}} & \blue{0.464} & \blue{0.455} & \blue{0.457} & \textbf{\red{0.399}} & \blue{0.454} & \textbf{\red{0.409}} & \textbf{\red{0.419}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.124 & \textbf{\red{1.084}} & \blue{1.214} & \blue{1.248} & \textbf{\red{0.965}} & \blue{1.140} & \blue{1.163} & \textbf{\red{1.099}} & \textbf{\red{0.840}} & \textbf{\red{1.103}} & \textbf{\red{1.022}} \\
 &  & \hz{24} & 1.370 & \textbf{\red{1.289}} & \textbf{\red{1.219}} & \blue{1.400} & \textbf{\red{1.139}} & \textbf{\red{1.233}} & \blue{1.477} & \textbf{\red{1.267}} & \textbf{\red{1.297}} & \blue{1.405} & \textbf{\red{1.267}} \\
 &  & \hz{36} & 1.317 & \blue{1.328} & \blue{1.384} & \blue{1.375} & \textbf{\red{1.307}} & \textbf{\red{1.288}} & \blue{1.361} & \blue{1.384} & \textbf{\red{1.283}} & \blue{1.364} & \blue{1.324} \\
 &  & \hz{48} & 1.389 & \textbf{\red{1.359}} & \textbf{\red{1.318}} & \blue{1.530} & \blue{1.427} & \textbf{\red{1.364}} & \textbf{\red{1.351}} & \textbf{\red{1.365}} & \blue{1.444} & \textbf{\red{1.311}} & \blue{1.473} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.0 & \blue{124.7} & \blue{126.2} & \textbf{\red{123.5}} & \textbf{\red{122.9}} & \blue{126.9} & \blue{124.6} & \blue{126.2} & \blue{127.6} & \blue{126.2} & \blue{128.2} \\
 &  & \hz{8} & 124.8 & \blue{128.8} & \blue{126.7} & \blue{129.8} & \textbf{\red{121.1}} & \blue{128.5} & \blue{127.8} & \blue{125.9} & \blue{130.2} & \blue{128.9} & \blue{128.4} \\
 &  & \hz{10} & 129.7 & \textbf{\red{124.5}} & \blue{130.5} & \blue{130.7} & \textbf{\red{126.4}} & \textbf{\red{128.8}} & \textbf{\red{129.3}} & \textbf{\red{128.6}} & \blue{131.4} & \blue{130.6} & \blue{131.4} \\
 &  & \hz{12} & 130.3 & \textbf{\red{127.0}} & \blue{131.3} & \textbf{\red{128.6}} & \textbf{\red{127.5}} & \blue{133.0} & \blue{131.4} & \blue{131.3} & \blue{130.4} & \blue{130.5} & \textbf{\red{126.3}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.758 & \textbf{\red{0.687}} & \textbf{\red{0.755}} & \textbf{\red{0.737}} & \blue{0.797} & \blue{0.759} & \blue{0.774} & \blue{0.779} & \blue{0.772} & \textbf{\red{0.733}} & \textbf{\red{0.728}} \\
 &  & \hz{8} & 0.767 & \blue{0.777} & \blue{0.867} & \blue{0.803} & \blue{0.861} & \blue{0.846} & \blue{0.779} & \blue{0.876} & \blue{0.864} & \blue{0.839} & \blue{0.792} \\
 &  & \hz{10} & 0.859 & \blue{0.887} & \blue{0.912} & \textbf{\red{0.852}} & \blue{0.883} & \blue{0.924} & \textbf{\red{0.821}} & \blue{0.921} & \blue{0.892} & \blue{0.914} & \blue{0.870} \\
 &  & \hz{12} & 0.829 & \blue{0.892} & \blue{0.928} & \blue{0.862} & \blue{0.942} & \blue{0.957} & \blue{0.855} & \blue{0.932} & \blue{0.916} & \blue{0.929} & \blue{0.934} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.167 & \blue{0.178} & \textbf{\red{0.157}} & \blue{0.184} & \textbf{\red{0.160}} & \blue{0.168} & \textbf{\red{0.154}} & \textbf{\red{0.157}} & \textbf{\red{0.155}} & \textbf{\red{0.165}} & \textbf{\red{0.157}} \\
 &  & \hz{8} & 0.159 & \blue{0.161} & \blue{0.178} & \blue{0.177} & \blue{0.189} & \blue{0.168} & \blue{0.173} & \blue{0.175} & \blue{0.162} & \blue{0.164} & \blue{0.168} \\
 &  & \hz{10} & 0.181 & \blue{0.234} & \blue{0.192} & \textbf{\red{0.175}} & \blue{0.194} & \blue{0.211} & \blue{0.191} & \blue{0.192} & \blue{0.183} & \blue{0.181} & \blue{0.213} \\
 &  & \hz{12} & 0.214 & \blue{0.256} & \textbf{\red{0.211}} & \textbf{\red{0.209}} & \blue{0.242} & \blue{0.232} & \textbf{\red{0.205}} & \textbf{\red{0.211}} & \blue{0.221} & \textbf{\red{0.200}} & \blue{0.219} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 22.2 & 44.4 & 33.3 & \textbf{58.3} & 41.7 & 30.6 & 44.4 & 41.7 & 47.2 & \underline{52.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Informer}}} & \mr{4}{Agriculture} & \hz{6} & 0.212 & \blue{0.459} & \textbf{\red{0.168}} & \blue{0.306} & \blue{0.283} & \textbf{\red{0.139}} & \blue{0.353} & \blue{0.252} & \blue{0.411} & \blue{0.329} & \blue{0.264} \\
 &  & \hz{8} & 0.347 & \blue{0.411} & \blue{0.441} & \textbf{\red{0.265}} & \textbf{\red{0.222}} & \textbf{\red{0.258}} & \textbf{\red{0.304}} & \textbf{\red{0.190}} & \textbf{\red{0.324}} & \textbf{\red{0.214}} & \blue{0.416} \\
 &  & \hz{10} & 0.464 & \textbf{\red{0.226}} & \textbf{\red{0.400}} & \blue{0.485} & \blue{0.611} & \textbf{\red{0.269}} & \blue{0.466} & \textbf{\red{0.273}} & \textbf{\red{0.324}} & \textbf{\red{0.285}} & \textbf{\red{0.320}} \\
 &  & \hz{12} & 0.579 & \blue{0.634} & \textbf{\red{0.440}} & \textbf{\red{0.567}} & \textbf{\red{0.279}} & \textbf{\red{0.422}} & \textbf{\red{0.559}} & \textbf{\red{0.498}} & \textbf{\red{0.537}} & \textbf{\red{0.308}} & \textbf{\red{0.457}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.070 & \blue{1.140} & \blue{1.132} & \blue{1.097} & \textbf{\red{1.016}} & \blue{1.096} & \textbf{\red{1.032}} & \textbf{\red{1.056}} & \textbf{\red{1.044}} & \textbf{\red{1.037}} & \textbf{\red{1.040}} \\
 &  & \hz{8} & 1.081 & \textbf{\red{1.072}} & \blue{1.112} & \blue{1.092} & \textbf{\red{0.926}} & \blue{1.086} & \blue{1.083} & \textbf{\red{1.073}} & \blue{1.086} & \textbf{\red{1.057}} & \textbf{\red{1.055}} \\
 &  & \hz{10} & 1.060 & \blue{1.083} & \blue{1.105} & \blue{1.082} & \textbf{\red{0.930}} & \blue{1.064} & \blue{1.074} & \blue{1.080} & \blue{1.093} & \blue{1.107} & \blue{1.110} \\
 &  & \hz{12} & 1.050 & \blue{1.069} & \blue{1.055} & \blue{1.075} & \textbf{\red{0.918}} & \blue{1.067} & \blue{1.057} & \blue{1.124} & \blue{1.087} & \blue{1.076} & \blue{1.111} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.497 & \blue{0.894} & \textbf{\red{0.335}} & \textbf{\red{0.435}} & \textbf{\red{0.480}} & \textbf{\red{0.215}} & \textbf{\red{0.449}} & \textbf{\red{0.329}} & \textbf{\red{0.479}} & \textbf{\red{0.335}} & \blue{0.879} \\
 &  & \hz{8} & 0.529 & \blue{0.945} & \textbf{\red{0.517}} & \blue{0.572} & \textbf{\red{0.317}} & \blue{0.854} & \blue{0.699} & \blue{0.535} & \textbf{\red{0.486}} & \blue{0.560} & \blue{0.585} \\
 &  & \hz{10} & 0.761 & \textbf{\red{0.071}} & \textbf{\red{0.624}} & \blue{0.922} & \blue{1.146} & \blue{1.064} & \textbf{\red{0.642}} & \textbf{\red{0.413}} & \textbf{\red{0.724}} & \textbf{\red{0.662}} & \blue{1.112} \\
 &  & \hz{12} & 1.113 & \textbf{\red{1.056}} & \textbf{\red{0.641}} & \textbf{\red{1.025}} & \textbf{\red{0.817}} & \blue{1.310} & \textbf{\red{0.646}} & \textbf{\red{0.483}} & \textbf{\red{0.794}} & \textbf{\red{0.820}} & \textbf{\red{0.279}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.137 & \blue{0.197} & \blue{0.173} & \blue{0.189} & \blue{0.205} & \blue{0.222} & \blue{0.146} & \blue{0.187} & \blue{0.149} & \blue{0.157} & \blue{0.156} \\
 &  & \hz{24} & 0.316 & \textbf{\red{0.287}} & \textbf{\red{0.297}} & \blue{0.319} & \textbf{\red{0.259}} & \blue{0.323} & \blue{0.321} & \textbf{\red{0.302}} & \blue{0.324} & \blue{0.350} & \blue{0.337} \\
 &  & \hz{36} & 0.411 & \textbf{\red{0.367}} & \blue{0.445} & \textbf{\red{0.393}} & \textbf{\red{0.374}} & \textbf{\red{0.368}} & \textbf{\red{0.386}} & \textbf{\red{0.364}} & \blue{0.423} & \textbf{\red{0.392}} & \textbf{\red{0.370}} \\
 &  & \hz{48} & 0.483 & \blue{0.492} & \blue{0.495} & \blue{0.561} & \textbf{\red{0.465}} & \textbf{\red{0.438}} & \textbf{\red{0.425}} & \textbf{\red{0.444}} & \textbf{\red{0.470}} & \textbf{\red{0.415}} & \textbf{\red{0.483}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.424 & \blue{0.449} & \blue{0.426} & \blue{0.443} & \textbf{\red{0.424}} & \blue{0.445} & \blue{0.454} & \blue{0.428} & \blue{0.425} & \blue{0.443} & \textbf{\red{0.420}} \\
 &  & \hz{96} & 0.437 & \blue{0.491} & \blue{0.486} & \blue{0.464} & \blue{0.458} & \blue{0.468} & \blue{0.458} & \textbf{\red{0.406}} & \textbf{\red{0.431}} & \textbf{\red{0.436}} & \textbf{\red{0.417}} \\
 &  & \hz{192} & 0.460 & \blue{0.469} & \textbf{\red{0.434}} & \blue{0.486} & \textbf{\red{0.444}} & \blue{0.501} & \textbf{\red{0.430}} & \textbf{\red{0.427}} & \textbf{\red{0.449}} & \textbf{\red{0.431}} & \textbf{\red{0.412}} \\
 &  & \hz{336} & 0.460 & \blue{0.492} & \blue{0.476} & \blue{0.483} & \textbf{\red{0.445}} & \textbf{\red{0.460}} & \blue{0.485} & \blue{0.488} & \textbf{\red{0.417}} & \textbf{\red{0.450}} & \textbf{\red{0.459}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.236 & \textbf{\red{1.079}} & \textbf{\red{1.014}} & \textbf{\red{1.069}} & \textbf{\red{1.186}} & \textbf{\red{1.072}} & \textbf{\red{1.052}} & \textbf{\red{1.053}} & \textbf{\red{1.176}} & \textbf{\red{0.973}} & \textbf{\red{1.153}} \\
 &  & \hz{24} & 1.373 & \textbf{\red{1.269}} & \blue{1.387} & \textbf{\red{1.367}} & \textbf{\red{1.354}} & \textbf{\red{1.223}} & \textbf{\red{1.213}} & \blue{1.403} & \textbf{\red{1.250}} & \textbf{\red{1.233}} & \blue{1.412} \\
 &  & \hz{36} & 1.540 & \textbf{\red{1.412}} & \blue{1.572} & \textbf{\red{1.458}} & \textbf{\red{1.230}} & \textbf{\red{1.465}} & \textbf{\red{1.502}} & \textbf{\red{1.508}} & \textbf{\red{1.448}} & \blue{1.559} & \textbf{\red{1.406}} \\
 &  & \hz{48} & 1.643 & \textbf{\red{1.606}} & \blue{1.664} & \textbf{\red{1.626}} & \textbf{\red{1.333}} & \textbf{\red{1.493}} & \textbf{\red{1.590}} & \textbf{\red{1.523}} & \blue{1.660} & \blue{1.670} & \blue{1.675} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.8 & \blue{127.3} & \blue{126.1} & \blue{127.4} & \textbf{\red{124.8}} & \textbf{\red{122.7}} & \blue{127.0} & \blue{126.3} & \blue{127.4} & \blue{128.4} & \blue{129.3} \\
 &  & \hz{8} & 126.7 & \blue{128.4} & \blue{127.6} & \blue{129.2} & \blue{128.0} & \blue{128.0} & \textbf{\red{126.5}} & \textbf{\red{124.0}} & \textbf{\red{125.1}} & \textbf{\red{126.4}} & \textbf{\red{125.0}} \\
 &  & \hz{10} & 127.8 & \blue{130.2} & \blue{128.3} & \textbf{\red{127.4}} & \blue{130.6} & \blue{130.0} & \blue{129.0} & \blue{129.1} & \blue{130.3} & \blue{131.5} & \blue{130.2} \\
 &  & \hz{12} & 131.1 & \blue{132.4} & \blue{131.1} & \blue{131.8} & \textbf{\red{128.4}} & \blue{131.9} & \textbf{\red{129.6}} & \blue{132.1} & \textbf{\red{130.4}} & \textbf{\red{128.6}} & \textbf{\red{129.6}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.726 & \textbf{\red{0.699}} & \blue{0.746} & \blue{0.732} & \blue{0.760} & \blue{0.741} & \blue{0.731} & \blue{0.765} & \blue{0.731} & \blue{0.727} & \blue{0.750} \\
 &  & \hz{8} & 0.783 & \blue{0.791} & \textbf{\red{0.782}} & \blue{0.786} & \blue{0.869} & \blue{0.813} & \blue{0.797} & \blue{0.818} & \blue{0.801} & \blue{0.827} & \blue{0.787} \\
 &  & \hz{10} & 0.825 & \textbf{\red{0.814}} & \blue{0.866} & \blue{0.872} & \textbf{\red{0.819}} & \textbf{\red{0.817}} & \blue{0.839} & \blue{0.886} & \blue{0.860} & \blue{0.844} & \blue{0.900} \\
 &  & \hz{12} & 0.841 & \blue{0.863} & \textbf{\red{0.831}} & \textbf{\red{0.840}} & \blue{0.966} & \blue{0.903} & \blue{0.856} & \blue{0.954} & \blue{0.920} & \blue{0.943} & \blue{0.859} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.164 & \blue{0.175} & \blue{0.177} & \textbf{\red{0.154}} & \blue{0.165} & \textbf{\red{0.160}} & \textbf{\red{0.149}} & \blue{0.173} & \blue{0.172} & \textbf{\red{0.152}} & \textbf{\red{0.164}} \\
 &  & \hz{8} & 0.161 & \blue{0.195} & \blue{0.186} & \blue{0.166} & \blue{0.176} & \blue{0.167} & \blue{0.167} & \blue{0.176} & \blue{0.184} & \blue{0.170} & \blue{0.179} \\
 &  & \hz{10} & 0.198 & \textbf{\red{0.185}} & \blue{0.202} & \textbf{\red{0.190}} & \blue{0.215} & \textbf{\red{0.183}} & \textbf{\red{0.187}} & \textbf{\red{0.176}} & \textbf{\red{0.175}} & \textbf{\red{0.176}} & \textbf{\red{0.186}} \\
 &  & \hz{12} & 0.225 & \blue{0.227} & \textbf{\red{0.215}} & \textbf{\red{0.221}} & \textbf{\red{0.202}} & \textbf{\red{0.214}} & \textbf{\red{0.213}} & \textbf{\red{0.221}} & \textbf{\red{0.204}} & \textbf{\red{0.207}} & \textbf{\red{0.215}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 36.1 & 36.1 & 38.9 & \textbf{63.9} & 47.2 & 50.0 & 52.8 & 52.8 & \underline{55.6} & 50.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Nonstationary Transformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.049 & \blue{0.050} & \blue{0.051} & \blue{0.054} & \blue{0.060} & \blue{0.055} & \blue{1.435} & \blue{0.052} & \blue{0.053} & \blue{0.051} & \blue{0.054} \\
 &  & \hz{8} & 0.071 & \blue{0.072} & \blue{0.072} & \textbf{\red{0.070}} & \blue{0.074} & \blue{0.071} & \blue{0.501} & \textbf{\red{0.070}} & \blue{0.072} & \blue{0.072} & \textbf{\red{0.069}} \\
 &  & \hz{10} & 0.092 & \blue{0.096} & \textbf{\red{0.091}} & \blue{0.094} & \blue{0.095} & \blue{0.095} & \blue{0.333} & \textbf{\red{0.092}} & \textbf{\red{0.091}} & \textbf{\red{0.090}} & \textbf{\red{0.090}} \\
 &  & \hz{12} & 0.116 & \blue{0.118} & \blue{0.120} & \blue{0.118} & \blue{0.120} & \blue{0.119} & \blue{0.359} & \textbf{\red{0.116}} & \textbf{\red{0.116}} & \blue{0.118} & \textbf{\red{0.115}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.239 & \blue{1.297} & \blue{1.254} & \textbf{\red{1.195}} & \textbf{\red{1.067}} & \blue{1.242} & \textbf{\red{1.132}} & \blue{1.243} & \blue{1.258} & \blue{1.252} & \textbf{\red{0.998}} \\
 &  & \hz{8} & 1.244 & \blue{1.314} & \blue{1.292} & \textbf{\red{1.239}} & \textbf{\red{1.139}} & \textbf{\red{1.210}} & \textbf{\red{1.194}} & \textbf{\red{1.141}} & \textbf{\red{1.201}} & \textbf{\red{1.209}} & \blue{1.297} \\
 &  & \hz{10} & 1.222 & \blue{1.291} & \blue{1.256} & \blue{1.315} & \blue{1.294} & \textbf{\red{1.192}} & \textbf{\red{1.061}} & \blue{1.249} & \blue{1.280} & \blue{1.254} & \blue{1.243} \\
 &  & \hz{12} & 1.273 & \blue{1.299} & \textbf{\red{1.202}} & \textbf{\red{1.240}} & \textbf{\red{1.242}} & \textbf{\red{1.179}} & \textbf{\red{1.054}} & \textbf{\red{1.245}} & \textbf{\red{1.229}} & \textbf{\red{1.207}} & \textbf{\red{1.214}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.017 & \blue{0.017} & \textbf{\red{0.017}} & \blue{0.019} & \blue{0.017} & \textbf{\red{0.016}} & \blue{9.652} & \blue{0.017} & \blue{0.019} & \textbf{\red{0.016}} & \blue{0.018} \\
 &  & \hz{8} & 0.018 & \blue{0.019} & \blue{0.019} & \blue{0.019} & \blue{0.021} & \textbf{\red{0.018}} & \blue{6.299} & \textbf{\red{0.018}} & \blue{0.019} & \textbf{\red{0.017}} & \blue{0.020} \\
 &  & \hz{10} & 0.020 & \blue{0.021} & \textbf{\red{0.019}} & \blue{0.020} & \textbf{\red{0.019}} & \textbf{\red{0.020}} & \blue{0.895} & \blue{0.021} & \textbf{\red{0.019}} & \textbf{\red{0.020}} & \textbf{\red{0.019}} \\
 &  & \hz{12} & 0.021 & \textbf{\red{0.021}} & \textbf{\red{0.020}} & \blue{0.024} & \textbf{\red{0.020}} & \blue{0.022} & \blue{0.882} & \textbf{\red{0.020}} & \textbf{\red{0.020}} & \textbf{\red{0.020}} & \textbf{\red{0.021}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.104 & \textbf{\red{0.096}} & \textbf{\red{0.093}} & \blue{0.106} & \textbf{\red{0.090}} & \blue{0.109} & \blue{0.187} & \textbf{\red{0.103}} & \blue{0.104} & \textbf{\red{0.083}} & \textbf{\red{0.092}} \\
 &  & \hz{24} & 0.190 & \blue{0.244} & \blue{0.197} & \blue{0.209} & \textbf{\red{0.174}} & \blue{0.199} & \blue{0.663} & \blue{0.197} & \blue{0.209} & \blue{0.192} & \blue{0.206} \\
 &  & \hz{36} & 0.293 & \blue{0.308} & \textbf{\red{0.282}} & \blue{0.303} & \textbf{\red{0.233}} & \textbf{\red{0.292}} & \blue{1.211} & \textbf{\red{0.281}} & \blue{0.329} & \textbf{\red{0.289}} & \textbf{\red{0.244}} \\
 &  & \hz{48} & 0.425 & \blue{0.451} & \blue{0.439} & \textbf{\red{0.411}} & \textbf{\red{0.392}} & \blue{0.435} & \blue{0.761} & \textbf{\red{0.397}} & \textbf{\red{0.343}} & \textbf{\red{0.312}} & \textbf{\red{0.417}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.433 & \blue{0.434} & \blue{0.441} & \textbf{\red{0.432}} & \blue{0.449} & \blue{0.438} & \blue{0.486} & \blue{0.436} & \textbf{\red{0.433}} & \textbf{\red{0.429}} & \textbf{\red{0.430}} \\
 &  & \hz{96} & 0.440 & \blue{0.466} & \blue{0.467} & \blue{0.452} & \blue{0.449} & \textbf{\red{0.433}} & \blue{0.470} & \blue{0.443} & \blue{0.456} & \blue{0.449} & \blue{0.450} \\
 &  & \hz{192} & 0.434 & \blue{0.477} & \blue{0.442} & \blue{0.479} & \blue{0.449} & \blue{0.456} & \blue{0.511} & \textbf{\red{0.417}} & \blue{0.457} & \textbf{\red{0.422}} & \textbf{\red{0.434}} \\
 &  & \hz{336} & 0.431 & \blue{0.502} & \textbf{\red{0.431}} & \blue{0.450} & \blue{0.438} & \blue{0.449} & \blue{0.463} & \blue{0.444} & \blue{0.438} & \blue{0.438} & \blue{0.435} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.781 & \blue{0.873} & \blue{0.782} & \blue{1.050} & \blue{0.927} & \blue{0.904} & \blue{1.104} & \blue{0.887} & \blue{0.817} & \textbf{\red{0.748}} & \blue{0.807} \\
 &  & \hz{24} & 1.165 & \blue{1.177} & \textbf{\red{1.104}} & \blue{1.329} & \blue{1.299} & \textbf{\red{1.151}} & \blue{1.647} & \blue{1.245} & \textbf{\red{0.913}} & \textbf{\red{1.067}} & \textbf{\red{1.091}} \\
 &  & \hz{36} & 1.214 & \blue{1.389} & \textbf{\red{1.207}} & \blue{1.215} & \blue{1.400} & \blue{1.300} & \blue{1.750} & \blue{1.371} & \blue{1.244} & \textbf{\red{1.192}} & \blue{1.244} \\
 &  & \hz{48} & 1.829 & \blue{1.995} & \textbf{\red{1.294}} & \textbf{\red{1.431}} & \textbf{\red{1.796}} & \textbf{\red{1.358}} & \textbf{\red{1.502}} & \textbf{\red{1.482}} & \textbf{\red{1.392}} & \textbf{\red{1.337}} & \textbf{\red{1.287}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 103.7 & \textbf{\red{101.7}} & \textbf{\red{101.3}} & \blue{108.6} & \textbf{\red{101.3}} & \blue{106.1} & \blue{125.5} & \textbf{\red{101.6}} & \textbf{\red{100.7}} & \textbf{\red{102.3}} & \textbf{\red{101.8}} \\
 &  & \hz{8} & 105.2 & \blue{105.5} & \blue{111.3} & \blue{107.4} & \blue{105.7} & \textbf{\red{101.2}} & \blue{125.4} & \textbf{\red{105.1}} & \textbf{\red{105.0}} & \textbf{\red{103.8}} & \textbf{\red{104.4}} \\
 &  & \hz{10} & 108.9 & \textbf{\red{107.9}} & \blue{111.3} & \textbf{\red{107.9}} & \textbf{\red{107.8}} & \textbf{\red{107.1}} & \blue{120.0} & \textbf{\red{107.8}} & \textbf{\red{107.7}} & \textbf{\red{107.2}} & \textbf{\red{107.5}} \\
 &  & \hz{12} & 109.1 & \blue{109.5} & \blue{110.7} & \blue{109.5} & \blue{109.6} & \textbf{\red{107.4}} & \blue{119.9} & \blue{109.8} & \blue{109.5} & \blue{109.5} & \textbf{\red{109.1}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.828 & \textbf{\red{0.786}} & \textbf{\red{0.758}} & \textbf{\red{0.731}} & \textbf{\red{0.757}} & \textbf{\red{0.770}} & \blue{4.342} & \textbf{\red{0.769}} & \textbf{\red{0.753}} & \textbf{\red{0.769}} & \textbf{\red{0.785}} \\
 &  & \hz{8} & 0.900 & \blue{0.972} & \textbf{\red{0.851}} & \textbf{\red{0.874}} & \blue{1.035} & \textbf{\red{0.879}} & \blue{2.818} & \textbf{\red{0.897}} & \textbf{\red{0.893}} & \textbf{\red{0.868}} & \blue{0.938} \\
 &  & \hz{10} & 1.031 & \textbf{\red{0.971}} & \textbf{\red{0.990}} & \textbf{\red{0.958}} & \blue{1.099} & \textbf{\red{1.013}} & \blue{1.109} & \textbf{\red{0.985}} & \textbf{\red{0.977}} & \textbf{\red{1.012}} & \textbf{\red{0.959}} \\
 &  & \hz{12} & 0.983 & \blue{1.079} & \textbf{\red{0.933}} & \blue{0.987} & \blue{1.083} & \blue{1.104} & \blue{1.073} & \blue{1.050} & \blue{1.055} & \blue{1.039} & \blue{1.040} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.178 & \blue{0.183} & \blue{0.185} & \textbf{\red{0.178}} & \blue{0.184} & \textbf{\red{0.170}} & \blue{0.405} & \blue{0.181} & \textbf{\red{0.177}} & \textbf{\red{0.170}} & \blue{0.179} \\
 &  & \hz{8} & 0.185 & \blue{0.190} & \textbf{\red{0.182}} & \blue{0.188} & \blue{0.194} & \blue{0.192} & \blue{0.319} & \blue{0.187} & \textbf{\red{0.176}} & \textbf{\red{0.183}} & \textbf{\red{0.185}} \\
 &  & \hz{10} & 0.186 & \blue{0.204} & \textbf{\red{0.182}} & \blue{0.193} & \blue{0.193} & \textbf{\red{0.181}} & \blue{0.208} & \blue{0.196} & \blue{0.188} & \textbf{\red{0.184}} & \textbf{\red{0.185}} \\
 &  & \hz{12} & 0.234 & \blue{0.246} & \blue{0.256} & \blue{0.261} & \blue{0.247} & \blue{0.253} & \blue{0.265} & \blue{0.253} & \blue{0.258} & \blue{0.246} & \blue{0.246} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 16.7 & 50.0 & 33.3 & 36.1 & 50.0 & 13.9 & 50.0 & 50.0 & \textbf{69.4} & \underline{61.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{PatchTST}}} & \mr{4}{Agriculture} & \hz{6} & 0.060 & \textbf{\red{0.060}} & \textbf{\red{0.059}} & \textbf{\red{0.057}} & \textbf{\red{0.060}} & \blue{0.061} & \blue{1.363} & \textbf{\red{0.056}} & \textbf{\red{0.058}} & \textbf{\red{0.059}} & \blue{0.061} \\
 &  & \hz{8} & 0.077 & \blue{0.078} & \blue{0.080} & \textbf{\red{0.075}} & \blue{0.078} & \blue{0.078} & \blue{0.719} & \blue{0.080} & \blue{0.080} & \blue{0.079} & \blue{0.078} \\
 &  & \hz{10} & 0.100 & \blue{0.100} & \blue{0.102} & \textbf{\red{0.100}} & \blue{0.100} & \blue{0.101} & \blue{0.304} & \blue{0.102} & \blue{0.102} & \blue{0.101} & \blue{0.101} \\
 &  & \hz{12} & 0.130 & \textbf{\red{0.129}} & \blue{0.131} & \textbf{\red{0.129}} & \textbf{\red{0.129}} & \blue{0.130} & \blue{0.392} & \blue{0.131} & \blue{0.131} & \blue{0.130} & \textbf{\red{0.129}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.257 & \textbf{\red{1.229}} & \textbf{\red{1.235}} & \textbf{\red{1.232}} & \textbf{\red{1.229}} & \textbf{\red{1.251}} & \textbf{\red{1.220}} & \textbf{\red{1.235}} & \textbf{\red{1.241}} & \blue{1.267} & \textbf{\red{1.240}} \\
 &  & \hz{8} & 1.248 & \blue{1.252} & \textbf{\red{1.221}} & \blue{1.251} & \blue{1.252} & \blue{1.266} & \blue{1.317} & \textbf{\red{1.221}} & \blue{1.257} & \textbf{\red{1.242}} & \textbf{\red{1.244}} \\
 &  & \hz{10} & 1.273 & \blue{1.278} & \textbf{\red{1.257}} & \blue{1.284} & \blue{1.278} & \textbf{\red{1.265}} & \textbf{\red{1.109}} & \textbf{\red{1.257}} & \textbf{\red{1.250}} & \textbf{\red{1.260}} & \textbf{\red{1.262}} \\
 &  & \hz{12} & 1.241 & \blue{1.251} & \blue{1.250} & \blue{1.263} & \blue{1.251} & \blue{1.257} & \textbf{\red{1.100}} & \blue{1.250} & \blue{1.263} & \textbf{\red{1.240}} & \blue{1.249} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.017 & \textbf{\red{0.016}} & \blue{0.017} & \blue{0.018} & \textbf{\red{0.016}} & \blue{0.017} & \blue{13.809} & \blue{0.017} & \textbf{\red{0.016}} & \blue{0.017} & \blue{0.017} \\
 &  & \hz{8} & 0.017 & \textbf{\red{0.017}} & \blue{0.017} & \blue{0.019} & \textbf{\red{0.017}} & \blue{0.018} & \blue{6.810} & \blue{0.017} & \blue{0.017} & \textbf{\red{0.016}} & \blue{0.017} \\
 &  & \hz{10} & 0.017 & \textbf{\red{0.016}} & \textbf{\red{0.017}} & \blue{0.020} & \textbf{\red{0.016}} & \blue{0.018} & \blue{1.752} & \textbf{\red{0.017}} & \blue{0.018} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{12} & 0.018 & \textbf{\red{0.017}} & \blue{0.018} & \blue{0.021} & \textbf{\red{0.017}} & \blue{0.018} & \blue{1.664} & \blue{0.018} & \blue{0.018} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.109 & \textbf{\red{0.106}} & \blue{0.111} & \blue{0.125} & \textbf{\red{0.106}} & \textbf{\red{0.108}} & \blue{0.260} & \blue{0.111} & \blue{0.112} & \blue{0.111} & \textbf{\red{0.108}} \\
 &  & \hz{24} & 0.211 & \textbf{\red{0.208}} & \blue{0.217} & \blue{0.242} & \textbf{\red{0.208}} & \blue{0.219} & \blue{0.730} & \blue{0.222} & \blue{0.220} & \blue{0.219} & \blue{0.212} \\
 &  & \hz{36} & 0.307 & \blue{0.318} & \textbf{\red{0.304}} & \blue{0.323} & \blue{0.318} & \textbf{\red{0.301}} & \blue{1.214} & \blue{0.310} & \blue{0.310} & \textbf{\red{0.286}} & \blue{0.312} \\
 &  & \hz{48} & 0.416 & \textbf{\red{0.415}} & \textbf{\red{0.393}} & \blue{0.446} & \textbf{\red{0.415}} & \textbf{\red{0.416}} & \blue{0.687} & \textbf{\red{0.394}} & \textbf{\red{0.404}} & \blue{0.419} & \blue{0.423} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.462 & \blue{0.463} & \textbf{\red{0.458}} & \blue{0.506} & \blue{0.463} & \textbf{\red{0.451}} & \blue{0.489} & \textbf{\red{0.455}} & \textbf{\red{0.454}} & \textbf{\red{0.458}} & \textbf{\red{0.453}} \\
 &  & \hz{96} & 0.508 & \textbf{\red{0.501}} & \textbf{\red{0.461}} & \textbf{\red{0.472}} & \textbf{\red{0.501}} & \textbf{\red{0.455}} & \blue{0.514} & \textbf{\red{0.455}} & \textbf{\red{0.456}} & \textbf{\red{0.466}} & \textbf{\red{0.452}} \\
 &  & \hz{192} & 0.540 & \textbf{\red{0.539}} & \textbf{\red{0.450}} & \textbf{\red{0.503}} & \textbf{\red{0.539}} & \textbf{\red{0.447}} & \blue{0.591} & \textbf{\red{0.458}} & \textbf{\red{0.439}} & \textbf{\red{0.465}} & \textbf{\red{0.436}} \\
 &  & \hz{336} & 0.511 & \textbf{\red{0.508}} & \textbf{\red{0.441}} & \blue{0.524} & \textbf{\red{0.508}} & \textbf{\red{0.453}} & \textbf{\red{0.482}} & \textbf{\red{0.446}} & \textbf{\red{0.441}} & \textbf{\red{0.442}} & \textbf{\red{0.426}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.926 & \blue{0.947} & \blue{0.937} & \textbf{\red{0.883}} & \blue{0.947} & \blue{0.966} & \textbf{\red{0.909}} & \blue{0.949} & \blue{1.007} & \blue{0.945} & \textbf{\red{0.890}} \\
 &  & \hz{24} & 1.403 & \textbf{\red{1.283}} & \blue{1.423} & \textbf{\red{1.191}} & \textbf{\red{1.283}} & \textbf{\red{1.298}} & \blue{1.495} & \textbf{\red{1.264}} & \blue{1.418} & \textbf{\red{1.287}} & \textbf{\red{1.312}} \\
 &  & \hz{36} & 1.602 & \blue{1.614} & \blue{1.620} & \textbf{\red{1.391}} & \blue{1.614} & \blue{1.628} & \blue{2.030} & \blue{1.621} & \blue{1.631} & \blue{1.619} & \blue{1.662} \\
 &  & \hz{48} & 1.721 & \blue{1.743} & \blue{1.760} & \textbf{\red{1.547}} & \blue{1.743} & \blue{1.752} & \textbf{\red{1.602}} & \blue{1.761} & \blue{1.763} & \blue{1.740} & \blue{1.785} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 105.0 & \textbf{\red{104.3}} & \textbf{\red{102.8}} & \blue{105.8} & \textbf{\red{104.3}} & \textbf{\red{102.6}} & \blue{141.8} & \textbf{\red{103.0}} & \textbf{\red{104.2}} & \textbf{\red{103.6}} & \textbf{\red{103.7}} \\
 &  & \hz{8} & 107.8 & \blue{110.1} & \textbf{\red{105.7}} & \textbf{\red{104.4}} & \blue{110.1} & \textbf{\red{106.1}} & \blue{141.6} & \textbf{\red{105.7}} & \textbf{\red{106.4}} & \textbf{\red{107.6}} & \textbf{\red{107.1}} \\
 &  & \hz{10} & 110.0 & \blue{111.5} & \textbf{\red{108.6}} & \blue{113.1} & \blue{111.5} & \textbf{\red{109.2}} & \blue{119.1} & \textbf{\red{109.0}} & \blue{110.6} & \textbf{\red{109.8}} & \textbf{\red{108.1}} \\
 &  & \hz{12} & 111.1 & \textbf{\red{111.0}} & \textbf{\red{110.7}} & \blue{111.2} & \textbf{\red{111.0}} & \textbf{\red{110.3}} & \blue{118.9} & \blue{111.3} & \blue{111.5} & \textbf{\red{111.0}} & \blue{113.1} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.790 & \blue{0.794} & \blue{0.795} & \textbf{\red{0.774}} & \blue{0.794} & \blue{0.792} & \blue{4.279} & \blue{0.795} & \blue{0.808} & \textbf{\red{0.787}} & \blue{0.813} \\
 &  & \hz{8} & 0.914 & \textbf{\red{0.907}} & \textbf{\red{0.891}} & \textbf{\red{0.845}} & \textbf{\red{0.907}} & \textbf{\red{0.893}} & \blue{2.796} & \textbf{\red{0.891}} & \textbf{\red{0.912}} & \textbf{\red{0.869}} & \blue{0.933} \\
 &  & \hz{10} & 1.022 & \blue{1.041} & \textbf{\red{1.012}} & \textbf{\red{0.966}} & \blue{1.041} & \blue{1.023} & \blue{1.083} & \textbf{\red{1.012}} & \textbf{\red{0.966}} & \blue{1.027} & \blue{1.043} \\
 &  & \hz{12} & 1.119 & \textbf{\red{1.075}} & \textbf{\red{1.052}} & \textbf{\red{1.045}} & \textbf{\red{1.095}} & \textbf{\red{1.087}} & \textbf{\red{1.057}} & \textbf{\red{1.014}} & \textbf{\red{1.099}} & \textbf{\red{1.112}} & \textbf{\red{1.088}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.170 & \blue{0.173} & \blue{0.178} & \blue{0.191} & \blue{0.173} & \blue{0.181} & \blue{0.423} & \blue{0.177} & \blue{0.175} & \textbf{\red{0.169}} & \blue{0.177} \\
 &  & \hz{8} & 0.183 & \textbf{\red{0.180}} & \blue{0.183} & \blue{0.189} & \textbf{\red{0.180}} & \blue{0.190} & \blue{0.294} & \blue{0.184} & \blue{0.183} & \blue{0.189} & \blue{0.186} \\
 &  & \hz{10} & 0.196 & \textbf{\red{0.195}} & \blue{0.199} & \blue{0.202} & \textbf{\red{0.195}} & \blue{0.196} & \blue{0.214} & \textbf{\red{0.196}} & \textbf{\red{0.189}} & \textbf{\red{0.184}} & \textbf{\red{0.190}} \\
 &  & \hz{12} & 0.242 & \blue{0.243} & \textbf{\red{0.230}} & \blue{0.249} & \blue{0.243} & \blue{0.253} & \textbf{\red{0.242}} & \textbf{\red{0.242}} & \textbf{\red{0.237}} & \textbf{\red{0.229}} & \blue{0.245} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & \underline{55.6} & 52.8 & 44.4 & \underline{55.6} & 44.4 & 22.2 & 52.8 & 44.4 & \textbf{63.9} & 50.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{iTransformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.060 & \textbf{\red{0.059}} & \blue{0.060} & \textbf{\red{0.058}} & \blue{0.064} & \textbf{\red{0.059}} & \blue{1.286} & \blue{0.060} & \blue{0.060} & \blue{0.060} & \blue{0.060} \\
 &  & \hz{8} & 0.077 & \textbf{\red{0.077}} & \blue{0.080} & \textbf{\red{0.074}} & \blue{0.078} & \blue{0.079} & \blue{0.961} & \blue{0.080} & \blue{0.079} & \blue{0.080} & \blue{0.078} \\
 &  & \hz{10} & 0.096 & \blue{0.100} & \blue{0.102} & \blue{0.098} & \blue{0.101} & \blue{0.100} & \blue{0.187} & \blue{0.101} & \blue{0.102} & \blue{0.101} & \blue{0.099} \\
 &  & \hz{12} & 0.129 & \textbf{\red{0.128}} & \blue{0.131} & \textbf{\red{0.126}} & \blue{0.131} & \blue{0.131} & \blue{0.309} & \blue{0.130} & \blue{0.130} & \blue{0.129} & \textbf{\red{0.128}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.116 & \textbf{\red{1.116}} & \textbf{\red{1.113}} & \blue{1.124} & \blue{1.131} & \blue{1.160} & \blue{1.321} & \textbf{\red{1.113}} & \blue{1.117} & \blue{1.145} & \blue{1.125} \\
 &  & \hz{8} & 1.179 & \textbf{\red{1.173}} & \blue{1.197} & \blue{1.234} & \textbf{\red{1.078}} & \blue{1.181} & \blue{1.334} & \blue{1.197} & \textbf{\red{1.179}} & \blue{1.192} & \blue{1.196} \\
 &  & \hz{10} & 1.233 & \textbf{\red{1.212}} & \textbf{\red{1.197}} & \blue{1.240} & \textbf{\red{1.174}} & \textbf{\red{1.182}} & \textbf{\red{1.069}} & \textbf{\red{1.197}} & \textbf{\red{1.215}} & \textbf{\red{1.188}} & \textbf{\red{1.189}} \\
 &  & \hz{12} & 1.181 & \textbf{\red{1.180}} & \blue{1.183} & \blue{1.200} & \blue{1.192} & \blue{1.198} & \textbf{\red{1.055}} & \blue{1.182} & \blue{1.185} & \blue{1.184} & \blue{1.188} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.015 & \blue{0.015} & \blue{0.015} & \blue{0.019} & \textbf{\red{0.015}} & \blue{0.015} & \blue{10.938} & \textbf{\red{0.015}} & \textbf{\red{0.015}} & \textbf{\red{0.015}} & \textbf{\red{0.015}} \\
 &  & \hz{8} & 0.015 & \textbf{\red{0.015}} & \blue{0.015} & \blue{0.016} & \blue{0.015} & \textbf{\red{0.015}} & \blue{9.176} & \blue{0.015} & \textbf{\red{0.015}} & \blue{0.016} & \blue{0.015} \\
 &  & \hz{10} & 0.016 & \blue{0.016} & \blue{0.016} & \blue{0.016} & \textbf{\red{0.015}} & \blue{0.016} & \blue{1.473} & \blue{0.016} & \textbf{\red{0.015}} & \textbf{\red{0.016}} & \textbf{\red{0.016}} \\
 &  & \hz{12} & 0.016 & \textbf{\red{0.016}} & \blue{0.016} & \blue{0.017} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \blue{1.125} & \blue{0.016} & \blue{0.016} & \textbf{\red{0.016}} & \textbf{\red{0.016}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.112 & \textbf{\red{0.108}} & \textbf{\red{0.099}} & \textbf{\red{0.106}} & \textbf{\red{0.096}} & \blue{0.117} & \blue{0.248} & \textbf{\red{0.106}} & \textbf{\red{0.108}} & \blue{0.114} & \blue{0.114} \\
 &  & \hz{24} & 0.232 & \textbf{\red{0.215}} & \textbf{\red{0.207}} & \blue{0.237} & \textbf{\red{0.177}} & \textbf{\red{0.208}} & \blue{0.837} & \textbf{\red{0.210}} & \textbf{\red{0.225}} & \textbf{\red{0.220}} & \textbf{\red{0.218}} \\
 &  & \hz{36} & 0.286 & \blue{0.323} & \blue{0.298} & \blue{0.326} & \textbf{\red{0.273}} & \blue{0.294} & \blue{1.181} & \blue{0.291} & \blue{0.302} & \textbf{\red{0.284}} & \textbf{\red{0.286}} \\
 &  & \hz{48} & 0.406 & \textbf{\red{0.389}} & \textbf{\red{0.376}} & \blue{0.418} & \textbf{\red{0.384}} & \blue{0.414} & \blue{0.671} & \textbf{\red{0.376}} & \textbf{\red{0.379}} & \blue{0.407} & \textbf{\red{0.398}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.407 & \blue{0.420} & \blue{0.415} & \blue{0.429} & \textbf{\red{0.404}} & \blue{0.418} & \blue{0.495} & \blue{0.423} & \blue{0.421} & \blue{0.411} & \blue{0.416} \\
 &  & \hz{96} & 0.417 & \blue{0.420} & \blue{0.431} & \blue{0.461} & \textbf{\red{0.409}} & \blue{0.430} & \blue{0.547} & \blue{0.449} & \blue{0.427} & \blue{0.422} & \blue{0.436} \\
 &  & \hz{192} & 0.425 & \blue{0.440} & \blue{0.449} & \blue{0.454} & \blue{0.430} & \blue{0.429} & \blue{0.492} & \blue{0.443} & \blue{0.437} & \blue{0.442} & \blue{0.445} \\
 &  & \hz{336} & 0.421 & \blue{0.422} & \blue{0.432} & \blue{0.443} & \blue{0.421} & \blue{0.427} & \blue{0.423} & \blue{0.426} & \blue{0.427} & \textbf{\red{0.414}} & \blue{0.433} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.998 & \blue{1.005} & \textbf{\red{0.892}} & \textbf{\red{0.927}} & \textbf{\red{0.931}} & \textbf{\red{0.988}} & \textbf{\red{0.997}} & \textbf{\red{0.949}} & \textbf{\red{0.956}} & \blue{1.014} & \textbf{\red{0.991}} \\
 &  & \hz{24} & 1.447 & \blue{1.458} & \blue{1.483} & \textbf{\red{1.167}} & \blue{1.468} & \blue{1.447} & \blue{1.451} & \blue{1.479} & \blue{1.516} & \blue{1.448} & \blue{1.448} \\
 &  & \hz{36} & 1.629 & \blue{1.682} & \blue{1.630} & \textbf{\red{1.333}} & \blue{1.677} & \blue{1.643} & \blue{1.751} & \textbf{\red{1.628}} & \blue{1.641} & \textbf{\red{1.624}} & \blue{1.659} \\
 &  & \hz{48} & 1.749 & \blue{1.759} & \blue{1.754} & \textbf{\red{1.481}} & \blue{1.789} & \textbf{\red{1.747}} & \textbf{\red{1.689}} & \blue{1.754} & \blue{1.751} & \textbf{\red{1.743}} & \blue{1.777} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.9 & \textbf{\red{103.2}} & \textbf{\red{102.3}} & \blue{113.6} & \textbf{\red{103.6}} & \textbf{\red{103.1}} & \blue{141.9} & \textbf{\red{102.1}} & \textbf{\red{104.6}} & \textbf{\red{102.7}} & \textbf{\red{104.4}} \\
 &  & \hz{8} & 109.0 & \textbf{\red{107.6}} & \textbf{\red{105.3}} & \blue{113.8} & \textbf{\red{105.9}} & \textbf{\red{106.0}} & \blue{138.4} & \textbf{\red{105.1}} & \textbf{\red{106.8}} & \textbf{\red{107.7}} & \textbf{\red{106.1}} \\
 &  & \hz{10} & 111.8 & \textbf{\red{110.1}} & \textbf{\red{107.8}} & \blue{116.9} & \textbf{\red{110.2}} & \textbf{\red{108.7}} & \blue{121.6} & \textbf{\red{106.7}} & \textbf{\red{110.4}} & \textbf{\red{108.7}} & \textbf{\red{111.4}} \\
 &  & \hz{12} & 114.5 & \textbf{\red{110.1}} & \textbf{\red{110.0}} & \blue{114.7} & \textbf{\red{110.9}} & \textbf{\red{110.4}} & \blue{118.3} & \textbf{\red{109.9}} & \textbf{\red{110.5}} & \textbf{\red{110.8}} & \textbf{\red{111.6}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.836 & \textbf{\red{0.830}} & \textbf{\red{0.820}} & \textbf{\red{0.784}} & \blue{0.845} & \blue{0.838} & \blue{4.297} & \textbf{\red{0.820}} & \textbf{\red{0.822}} & \textbf{\red{0.822}} & \textbf{\red{0.827}} \\
 &  & \hz{8} & 0.958 & \blue{0.967} & \textbf{\red{0.949}} & \textbf{\red{0.929}} & \textbf{\red{0.932}} & \textbf{\red{0.940}} & \blue{2.814} & \textbf{\red{0.949}} & \textbf{\red{0.930}} & \textbf{\red{0.905}} & \blue{0.964} \\
 &  & \hz{10} & 1.057 & \blue{1.060} & \textbf{\red{1.043}} & \textbf{\red{1.053}} & \blue{1.072} & \textbf{\red{1.047}} & \blue{1.105} & \textbf{\red{1.043}} & \blue{1.073} & \textbf{\red{0.993}} & \blue{1.066} \\
 &  & \hz{12} & 1.138 & \blue{1.165} & \textbf{\red{1.130}} & \blue{1.164} & \textbf{\red{1.098}} & \textbf{\red{1.127}} & \textbf{\red{1.136}} & \textbf{\red{1.109}} & \blue{1.149} & \blue{1.157} & \textbf{\red{1.099}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.177 & \textbf{\red{0.176}} & \blue{0.181} & \blue{0.186} & \textbf{\red{0.173}} & \blue{0.186} & \blue{0.444} & \blue{0.181} & \textbf{\red{0.173}} & \blue{0.179} & \textbf{\red{0.174}} \\
 &  & \hz{8} & 0.184 & \blue{0.194} & \blue{0.196} & \blue{0.197} & \blue{0.201} & \blue{0.188} & \blue{0.376} & \blue{0.191} & \textbf{\red{0.179}} & \textbf{\red{0.179}} & \textbf{\red{0.183}} \\
 &  & \hz{10} & 0.196 & \blue{0.198} & \textbf{\red{0.187}} & \blue{0.199} & \blue{0.203} & \blue{0.197} & \blue{0.212} & \textbf{\red{0.187}} & \textbf{\red{0.180}} & \textbf{\red{0.178}} & \blue{0.197} \\
 &  & \hz{12} & 0.245 & \blue{0.252} & \blue{0.246} & \blue{0.266} & \blue{0.251} & \textbf{\red{0.233}} & \textbf{\red{0.243}} & \blue{0.248} & \textbf{\red{0.240}} & \textbf{\red{0.229}} & \blue{0.247} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & \underline{50.0} & 41.7 & 30.6 & \textbf{52.8} & 41.7 & 16.7 & 47.2 & \textbf{52.8} & \textbf{52.8} & 47.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Koopa}}} & \mr{4}{Agriculture} & \hz{6} & 0.058 & \blue{0.068} & \blue{0.065} & \blue{0.065} & \blue{1.282} & \blue{1.889} & \blue{1.889} & \blue{0.058} & \blue{0.069} & \blue{0.059} & \textbf{\red{0.057}} \\
 &  & \hz{8} & 0.077 & \blue{0.100} & \blue{0.092} & \blue{0.092} & \blue{0.141} & \blue{0.095} & \blue{0.095} & \blue{0.078} & \blue{0.121} & \blue{0.078} & \textbf{\red{0.076}} \\
 &  & \hz{10} & 0.099 & \textbf{\red{0.093}} & \textbf{\red{0.091}} & \textbf{\red{0.091}} & \blue{1.348} & \blue{0.508} & \blue{0.508} & \blue{0.100} & \blue{0.135} & \textbf{\red{0.097}} & \blue{0.099} \\
 &  & \hz{12} & 0.128 & \blue{0.137} & \blue{0.133} & \blue{0.133} & \blue{0.981} & \blue{1.731} & \blue{1.731} & \blue{0.129} & \blue{0.134} & \blue{0.137} & \textbf{\red{0.128}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.250 & \blue{14.014} & \blue{1.277} & \blue{1.277} & \blue{14.658} & \blue{1.264} & \blue{1.264} & \blue{1.292} & \textbf{\red{1.104}} & \textbf{\red{1.250}} & \textbf{\red{1.248}} \\
 &  & \hz{8} & 1.290 & \blue{1.492} & \textbf{\red{1.281}} & \textbf{\red{1.281}} & \textbf{\red{1.207}} & \textbf{\red{1.112}} & \textbf{\red{1.112}} & \blue{1.292} & \textbf{\red{1.074}} & \textbf{\red{1.254}} & \textbf{\red{1.263}} \\
 &  & \hz{10} & 1.247 & \blue{1.424} & \blue{1.277} & \blue{1.277} & \textbf{\red{1.215}} & \textbf{\red{1.087}} & \textbf{\red{1.087}} & \blue{1.259} & \textbf{\red{1.112}} & \blue{1.257} & \textbf{\red{1.246}} \\
 &  & \hz{12} & 1.236 & \blue{1.250} & \blue{1.275} & \blue{1.275} & \textbf{\red{1.178}} & \blue{1.370} & \blue{1.370} & \blue{1.256} & \textbf{\red{1.081}} & \blue{1.262} & \textbf{\red{1.232}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.017 & \blue{0.028} & \blue{0.029} & \blue{0.029} & \blue{14.050} & \blue{12.126} & \blue{12.126} & \blue{0.029} & \blue{0.038} & \blue{0.035} & \textbf{\red{0.017}} \\
 &  & \hz{8} & 0.018 & \blue{0.020} & \blue{0.021} & \blue{0.021} & \blue{0.771} & \blue{0.302} & \blue{0.302} & \blue{0.019} & \blue{0.095} & \blue{0.019} & \textbf{\red{0.017}} \\
 &  & \hz{10} & 0.018 & \blue{0.029} & \blue{0.034} & \blue{0.034} & \blue{2.712} & \blue{2.162} & \blue{2.162} & \blue{0.028} & \blue{0.102} & \blue{0.021} & \textbf{\red{0.018}} \\
 &  & \hz{12} & 0.018 & \blue{0.031} & \blue{0.025} & \blue{0.025} & \blue{15.161} & \blue{8.553} & \blue{8.553} & \blue{0.025} & \blue{0.053} & \blue{0.032} & \textbf{\red{0.017}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.107 & \blue{10830.7} & \blue{0.124} & \blue{0.124} & \blue{448.7} & \blue{0.147} & \blue{0.147} & \blue{0.118} & \textbf{\red{0.106}} & \blue{0.116} & \textbf{\red{0.107}} \\
 &  & \hz{24} & 0.214 & \blue{1093.2} & \blue{0.238} & \blue{0.238} & \blue{2.765} & \blue{0.386} & \blue{0.386} & \blue{0.234} & \blue{0.228} & \blue{0.221} & \textbf{\red{0.204}} \\
 &  & \hz{36} & 0.298 & \textbf{\red{0.281}} & \blue{0.329} & \blue{0.329} & \blue{0.611} & \blue{0.611} & \blue{0.611} & \blue{0.315} & \blue{0.323} & \blue{0.310} & \textbf{\red{0.296}} \\
 &  & \hz{48} & 0.406 & \blue{0.497} & \blue{0.413} & \blue{0.413} & \blue{2.152} & \blue{0.904} & \blue{0.904} & \blue{0.424} & \textbf{\red{0.402}} & \blue{0.434} & \textbf{\red{0.405}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.484 & \blue{1961952000.0} & \textbf{\red{0.478}} & \textbf{\red{0.478}} & \blue{405995840.0} & \textbf{\red{0.453}} & \textbf{\red{0.453}} & \blue{0.488} & \textbf{\red{0.440}} & \textbf{\red{0.441}} & \blue{0.484} \\
 &  & \hz{96} & 0.528 & \blue{2833084928.0} & \textbf{\red{0.462}} & \textbf{\red{0.462}} & \blue{960262208.0} & \textbf{\red{0.466}} & \textbf{\red{0.466}} & \blue{0.543} & \textbf{\red{0.454}} & \textbf{\red{0.469}} & \blue{0.533} \\
 &  & \hz{192} & 0.567 & \blue{6696846336.0} & \textbf{\red{0.542}} & \textbf{\red{0.542}} & \blue{45984964.0} & \textbf{\red{0.499}} & \textbf{\red{0.499}} & \blue{0.572} & \textbf{\red{0.506}} & \textbf{\red{0.539}} & \textbf{\red{0.564}} \\
 &  & \hz{336} & 0.531 & \blue{13381508096.0} & \blue{0.533} & \blue{0.533} & \blue{138449984.0} & \textbf{\red{0.495}} & \textbf{\red{0.495}} & \blue{0.534} & \textbf{\red{0.507}} & \textbf{\red{0.529}} & \textbf{\red{0.527}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.045 & \blue{5541.8} & \textbf{\red{0.961}} & \textbf{\red{0.961}} & \blue{234.6} & \textbf{\red{1.026}} & \textbf{\red{1.026}} & \blue{1.239} & \textbf{\red{1.011}} & \textbf{\red{0.964}} & \textbf{\red{1.027}} \\
 &  & \hz{24} & 1.396 & \textbf{\red{1.158}} & \textbf{\red{1.224}} & \textbf{\red{1.224}} & \blue{1.838} & \textbf{\red{1.307}} & \textbf{\red{1.307}} & \blue{1.517} & \blue{1.779} & \textbf{\red{1.177}} & \blue{1.400} \\
 &  & \hz{36} & 1.629 & \textbf{\red{1.319}} & \textbf{\red{1.347}} & \textbf{\red{1.347}} & \blue{2.208} & \textbf{\red{1.528}} & \textbf{\red{1.528}} & \blue{1.798} & \textbf{\red{1.457}} & \textbf{\red{1.306}} & \textbf{\red{1.618}} \\
 &  & \hz{48} & 1.732 & \blue{2.800} & \textbf{\red{1.446}} & \textbf{\red{1.446}} & \textbf{\red{1.726}} & \blue{1.803} & \blue{1.803} & \blue{1.869} & \blue{1.760} & \textbf{\red{1.414}} & \textbf{\red{1.714}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.7 & \blue{105.4} & \textbf{\red{102.3}} & \textbf{\red{102.3}} & \blue{135.7} & \blue{144.0} & \blue{144.0} & \textbf{\red{104.3}} & \blue{111.3} & \textbf{\red{103.7}} & \textbf{\red{104.7}} \\
 &  & \hz{8} & 108.6 & \blue{108.7} & \blue{111.3} & \blue{111.3} & \blue{108.8} & \textbf{\red{107.4}} & \textbf{\red{107.4}} & \blue{113.9} & \blue{114.7} & \blue{110.5} & \textbf{\red{108.5}} \\
 &  & \hz{10} & 109.1 & \textbf{\red{107.3}} & \textbf{\red{107.9}} & \textbf{\red{107.9}} & \blue{117.8} & \blue{118.1} & \blue{118.1} & \blue{110.8} & \blue{117.9} & \blue{109.1} & \textbf{\red{108.6}} \\
 &  & \hz{12} & 111.4 & \textbf{\red{110.3}} & \textbf{\red{109.8}} & \textbf{\red{109.8}} & \blue{157.0} & \blue{144.3} & \blue{144.3} & \blue{114.5} & \blue{117.3} & \textbf{\red{108.3}} & \blue{111.7} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.848 & \blue{0.923} & \blue{0.880} & \blue{0.880} & \blue{4.157} & \blue{4.121} & \blue{4.121} & \blue{0.852} & \blue{0.861} & \textbf{\red{0.842}} & \blue{0.848} \\
 &  & \hz{8} & 0.925 & \blue{1.207} & \blue{0.947} & \blue{0.947} & \blue{0.968} & \blue{0.931} & \blue{0.931} & \blue{0.946} & \textbf{\red{0.868}} & \textbf{\red{0.895}} & \textbf{\red{0.924}} \\
 &  & \hz{10} & 0.987 & \blue{1.111} & \blue{1.092} & \blue{1.092} & \blue{1.303} & \blue{1.158} & \blue{1.158} & \textbf{\red{0.985}} & \textbf{\red{0.856}} & \textbf{\red{0.940}} & \blue{0.992} \\
 &  & \hz{12} & 1.085 & \blue{1.203} & \textbf{\red{1.068}} & \textbf{\red{1.068}} & \blue{3.165} & \blue{3.205} & \blue{3.205} & \textbf{\red{1.075}} & \textbf{\red{0.935}} & \blue{1.127} & \textbf{\red{1.054}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.224 & \blue{0.231} & \textbf{\red{0.218}} & \textbf{\red{0.218}} & \blue{0.355} & \blue{0.449} & \blue{0.449} & \blue{0.236} & \textbf{\red{0.201}} & \textbf{\red{0.221}} & \textbf{\red{0.211}} \\
 &  & \hz{8} & 0.211 & \blue{0.214} & \textbf{\red{0.209}} & \textbf{\red{0.209}} & \textbf{\red{0.203}} & \textbf{\red{0.204}} & \textbf{\red{0.204}} & \blue{0.250} & \blue{0.216} & \textbf{\red{0.207}} & \textbf{\red{0.202}} \\
 &  & \hz{10} & 0.216 & \blue{0.406} & \blue{0.223} & \blue{0.223} & \blue{0.231} & \blue{0.242} & \blue{0.242} & \blue{0.229} & \blue{0.219} & \textbf{\red{0.215}} & \textbf{\red{0.206}} \\
 &  & \hz{12} & 0.279 & \blue{0.332} & \textbf{\red{0.273}} & \textbf{\red{0.273}} & \blue{0.406} & \blue{0.330} & \blue{0.330} & \blue{0.284} & \textbf{\red{0.268}} & \textbf{\red{0.268}} & \textbf{\red{0.268}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 16.7 & 44.4 & 44.4 & 13.9 & 30.6 & 30.6 & 8.3 & 47.2 & \underline{55.6} & \textbf{80.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{DLinear}}} & \mr{4}{Agriculture} & \hz{6} & 0.112 & \blue{0.132} & \blue{0.133} & \blue{0.133} & \blue{0.850} & \blue{1.352} & \blue{1.188} & \blue{0.136} & \blue{0.244} & \blue{0.136} & \textbf{\red{0.067}} \\
 &  & \hz{8} & 0.323 & \textbf{\red{0.187}} & \textbf{\red{0.187}} & \textbf{\red{0.187}} & \blue{1.371} & \blue{0.884} & \blue{1.336} & \textbf{\red{0.210}} & \blue{0.332} & \textbf{\red{0.228}} & \textbf{\red{0.081}} \\
 &  & \hz{10} & 0.163 & \blue{0.208} & \blue{0.208} & \blue{0.208} & \blue{0.458} & \blue{0.328} & \blue{0.240} & \blue{0.173} & \blue{0.191} & \blue{0.198} & \textbf{\red{0.133}} \\
 &  & \hz{12} & 0.216 & \blue{0.246} & \blue{0.250} & \blue{0.246} & \blue{0.407} & \blue{0.289} & \blue{0.348} & \textbf{\red{0.162}} & \blue{0.540} & \textbf{\red{0.192}} & \textbf{\red{0.173}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.308 & \textbf{\red{1.307}} & \textbf{\red{1.274}} & \textbf{\red{1.231}} & \blue{1.359} & \textbf{\red{1.295}} & \blue{1.344} & \blue{1.332} & \textbf{\red{1.160}} & \textbf{\red{1.215}} & \textbf{\red{1.075}} \\
 &  & \hz{8} & 1.222 & \blue{1.345} & \blue{1.305} & \blue{1.265} & \blue{1.310} & \blue{1.277} & \blue{1.248} & \blue{1.268} & \textbf{\red{1.090}} & \blue{1.323} & \textbf{\red{1.108}} \\
 &  & \hz{10} & 1.157 & \blue{1.356} & \blue{1.348} & \blue{1.271} & \blue{1.196} & \textbf{\red{1.132}} & \textbf{\red{1.126}} & \blue{1.311} & \textbf{\red{1.083}} & \blue{1.290} & \textbf{\red{1.112}} \\
 &  & \hz{12} & 1.202 & \blue{1.342} & \blue{1.316} & \blue{1.303} & \textbf{\red{1.172}} & \textbf{\red{1.124}} & \textbf{\red{1.133}} & \blue{1.206} & \textbf{\red{1.152}} & \blue{1.258} & \textbf{\red{1.096}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.071 & \blue{0.086} & \blue{0.086} & \blue{0.090} & \blue{13.427} & \blue{9.363} & \blue{11.553} & \blue{0.107} & \blue{0.501} & \blue{0.098} & \textbf{\red{0.027}} \\
 &  & \hz{8} & 0.233 & \textbf{\red{0.120}} & \textbf{\red{0.142}} & \textbf{\red{0.141}} & \blue{9.724} & \blue{8.240} & \blue{9.121} & \textbf{\red{0.096}} & \blue{0.412} & \textbf{\red{0.150}} & \textbf{\red{0.032}} \\
 &  & \hz{10} & 0.085 & \blue{0.119} & \blue{0.129} & \blue{0.130} & \blue{1.840} & \blue{1.176} & \blue{0.810} & \blue{0.133} & \blue{0.295} & \blue{0.136} & \textbf{\red{0.047}} \\
 &  & \hz{12} & 0.109 & \blue{0.129} & \blue{0.129} & \blue{0.129} & \blue{1.582} & \blue{0.894} & \blue{0.694} & \textbf{\red{0.067}} & \blue{0.605} & \textbf{\red{0.091}} & \textbf{\red{0.066}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.114 & \blue{0.203} & \blue{0.201} & \blue{0.164} & \blue{0.238} & \blue{0.228} & \blue{0.188} & \blue{0.117} & \blue{0.240} & \blue{0.180} & \textbf{\red{0.107}} \\
 &  & \hz{24} & 0.218 & \blue{0.312} & \blue{0.305} & \blue{0.280} & \blue{0.809} & \blue{0.789} & \blue{0.678} & \blue{0.246} & \blue{0.315} & \blue{0.258} & \textbf{\red{0.199}} \\
 &  & \hz{36} & 0.301 & \blue{0.344} & \blue{0.369} & \blue{0.349} & \blue{1.260} & \blue{0.936} & \blue{0.774} & \blue{0.314} & \blue{0.344} & \blue{0.365} & \textbf{\red{0.282}} \\
 &  & \hz{48} & 0.410 & \blue{0.427} & \blue{0.420} & \textbf{\red{0.405}} & \blue{0.721} & \blue{0.676} & \blue{0.655} & \blue{0.444} & \blue{0.439} & \blue{0.430} & \textbf{\red{0.386}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.489 & \textbf{\red{0.449}} & \textbf{\red{0.439}} & \textbf{\red{0.439}} & \blue{0.503} & \textbf{\red{0.476}} & \textbf{\red{0.482}} & \blue{0.512} & \textbf{\red{0.459}} & \textbf{\red{0.446}} & \blue{0.494} \\
 &  & \hz{96} & 0.573 & \textbf{\red{0.466}} & \textbf{\red{0.482}} & \textbf{\red{0.479}} & \textbf{\red{0.539}} & \textbf{\red{0.499}} & \textbf{\red{0.479}} & \textbf{\red{0.568}} & \textbf{\red{0.465}} & \textbf{\red{0.463}} & \textbf{\red{0.572}} \\
 &  & \hz{192} & 0.591 & \textbf{\red{0.507}} & \textbf{\red{0.502}} & \textbf{\red{0.508}} & \textbf{\red{0.542}} & \textbf{\red{0.554}} & \blue{0.616} & \textbf{\red{0.586}} & \textbf{\red{0.576}} & \textbf{\red{0.515}} & \textbf{\red{0.582}} \\
 &  & \hz{336} & 0.537 & \textbf{\red{0.515}} & \textbf{\red{0.498}} & \textbf{\red{0.495}} & \textbf{\red{0.512}} & \textbf{\red{0.502}} & \textbf{\red{0.494}} & \textbf{\red{0.537}} & \textbf{\red{0.506}} & \textbf{\red{0.497}} & \textbf{\red{0.537}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.337 & \blue{1.468} & \textbf{\red{1.319}} & \textbf{\red{1.239}} & \blue{1.341} & \textbf{\red{1.320}} & \textbf{\red{1.290}} & \blue{1.645} & \blue{1.857} & \textbf{\red{1.225}} & \textbf{\red{1.198}} \\
 &  & \hz{24} & 1.577 & \textbf{\red{1.553}} & \textbf{\red{1.375}} & \textbf{\red{1.345}} & \blue{1.624} & \textbf{\red{1.557}} & \textbf{\red{1.568}} & \blue{1.650} & \blue{1.997} & \textbf{\red{1.469}} & \textbf{\red{1.535}} \\
 &  & \hz{36} & 1.622 & \blue{1.763} & \blue{1.627} & \textbf{\red{1.477}} & \blue{2.087} & \blue{1.953} & \blue{1.887} & \blue{1.828} & \blue{1.775} & \blue{1.641} & \textbf{\red{1.558}} \\
 &  & \hz{48} & 1.694 & \blue{1.771} & \textbf{\red{1.687}} & \textbf{\red{1.601}} & \blue{1.830} & \blue{1.832} & \blue{1.820} & \blue{1.766} & \blue{1.879} & \textbf{\red{1.618}} & \textbf{\red{1.664}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.3 & \blue{106.1} & \blue{105.4} & \blue{105.0} & \blue{184.5} & \blue{169.1} & \blue{171.9} & \blue{106.1} & \blue{109.1} & \blue{104.6} & \blue{104.8} \\
 &  & \hz{8} & 109.2 & \blue{109.9} & \textbf{\red{107.6}} & \textbf{\red{107.7}} & \blue{150.5} & \blue{148.0} & \blue{147.8} & \blue{110.4} & \blue{117.9} & \textbf{\red{108.5}} & \textbf{\red{108.9}} \\
 &  & \hz{10} & 110.3 & \blue{112.9} & \blue{111.2} & \blue{110.5} & \blue{112.6} & \blue{112.1} & \blue{112.5} & \blue{110.9} & \blue{118.0} & \blue{110.4} & \textbf{\red{109.8}} \\
 &  & \hz{12} & 112.0 & \blue{114.5} & \blue{113.3} & \blue{112.6} & \blue{113.4} & \blue{112.9} & \blue{113.4} & \blue{112.7} & \blue{119.9} & \blue{112.6} & \textbf{\red{111.6}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.999 & \textbf{\red{0.847}} & \textbf{\red{0.920}} & \textbf{\red{0.815}} & \blue{4.191} & \blue{2.636} & \blue{2.642} & \textbf{\red{0.866}} & \textbf{\red{0.872}} & \textbf{\red{0.887}} & \textbf{\red{0.780}} \\
 &  & \hz{8} & 0.909 & \blue{0.989} & \blue{1.097} & \blue{1.028} & \blue{2.734} & \blue{2.493} & \blue{2.129} & \textbf{\red{0.906}} & \blue{0.957} & \blue{1.058} & \textbf{\red{0.863}} \\
 &  & \hz{10} & 0.960 & \blue{1.216} & \blue{1.124} & \blue{1.180} & \blue{1.206} & \blue{1.070} & \blue{1.044} & \blue{1.078} & \blue{1.030} & \blue{1.117} & \blue{0.968} \\
 &  & \hz{12} & 1.080 & \blue{1.197} & \blue{1.255} & \blue{1.264} & \blue{1.177} & \blue{1.081} & \textbf{\red{1.039}} & \blue{1.142} & \blue{1.112} & \blue{1.108} & \textbf{\red{1.000}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.253 & \blue{0.275} & \blue{0.285} & \blue{0.282} & \blue{0.505} & \blue{0.346} & \blue{0.516} & \blue{0.308} & \blue{0.284} & \blue{0.277} & \textbf{\red{0.222}} \\
 &  & \hz{8} & 0.322 & \blue{0.335} & \blue{0.344} & \blue{0.340} & \blue{0.467} & \blue{0.419} & \blue{0.454} & \textbf{\red{0.268}} & \textbf{\red{0.312}} & \blue{0.339} & \textbf{\red{0.221}} \\
 &  & \hz{10} & 0.244 & \blue{0.328} & \blue{0.352} & \blue{0.333} & \blue{0.345} & \blue{0.287} & \blue{0.270} & \blue{0.261} & \blue{0.315} & \blue{0.359} & \textbf{\red{0.219}} \\
 &  & \hz{12} & 0.289 & \blue{0.350} & \blue{0.371} & \blue{0.360} & \blue{0.315} & \blue{0.309} & \blue{0.301} & \blue{0.293} & \blue{0.299} & \blue{0.317} & \textbf{\red{0.261}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 25.0 & 33.3 & \underline{38.9} & 11.1 & 25.0 & 22.2 & 27.8 & 27.8 & \underline{38.9} & \textbf{91.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{TiDE}}} & \mr{4}{Agriculture} & \hz{6} & 0.074 & \blue{0.074} & \blue{0.080} & \blue{0.075} & \blue{1.699} & \textbf{\red{0.069}} & \blue{1.747} & \textbf{\red{0.061}} & \textbf{\red{0.065}} & \textbf{\red{0.062}} & \textbf{\red{0.061}} \\
 &  & \hz{8} & 0.094 & \blue{0.099} & \textbf{\red{0.090}} & \textbf{\red{0.091}} & \blue{0.901} & \blue{0.100} & \blue{1.004} & \textbf{\red{0.083}} & \textbf{\red{0.081}} & \textbf{\red{0.081}} & \textbf{\red{0.081}} \\
 &  & \hz{10} & 0.113 & \blue{18.711} & \blue{0.113} & \blue{0.132} & \blue{50.930} & \blue{0.117} & \blue{0.349} & \textbf{\red{0.103}} & \textbf{\red{0.103}} & \textbf{\red{0.103}} & \textbf{\red{0.104}} \\
 &  & \hz{12} & 0.156 & \blue{23.792} & \textbf{\red{0.142}} & \textbf{\red{0.147}} & \blue{61.286} & \textbf{\red{0.148}} & \blue{0.432} & \textbf{\red{0.134}} & \textbf{\red{0.135}} & \textbf{\red{0.133}} & \textbf{\red{0.134}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.592 & \textbf{\red{1.589}} & \blue{1.602} & \blue{1.649} & \blue{1.697} & \textbf{\red{1.454}} & \textbf{\red{1.475}} & \textbf{\red{1.257}} & \textbf{\red{1.244}} & \textbf{\red{1.235}} & \textbf{\red{1.249}} \\
 &  & \hz{8} & 1.468 & \blue{1.536} & \textbf{\red{1.382}} & \blue{1.560} & \textbf{\red{1.133}} & \blue{1.580} & \textbf{\red{1.311}} & \textbf{\red{1.258}} & \textbf{\red{1.278}} & \textbf{\red{1.253}} & \textbf{\red{1.259}} \\
 &  & \hz{10} & 1.398 & \blue{40.949} & \blue{1.403} & \blue{1.532} & \blue{8.241} & \blue{1.565} & \textbf{\red{1.179}} & \textbf{\red{1.275}} & \textbf{\red{1.270}} & \textbf{\red{1.256}} & \textbf{\red{1.267}} \\
 &  & \hz{12} & 1.500 & \blue{11.305} & \textbf{\red{1.407}} & \textbf{\red{1.498}} & \blue{3.436} & \textbf{\red{1.472}} & \textbf{\red{1.186}} & \textbf{\red{1.254}} & \textbf{\red{1.274}} & \textbf{\red{1.263}} & \textbf{\red{1.270}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.037 & \blue{0.044} & \textbf{\red{0.037}} & \blue{0.037} & \blue{14.080} & \blue{0.045} & \blue{13.600} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{8} & 0.039 & \blue{0.046} & \textbf{\red{0.036}} & \blue{0.040} & \blue{8.610} & \textbf{\red{0.031}} & \blue{9.778} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.018}} & \textbf{\red{0.020}} \\
 &  & \hz{10} & 0.030 & \blue{3.359} & \blue{0.032} & \blue{0.040} & \blue{12.426} & \blue{0.040} & \blue{1.512} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \textbf{\red{0.018}} \\
 &  & \hz{12} & 0.033 & \blue{4.545} & \textbf{\red{0.031}} & \blue{0.037} & \blue{1.918} & \blue{0.038} & \blue{2.290} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.136 & \blue{10055.3} & \blue{0.140} & \blue{0.176} & \blue{3650.8} & \textbf{\red{0.135}} & \blue{0.291} & \textbf{\red{0.106}} & \textbf{\red{0.108}} & \textbf{\red{0.109}} & \textbf{\red{0.106}} \\
 &  & \hz{24} & 0.241 & \blue{0.409} & \textbf{\red{0.236}} & \blue{0.306} & \blue{0.747} & \textbf{\red{0.238}} & \blue{0.747} & \textbf{\red{0.218}} & \textbf{\red{0.201}} & \textbf{\red{0.216}} & \textbf{\red{0.219}} \\
 &  & \hz{36} & 0.328 & \blue{26053.8} & \blue{0.332} & \blue{0.398} & \blue{14910.8} & \textbf{\red{0.327}} & \blue{1.292} & \textbf{\red{0.295}} & \textbf{\red{0.296}} & \textbf{\red{0.296}} & \textbf{\red{0.294}} \\
 &  & \hz{48} & 0.443 & \blue{0.483} & \textbf{\red{0.439}} & \blue{0.452} & \blue{0.684} & \textbf{\red{0.441}} & \blue{0.688} & \textbf{\red{0.399}} & \textbf{\red{0.406}} & \textbf{\red{0.404}} & \textbf{\red{0.405}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.485 & \blue{0.733} & \textbf{\red{0.485}} & \blue{0.490} & \blue{0.486} & \blue{0.486} & \textbf{\red{0.477}} & \blue{0.487} & \textbf{\red{0.485}} & \textbf{\red{0.485}} & \textbf{\red{0.484}} \\
 &  & \hz{96} & 0.543 & \blue{0.698} & \textbf{\red{0.540}} & \textbf{\red{0.489}} & \blue{0.563} & \blue{0.547} & \textbf{\red{0.493}} & \textbf{\red{0.540}} & \textbf{\red{0.542}} & \blue{0.543} & \textbf{\red{0.539}} \\
 &  & \hz{192} & 0.578 & \blue{14630.4} & \textbf{\red{0.576}} & \textbf{\red{0.537}} & \blue{26545.1} & \textbf{\red{0.577}} & \blue{0.621} & \textbf{\red{0.575}} & \textbf{\red{0.577}} & \textbf{\red{0.576}} & \textbf{\red{0.577}} \\
 &  & \hz{336} & 0.533 & \blue{40955.4} & \blue{0.534} & \textbf{\red{0.517}} & \blue{17652.0} & \blue{0.534} & \textbf{\red{0.489}} & \textbf{\red{0.533}} & \blue{0.535} & \blue{0.534} & \textbf{\red{0.533}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.297 & \blue{1640.6} & \blue{1.311} & \blue{1.427} & \blue{1600.4} & \textbf{\red{1.286}} & \textbf{\red{1.290}} & \textbf{\red{1.087}} & \textbf{\red{1.107}} & \textbf{\red{1.085}} & \textbf{\red{1.124}} \\
 &  & \hz{24} & 1.512 & \blue{2.232} & \blue{1.532} & \blue{1.742} & \textbf{\red{1.500}} & \blue{1.538} & \blue{1.635} & \textbf{\red{1.424}} & \textbf{\red{1.427}} & \textbf{\red{1.456}} & \textbf{\red{1.466}} \\
 &  & \hz{36} & 1.688 & \blue{26231.0} & \textbf{\red{1.673}} & \blue{1.911} & \blue{9720.8} & \textbf{\red{1.677}} & \blue{2.093} & \textbf{\red{1.619}} & \textbf{\red{1.619}} & \textbf{\red{1.599}} & \textbf{\red{1.625}} \\
 &  & \hz{48} & 1.800 & \blue{2.321} & \textbf{\red{1.763}} & \blue{1.982} & \blue{1.981} & \blue{1.804} & \blue{1.893} & \textbf{\red{1.732}} & \textbf{\red{1.741}} & \textbf{\red{1.700}} & \textbf{\red{1.719}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 146.0 & \textbf{\red{125.6}} & \textbf{\red{135.0}} & \textbf{\red{125.4}} & \blue{191.8} & \textbf{\red{122.1}} & \blue{185.7} & \textbf{\red{104.8}} & \textbf{\red{106.9}} & \textbf{\red{107.0}} & \textbf{\red{108.0}} \\
 &  & \hz{8} & 129.6 & \blue{138.3} & \blue{132.5} & \blue{138.6} & \blue{150.1} & \textbf{\red{128.9}} & \blue{155.2} & \textbf{\red{107.8}} & \textbf{\red{109.4}} & \textbf{\red{112.2}} & \textbf{\red{108.5}} \\
 &  & \hz{10} & 132.2 & \blue{151.2} & \blue{134.8} & \blue{135.0} & \textbf{\red{104.8}} & \blue{135.2} & \textbf{\red{117.6}} & \textbf{\red{113.0}} & \textbf{\red{110.2}} & \textbf{\red{113.4}} & \textbf{\red{111.6}} \\
 &  & \hz{12} & 144.9 & \blue{153.1} & \textbf{\red{139.3}} & \textbf{\red{139.0}} & \textbf{\red{106.1}} & \textbf{\red{142.2}} & \textbf{\red{120.3}} & \textbf{\red{112.9}} & \textbf{\red{112.5}} & \textbf{\red{113.1}} & \textbf{\red{112.2}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.926 & \blue{0.979} & \blue{1.002} & \blue{1.010} & \blue{4.407} & \blue{0.940} & \blue{4.410} & \textbf{\red{0.836}} & \textbf{\red{0.835}} & \textbf{\red{0.814}} & \textbf{\red{0.823}} \\
 &  & \hz{8} & 1.098 & \blue{1.199} & \textbf{\red{1.032}} & \blue{1.217} & \blue{2.748} & \textbf{\red{1.076}} & \blue{2.770} & \textbf{\red{0.965}} & \textbf{\red{0.952}} & \textbf{\red{0.953}} & \textbf{\red{0.956}} \\
 &  & \hz{10} & 1.129 & \blue{389.2} & \blue{1.183} & \blue{1.257} & \blue{215.8} & \blue{1.290} & \textbf{\red{1.067}} & \textbf{\red{1.112}} & \textbf{\red{1.063}} & \textbf{\red{1.085}} & \textbf{\red{1.072}} \\
 &  & \hz{12} & 1.224 & \blue{536.6} & \textbf{\red{1.218}} & \blue{1.256} & \blue{155.4} & \blue{1.265} & \textbf{\red{1.161}} & \textbf{\red{1.150}} & \textbf{\red{1.143}} & \textbf{\red{1.156}} & \textbf{\red{1.143}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.289 & \blue{0.298} & \blue{0.295} & \textbf{\red{0.275}} & \blue{0.559} & \blue{0.301} & \blue{0.461} & \textbf{\red{0.237}} & \textbf{\red{0.236}} & \textbf{\red{0.236}} & \textbf{\red{0.233}} \\
 &  & \hz{8} & 0.303 & \blue{0.340} & \textbf{\red{0.277}} & \blue{0.310} & \blue{0.451} & \textbf{\red{0.272}} & \blue{0.371} & \textbf{\red{0.231}} & \textbf{\red{0.230}} & \textbf{\red{0.233}} & \textbf{\red{0.223}} \\
 &  & \hz{10} & 0.251 & \blue{42.214} & \textbf{\red{0.249}} & \blue{0.321} & \blue{14.641} & \blue{0.296} & \blue{0.273} & \textbf{\red{0.224}} & \textbf{\red{0.231}} & \textbf{\red{0.225}} & \textbf{\red{0.228}} \\
 &  & \hz{12} & 0.319 & \blue{58.262} & \textbf{\red{0.305}} & \blue{0.333} & \blue{49.699} & \blue{0.329} & \textbf{\red{0.293}} & \textbf{\red{0.288}} & \textbf{\red{0.290}} & \textbf{\red{0.284}} & \textbf{\red{0.289}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 5.6 & 58.3 & 25.0 & 11.1 & 47.2 & 36.1 & \underline{97.2} & \underline{97.2} & 94.4 & \textbf{100.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{FiLM}}} & \mr{4}{Agriculture} & \hz{6} & 0.060 & \blue{0.084} & \blue{0.068} & \blue{0.068} & \blue{1.740} & \blue{0.063} & \blue{1.854} & \textbf{\red{0.060}} & \blue{0.061} & \blue{0.062} & \blue{0.062} \\
 &  & \hz{8} & 0.082 & \blue{0.108} & \blue{0.091} & \blue{0.087} & \blue{3.002} & \blue{0.089} & \blue{1.176} & \textbf{\red{0.080}} & \textbf{\red{0.082}} & \textbf{\red{0.080}} & \textbf{\red{0.079}} \\
 &  & \hz{10} & 0.106 & \blue{22.421} & \textbf{\red{0.104}} & \blue{0.115} & \blue{1.026} & \blue{0.109} & \blue{0.321} & \blue{0.112} & \textbf{\red{0.104}} & \textbf{\red{0.103}} & \textbf{\red{0.105}} \\
 &  & \hz{12} & 0.138 & \blue{20.331} & \blue{0.141} & \textbf{\red{0.131}} & \blue{0.307} & \blue{0.144} & \blue{0.418} & \textbf{\red{0.135}} & \textbf{\red{0.136}} & \textbf{\red{0.136}} & \blue{0.141} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.354 & \textbf{\red{1.262}} & \textbf{\red{1.306}} & \textbf{\red{1.313}} & \textbf{\red{1.313}} & \textbf{\red{1.269}} & \textbf{\red{1.286}} & \textbf{\red{1.241}} & \textbf{\red{1.288}} & \textbf{\red{1.248}} & \textbf{\red{1.231}} \\
 &  & \hz{8} & 1.283 & \blue{1.456} & \blue{1.286} & \blue{1.292} & \textbf{\red{1.039}} & \blue{1.345} & \textbf{\red{1.226}} & \blue{1.283} & \blue{1.296} & \textbf{\red{1.265}} & \textbf{\red{1.266}} \\
 &  & \hz{10} & 1.284 & \blue{14.615} & \blue{1.294} & \blue{1.296} & \textbf{\red{1.168}} & \blue{1.307} & \textbf{\red{1.092}} & \textbf{\red{1.276}} & \blue{1.293} & \textbf{\red{1.270}} & \textbf{\red{1.273}} \\
 &  & \hz{12} & 1.276 & \blue{11.715} & \blue{1.284} & \blue{1.329} & \blue{7.656} & \blue{1.287} & \textbf{\red{1.106}} & \blue{1.298} & \blue{1.293} & \blue{1.277} & \textbf{\red{1.268}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.017 & \blue{0.049} & \blue{0.019} & \blue{0.037} & \blue{21.726} & \blue{0.019} & \blue{17.804} & \blue{0.019} & \textbf{\red{0.016}} & \blue{0.019} & \textbf{\red{0.017}} \\
 &  & \hz{8} & 0.018 & \blue{0.033} & \blue{0.021} & \blue{0.020} & \blue{11.414} & \blue{0.020} & \blue{10.334} & \textbf{\red{0.017}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{10} & 0.019 & \blue{0.024} & \blue{0.020} & \blue{0.019} & \blue{1.269} & \blue{0.019} & \blue{2.252} & \blue{0.019} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} \\
 &  & \hz{12} & 0.018 & \blue{3.131} & \blue{0.019} & \blue{0.029} & \blue{0.717} & \blue{0.020} & \blue{2.128} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.122 & \blue{8155.3} & \blue{0.131} & \blue{0.169} & \blue{0.326} & \blue{0.132} & \blue{0.217} & \textbf{\red{0.109}} & \textbf{\red{0.111}} & \blue{0.128} & \textbf{\red{0.110}} \\
 &  & \hz{24} & 0.230 & \blue{1.468} & \blue{0.237} & \blue{0.304} & \blue{0.822} & \blue{0.257} & \blue{0.756} & \textbf{\red{0.217}} & \textbf{\red{0.222}} & \textbf{\red{0.228}} & \textbf{\red{0.218}} \\
 &  & \hz{36} & 0.312 & \blue{0.399} & \blue{0.357} & \blue{0.446} & \blue{1.315} & \blue{0.387} & \blue{1.195} & \blue{0.315} & \blue{0.318} & \blue{0.328} & \textbf{\red{0.311}} \\
 &  & \hz{48} & 0.428 & \blue{0.495} & \blue{0.460} & \blue{0.523} & \blue{0.743} & \blue{0.510} & \blue{0.690} & \textbf{\red{0.419}} & \blue{0.432} & \blue{0.477} & \textbf{\red{0.427}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.491 & \blue{949097920.0} & \textbf{\red{0.486}} & \textbf{\red{0.475}} & \blue{0.518} & \textbf{\red{0.470}} & \blue{0.530} & \textbf{\red{0.487}} & \textbf{\red{0.467}} & \textbf{\red{0.485}} & \textbf{\red{0.488}} \\
 &  & \hz{96} & 0.547 & \blue{556371.0} & \textbf{\red{0.483}} & \textbf{\red{0.479}} & \blue{0.604} & \textbf{\red{0.491}} & \blue{0.566} & \textbf{\red{0.546}} & \textbf{\red{0.509}} & \textbf{\red{0.509}} & \textbf{\red{0.544}} \\
 &  & \hz{192} & 0.574 & \blue{2790298624.0} & \textbf{\red{0.518}} & \textbf{\red{0.521}} & \blue{1.243} & \textbf{\red{0.525}} & \blue{0.642} & \textbf{\red{0.574}} & \textbf{\red{0.550}} & \textbf{\red{0.522}} & \textbf{\red{0.566}} \\
 &  & \hz{336} & 0.529 & \blue{1012101632.0} & \blue{0.540} & \textbf{\red{0.524}} & \blue{81147368.0} & \textbf{\red{0.491}} & \textbf{\red{0.488}} & \textbf{\red{0.527}} & \textbf{\red{0.503}} & \textbf{\red{0.527}} & \textbf{\red{0.527}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.157 & \blue{2.965} & \blue{1.402} & \blue{1.296} & \blue{2.071} & \blue{1.401} & \textbf{\red{1.080}} & \textbf{\red{1.127}} & \textbf{\red{1.138}} & \blue{1.311} & \textbf{\red{1.107}} \\
 &  & \hz{24} & 1.606 & \textbf{\red{1.525}} & \blue{1.737} & \textbf{\red{1.354}} & \blue{2.231} & \textbf{\red{1.585}} & \textbf{\red{1.599}} & \textbf{\red{1.453}} & \textbf{\red{1.488}} & \textbf{\red{1.573}} & \textbf{\red{1.453}} \\
 &  & \hz{36} & 1.618 & \blue{1.774} & \blue{1.810} & \blue{1.908} & \blue{2.315} & \blue{1.698} & \blue{1.838} & \blue{1.894} & \blue{1.704} & \blue{1.671} & \blue{1.644} \\
 &  & \hz{48} & 1.706 & \blue{2.329} & \blue{1.748} & \blue{2.137} & \blue{1.771} & \blue{1.892} & \textbf{\red{1.659}} & \blue{1.736} & \blue{1.784} & \blue{1.712} & \blue{1.735} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 127.4 & \textbf{\red{110.9}} & \textbf{\red{102.2}} & \textbf{\red{101.1}} & \blue{207.3} & \textbf{\red{103.0}} & \blue{189.1} & \textbf{\red{102.8}} & \textbf{\red{103.1}} & \textbf{\red{104.6}} & \textbf{\red{107.0}} \\
 &  & \hz{8} & 113.8 & \blue{117.5} & \textbf{\red{105.7}} & \blue{116.5} & \blue{136.6} & \textbf{\red{105.6}} & \blue{161.8} & \blue{115.9} & \textbf{\red{104.4}} & \textbf{\red{106.5}} & \textbf{\red{105.1}} \\
 &  & \hz{10} & 116.9 & \blue{136.1} & \textbf{\red{107.9}} & \blue{133.4} & \textbf{\red{101.7}} & \textbf{\red{108.0}} & \textbf{\red{111.7}} & \textbf{\red{109.4}} & \textbf{\red{111.1}} & \textbf{\red{108.9}} & \textbf{\red{115.0}} \\
 &  & \hz{12} & 119.1 & \blue{137.6} & \textbf{\red{110.1}} & \textbf{\red{108.2}} & \textbf{\red{103.3}} & \textbf{\red{109.9}} & \textbf{\red{112.9}} & \textbf{\red{113.2}} & \textbf{\red{112.3}} & \textbf{\red{109.7}} & \textbf{\red{113.8}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.867 & \blue{136.5} & \textbf{\red{0.866}} & \textbf{\red{0.860}} & \blue{4.180} & \blue{0.873} & \blue{4.340} & \textbf{\red{0.828}} & \textbf{\red{0.828}} & \textbf{\red{0.849}} & \textbf{\red{0.814}} \\
 &  & \hz{8} & 1.003 & \blue{1.684} & \textbf{\red{0.937}} & \blue{1.044} & \blue{2.679} & \textbf{\red{0.951}} & \blue{2.863} & \textbf{\red{0.991}} & \textbf{\red{0.915}} & \textbf{\red{0.956}} & \textbf{\red{0.960}} \\
 &  & \hz{10} & 1.139 & \blue{599.9} & \textbf{\red{1.042}} & \blue{1.222} & \blue{266.7} & \textbf{\red{1.041}} & \textbf{\red{1.122}} & \textbf{\red{1.024}} & \textbf{\red{1.059}} & \textbf{\red{1.019}} & \textbf{\red{1.116}} \\
 &  & \hz{12} & 1.230 & \blue{723.8} & \textbf{\red{1.115}} & \textbf{\red{1.148}} & \blue{201.7} & \textbf{\red{1.120}} & \textbf{\red{1.118}} & \textbf{\red{1.223}} & \textbf{\red{1.189}} & \textbf{\red{1.066}} & \textbf{\red{1.166}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.228 & \blue{0.269} & \textbf{\red{0.227}} & \blue{0.239} & \blue{0.961} & \blue{0.233} & \blue{0.514} & \blue{0.243} & \blue{0.238} & \blue{0.244} & \blue{0.241} \\
 &  & \hz{8} & 0.223 & \textbf{\red{0.211}} & \textbf{\red{0.212}} & \textbf{\red{0.215}} & \blue{2.486} & \blue{0.228} & \blue{0.397} & \blue{0.228} & \textbf{\red{0.222}} & \textbf{\red{0.219}} & \blue{0.235} \\
 &  & \hz{10} & 0.216 & \blue{0.221} & \textbf{\red{0.216}} & \textbf{\red{0.209}} & \blue{0.820} & \blue{0.218} & \blue{0.256} & \blue{0.235} & \blue{0.221} & \textbf{\red{0.214}} & \textbf{\red{0.216}} \\
 &  & \hz{12} & 0.253 & \blue{3.208} & \textbf{\red{0.249}} & \blue{0.263} & \blue{1.060} & \blue{0.262} & \textbf{\red{0.246}} & \blue{0.283} & \blue{0.260} & \blue{0.273} & \textbf{\red{0.249}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 11.1 & 47.2 & 36.1 & 13.9 & 36.1 & 36.1 & 63.9 & \underline{69.4} & \underline{69.4} & \textbf{83.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{FEDformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.056 & \blue{0.060} & \blue{0.064} & \blue{0.061} & \blue{0.063} & \blue{0.061} & \blue{0.932} & \blue{0.065} & \blue{0.067} & \textbf{\red{0.056}} & \blue{0.057} \\
 &  & \hz{8} & 0.073 & \blue{0.078} & \textbf{\red{0.073}} & \blue{0.094} & \blue{0.087} & \textbf{\red{0.073}} & \blue{0.969} & \textbf{\red{0.072}} & \textbf{\red{0.069}} & \blue{0.082} & \textbf{\red{0.070}} \\
 &  & \hz{10} & 0.087 & \blue{0.107} & \blue{0.100} & \blue{0.092} & \blue{0.104} & \blue{0.102} & \blue{0.327} & \blue{0.107} & \blue{0.096} & \blue{0.091} & \blue{0.088} \\
 &  & \hz{12} & 0.111 & \blue{0.131} & \blue{0.127} & \blue{0.143} & \blue{0.133} & \blue{0.121} & \blue{0.460} & \blue{0.127} & \blue{0.122} & \blue{0.134} & \blue{0.113} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.102 & \blue{1.141} & \blue{1.122} & \textbf{\red{1.057}} & \textbf{\red{1.055}} & \textbf{\red{1.069}} & \blue{1.279} & \textbf{\red{1.052}} & \textbf{\red{1.096}} & \textbf{\red{1.083}} & \blue{1.108} \\
 &  & \hz{8} & 1.091 & \textbf{\red{1.047}} & \textbf{\red{1.091}} & \blue{1.123} & \textbf{\red{1.042}} & \textbf{\red{1.023}} & \blue{1.105} & \blue{1.092} & \textbf{\red{1.069}} & \textbf{\red{1.063}} & \textbf{\red{1.034}} \\
 &  & \hz{10} & 1.085 & \blue{1.087} & \blue{1.163} & \textbf{\red{1.072}} & \textbf{\red{1.049}} & \blue{1.086} & \textbf{\red{0.915}} & \blue{1.156} & \blue{1.109} & \blue{1.085} & \textbf{\red{1.073}} \\
 &  & \hz{12} & 1.106 & \textbf{\red{1.104}} & \blue{1.115} & \textbf{\red{1.101}} & \textbf{\red{1.096}} & \blue{1.151} & \textbf{\red{0.950}} & \blue{1.114} & \textbf{\red{1.089}} & \textbf{\red{1.089}} & \textbf{\red{1.088}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.039 & \blue{0.049} & \blue{0.050} & \textbf{\red{0.036}} & \blue{0.045} & \blue{0.045} & \blue{9.237} & \blue{0.050} & \blue{0.051} & \textbf{\red{0.033}} & \blue{0.049} \\
 &  & \hz{8} & 0.047 & \textbf{\red{0.040}} & \textbf{\red{0.042}} & \blue{0.056} & \textbf{\red{0.027}} & \blue{0.051} & \blue{7.025} & \textbf{\red{0.042}} & \textbf{\red{0.036}} & \textbf{\red{0.047}} & \blue{0.050} \\
 &  & \hz{10} & 0.039 & \blue{0.045} & \blue{0.043} & \blue{0.041} & \blue{0.060} & \textbf{\red{0.032}} & \blue{1.445} & \blue{0.043} & \blue{0.042} & \textbf{\red{0.036}} & \blue{0.045} \\
 &  & \hz{12} & 0.055 & \blue{0.059} & \textbf{\red{0.039}} & \blue{0.062} & \textbf{\red{0.046}} & \textbf{\red{0.033}} & \blue{1.301} & \textbf{\red{0.039}} & \textbf{\red{0.039}} & \textbf{\red{0.032}} & \textbf{\red{0.048}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.102 & \blue{0.133} & \blue{0.111} & \blue{0.141} & \blue{0.118} & \blue{0.118} & \blue{0.260} & \blue{0.111} & \blue{0.114} & \textbf{\red{0.098}} & \textbf{\red{0.094}} \\
 &  & \hz{24} & 0.182 & \blue{0.199} & \blue{0.237} & \blue{0.303} & \blue{0.248} & \blue{0.187} & \blue{0.767} & \blue{0.227} & \blue{0.244} & \blue{0.190} & \textbf{\red{0.181}} \\
 &  & \hz{36} & 0.258 & \blue{0.351} & \blue{0.379} & \blue{0.403} & \blue{0.371} & \blue{0.305} & \blue{1.302} & \blue{0.305} & \blue{0.348} & \blue{0.335} & \textbf{\red{0.254}} \\
 &  & \hz{48} & 0.366 & \blue{0.440} & \blue{0.367} & \blue{0.446} & \blue{0.468} & \blue{0.458} & \blue{0.705} & \blue{0.502} & \blue{0.466} & \blue{0.466} & \blue{0.409} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.463 & \blue{0.493} & \blue{0.496} & \blue{0.501} & \blue{0.514} & \blue{0.489} & \blue{0.491} & \blue{0.491} & \blue{0.514} & \blue{0.501} & \blue{0.481} \\
 &  & \hz{96} & 0.489 & \textbf{\red{0.476}} & \textbf{\red{0.474}} & \blue{0.498} & \textbf{\red{0.479}} & \textbf{\red{0.478}} & \textbf{\red{0.459}} & \blue{0.507} & \blue{0.497} & \blue{0.504} & \textbf{\red{0.480}} \\
 &  & \hz{192} & 0.493 & \blue{0.535} & \blue{0.493} & \textbf{\red{0.481}} & \blue{0.527} & \blue{0.502} & \textbf{\red{0.478}} & \textbf{\red{0.485}} & \blue{0.499} & \blue{0.495} & \textbf{\red{0.484}} \\
 &  & \hz{336} & 0.461 & \blue{0.504} & \blue{0.475} & \blue{0.483} & \blue{0.490} & \blue{0.472} & \textbf{\red{0.455}} & \blue{0.480} & \blue{0.482} & \blue{0.489} & \blue{0.481} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.142 & \textbf{\red{1.037}} & \textbf{\red{1.059}} & \textbf{\red{1.101}} & \blue{1.175} & \textbf{\red{1.062}} & \textbf{\red{1.055}} & \textbf{\red{1.109}} & \textbf{\red{1.040}} & \textbf{\red{1.028}} & \textbf{\red{1.092}} \\
 &  & \hz{24} & 1.379 & \blue{1.436} & \blue{1.422} & \blue{1.413} & \blue{1.545} & \blue{1.474} & \blue{1.401} & \blue{1.440} & \blue{1.486} & \blue{1.431} & \blue{1.405} \\
 &  & \hz{36} & 1.438 & \blue{1.660} & \blue{1.558} & \blue{1.530} & \blue{1.710} & \blue{1.474} & \blue{1.639} & \blue{1.464} & \blue{1.491} & \blue{1.551} & \blue{1.452} \\
 &  & \hz{48} & 1.572 & \blue{1.690} & \blue{1.699} & \blue{1.621} & \blue{1.770} & \blue{1.698} & \textbf{\red{1.496}} & \blue{1.716} & \textbf{\red{1.447}} & \blue{1.672} & \textbf{\red{1.542}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 106.0 & \blue{110.1} & \blue{106.5} & \blue{113.3} & \blue{106.1} & \textbf{\red{104.8}} & \blue{166.4} & \blue{106.5} & \blue{114.8} & \textbf{\red{101.2}} & \blue{107.2} \\
 &  & \hz{8} & 111.6 & \textbf{\red{108.8}} & \textbf{\red{107.9}} & \textbf{\red{108.4}} & \textbf{\red{110.4}} & \textbf{\red{109.0}} & \blue{141.3} & \textbf{\red{108.0}} & \textbf{\red{111.1}} & \textbf{\red{109.5}} & \textbf{\red{109.8}} \\
 &  & \hz{10} & 111.5 & \blue{112.8} & \blue{111.7} & \textbf{\red{107.6}} & \blue{112.8} & \blue{117.3} & \blue{116.3} & \blue{111.7} & \blue{112.4} & \textbf{\red{107.8}} & \blue{115.3} \\
 &  & \hz{12} & 117.8 & \textbf{\red{115.8}} & \textbf{\red{115.4}} & \textbf{\red{113.6}} & \textbf{\red{114.3}} & \textbf{\red{116.0}} & \blue{118.1} & \textbf{\red{115.4}} & \textbf{\red{112.6}} & \textbf{\red{106.2}} & \textbf{\red{114.4}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.883 & \textbf{\red{0.805}} & \textbf{\red{0.837}} & \textbf{\red{0.837}} & \textbf{\red{0.873}} & \textbf{\red{0.861}} & \blue{4.382} & \textbf{\red{0.798}} & \textbf{\red{0.843}} & \textbf{\red{0.863}} & \textbf{\red{0.879}} \\
 &  & \hz{8} & 0.905 & \textbf{\red{0.875}} & \textbf{\red{0.874}} & \blue{0.916} & \blue{0.911} & \textbf{\red{0.854}} & \blue{2.811} & \textbf{\red{0.890}} & \textbf{\red{0.863}} & \textbf{\red{0.888}} & \textbf{\red{0.869}} \\
 &  & \hz{10} & 0.954 & \blue{0.967} & \textbf{\red{0.903}} & \textbf{\red{0.895}} & \blue{1.142} & \textbf{\red{0.919}} & \blue{1.140} & \textbf{\red{0.905}} & \textbf{\red{0.944}} & \textbf{\red{0.903}} & \textbf{\red{0.936}} \\
 &  & \hz{12} & 1.073 & \textbf{\red{0.991}} & \textbf{\red{1.025}} & \textbf{\red{1.061}} & \blue{1.161} & \textbf{\red{0.973}} & \blue{1.147} & \textbf{\red{1.028}} & \textbf{\red{1.026}} & \textbf{\red{0.963}} & \textbf{\red{1.067}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.152 & \blue{0.158} & \blue{0.153} & \textbf{\red{0.151}} & \blue{0.157} & \textbf{\red{0.151}} & \blue{0.394} & \blue{0.156} & \blue{0.154} & \blue{0.159} & \textbf{\red{0.149}} \\
 &  & \hz{8} & 0.156 & \blue{0.163} & \blue{0.158} & \blue{0.162} & \textbf{\red{0.150}} & \blue{0.157} & \blue{0.318} & \blue{0.158} & \blue{0.157} & \textbf{\red{0.155}} & \blue{0.158} \\
 &  & \hz{10} & 0.162 & \blue{0.176} & \blue{0.168} & \blue{0.164} & \textbf{\red{0.148}} & \blue{0.165} & \blue{0.198} & \blue{0.168} & \blue{0.166} & \textbf{\red{0.158}} & \blue{0.165} \\
 &  & \hz{12} & 0.228 & \blue{0.235} & \blue{0.234} & \blue{0.239} & \textbf{\red{0.208}} & \textbf{\red{0.224}} & \textbf{\red{0.212}} & \blue{0.230} & \textbf{\red{0.224}} & \textbf{\red{0.220}} & \textbf{\red{0.224}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 27.8 & 33.3 & 36.1 & 36.1 & 44.4 & 22.2 & 33.3 & 41.7 & \textbf{58.3} & \underline{55.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Autoformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.071 & \blue{0.076} & \blue{0.083} & \blue{0.094} & \blue{0.072} & \blue{0.073} & \blue{0.877} & \blue{0.076} & \blue{0.079} & \textbf{\red{0.071}} & \textbf{\red{0.063}} \\
 &  & \hz{8} & 0.088 & \textbf{\red{0.086}} & \blue{0.089} & \blue{0.091} & \textbf{\red{0.083}} & \blue{0.090} & \blue{1.316} & \blue{0.095} & \blue{0.100} & \textbf{\red{0.083}} & \textbf{\red{0.084}} \\
 &  & \hz{10} & 0.102 & \blue{0.113} & \blue{0.123} & \blue{0.121} & \blue{0.110} & \textbf{\red{0.099}} & \blue{0.281} & \blue{0.124} & \blue{0.121} & \blue{0.109} & \textbf{\red{0.101}} \\
 &  & \hz{12} & 0.132 & \blue{0.137} & \blue{0.163} & \blue{0.151} & \blue{0.136} & \blue{0.144} & \blue{0.201} & \blue{0.163} & \blue{0.148} & \blue{0.145} & \blue{0.134} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.249 & \blue{1.282} & \blue{1.251} & \blue{1.295} & \textbf{\red{1.190}} & \textbf{\red{1.229}} & \blue{1.365} & \blue{1.250} & \textbf{\red{1.247}} & \textbf{\red{1.199}} & \textbf{\red{1.204}} \\
 &  & \hz{8} & 1.186 & \blue{1.239} & \blue{1.303} & \blue{1.217} & \blue{1.252} & \textbf{\red{1.171}} & \blue{1.263} & \blue{1.233} & \blue{1.199} & \textbf{\red{1.179}} & \textbf{\red{1.185}} \\
 &  & \hz{10} & 1.193 & \blue{1.307} & \blue{1.219} & \blue{1.280} & \blue{1.280} & \blue{1.232} & \textbf{\red{0.998}} & \blue{1.235} & \blue{1.260} & \blue{1.237} & \blue{1.193} \\
 &  & \hz{12} & 1.161 & \blue{1.222} & \blue{1.207} & \blue{1.246} & \blue{1.205} & \blue{1.242} & \textbf{\red{1.007}} & \blue{1.174} & \blue{1.246} & \blue{1.231} & \textbf{\red{1.135}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.061 & \blue{0.072} & \textbf{\red{0.050}} & \textbf{\red{0.059}} & \blue{0.065} & \textbf{\red{0.050}} & \blue{10.519} & \textbf{\red{0.050}} & \textbf{\red{0.060}} & \textbf{\red{0.054}} & \textbf{\red{0.044}} \\
 &  & \hz{8} & 0.063 & \blue{0.082} & \blue{0.064} & \textbf{\red{0.054}} & \blue{0.066} & \blue{0.073} & \blue{8.158} & \blue{0.064} & \blue{0.075} & \textbf{\red{0.057}} & \blue{0.064} \\
 &  & \hz{10} & 0.071 & \textbf{\red{0.067}} & \textbf{\red{0.052}} & \textbf{\red{0.064}} & \blue{0.091} & \textbf{\red{0.052}} & \blue{1.633} & \textbf{\red{0.048}} & \textbf{\red{0.065}} & \textbf{\red{0.052}} & \textbf{\red{0.039}} \\
 &  & \hz{12} & 0.076 & \textbf{\red{0.065}} & \textbf{\red{0.053}} & \textbf{\red{0.057}} & \textbf{\red{0.069}} & \textbf{\red{0.053}} & \blue{1.204} & \textbf{\red{0.049}} & \textbf{\red{0.055}} & \textbf{\red{0.051}} & \textbf{\red{0.053}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.106 & \blue{0.124} & \blue{0.139} & \blue{0.148} & \blue{0.183} & \blue{0.136} & \blue{0.312} & \blue{0.155} & \blue{0.138} & \blue{0.147} & \blue{0.144} \\
 &  & \hz{24} & 0.278 & \blue{0.322} & \blue{0.298} & \blue{0.318} & \blue{0.330} & \textbf{\red{0.274}} & \blue{0.827} & \blue{0.313} & \blue{0.313} & \blue{0.290} & \blue{0.290} \\
 &  & \hz{36} & 0.378 & \blue{0.391} & \blue{0.391} & \blue{0.398} & \blue{0.386} & \textbf{\red{0.373}} & \blue{1.231} & \blue{0.402} & \blue{0.383} & \blue{0.387} & \textbf{\red{0.377}} \\
 &  & \hz{48} & 0.481 & \blue{0.484} & \blue{0.485} & \textbf{\red{0.471}} & \textbf{\red{0.479}} & \blue{0.487} & \blue{0.711} & \blue{0.494} & \textbf{\red{0.476}} & \blue{0.492} & \textbf{\red{0.468}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.540 & \textbf{\red{0.523}} & \textbf{\red{0.492}} & \textbf{\red{0.507}} & \textbf{\red{0.516}} & \textbf{\red{0.499}} & \textbf{\red{0.498}} & \textbf{\red{0.510}} & \textbf{\red{0.500}} & \textbf{\red{0.507}} & \textbf{\red{0.463}} \\
 &  & \hz{96} & 0.544 & \blue{0.545} & \textbf{\red{0.496}} & \textbf{\red{0.497}} & \textbf{\red{0.515}} & \textbf{\red{0.513}} & \textbf{\red{0.517}} & \textbf{\red{0.509}} & \textbf{\red{0.523}} & \textbf{\red{0.505}} & \textbf{\red{0.473}} \\
 &  & \hz{192} & 0.595 & \textbf{\red{0.565}} & \textbf{\red{0.535}} & \textbf{\red{0.524}} & \textbf{\red{0.571}} & \textbf{\red{0.516}} & \blue{0.604} & \textbf{\red{0.534}} & \textbf{\red{0.537}} & \textbf{\red{0.504}} & \textbf{\red{0.501}} \\
 &  & \hz{336} & 0.512 & \blue{0.548} & \blue{0.534} & \blue{0.526} & \blue{0.539} & \blue{0.542} & \textbf{\red{0.500}} & \blue{0.539} & \blue{0.528} & \blue{0.541} & \blue{0.515} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.583 & \textbf{\red{1.416}} & \textbf{\red{1.444}} & \textbf{\red{1.581}} & \blue{1.768} & \blue{1.704} & \textbf{\red{1.445}} & \textbf{\red{1.468}} & \textbf{\red{1.448}} & \blue{1.615} & \textbf{\red{1.387}} \\
 &  & \hz{24} & 1.919 & \blue{2.096} & \blue{2.022} & \textbf{\red{1.896}} & \textbf{\red{1.841}} & \textbf{\red{1.832}} & \textbf{\red{1.451}} & \textbf{\red{1.862}} & \textbf{\red{1.810}} & \textbf{\red{1.800}} & \textbf{\red{1.790}} \\
 &  & \hz{36} & 1.920 & \blue{2.003} & \textbf{\red{1.839}} & \blue{1.974} & \blue{2.121} & \blue{1.925} & \blue{2.019} & \blue{1.940} & \textbf{\red{1.804}} & \blue{2.048} & \blue{1.942} \\
 &  & \hz{48} & 1.885 & \blue{2.070} & \blue{1.925} & \blue{1.968} & \blue{1.997} & \blue{1.892} & \textbf{\red{1.621}} & \blue{2.053} & \textbf{\red{1.855}} & \blue{2.006} & \textbf{\red{1.831}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 106.7 & \blue{107.0} & \blue{108.4} & \textbf{\red{105.8}} & \textbf{\red{104.9}} & \blue{109.7} & \blue{147.0} & \blue{108.4} & \blue{108.6} & \blue{111.0} & \blue{110.2} \\
 &  & \hz{8} & 111.0 & \textbf{\red{108.1}} & \textbf{\red{110.5}} & \blue{112.0} & \textbf{\red{110.6}} & \blue{112.3} & \blue{139.0} & \textbf{\red{110.5}} & \blue{112.9} & \textbf{\red{105.0}} & \textbf{\red{110.1}} \\
 &  & \hz{10} & 116.2 & \blue{116.5} & \blue{116.3} & \textbf{\red{113.4}} & \textbf{\red{111.5}} & \textbf{\red{110.8}} & \blue{117.0} & \blue{116.3} & \textbf{\red{115.4}} & \textbf{\red{113.0}} & \textbf{\red{112.1}} \\
 &  & \hz{12} & 117.2 & \textbf{\red{117.1}} & \textbf{\red{115.4}} & \textbf{\red{114.7}} & \textbf{\red{115.4}} & \blue{118.0} & \blue{118.0} & \textbf{\red{113.6}} & \textbf{\red{115.2}} & \textbf{\red{116.3}} & \textbf{\red{112.8}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.861 & \blue{0.905} & \textbf{\red{0.818}} & \textbf{\red{0.839}} & \textbf{\red{0.829}} & \blue{0.883} & \blue{4.404} & \textbf{\red{0.846}} & \blue{0.868} & \textbf{\red{0.815}} & \blue{0.873} \\
 &  & \hz{8} & 1.001 & \blue{1.008} & \textbf{\red{0.982}} & \textbf{\red{0.991}} & \blue{1.064} & \blue{1.006} & \blue{2.742} & \textbf{\red{0.994}} & \textbf{\red{0.973}} & \textbf{\red{0.955}} & \textbf{\red{0.970}} \\
 &  & \hz{10} & 1.018 & \blue{1.114} & \blue{1.121} & \blue{1.081} & \blue{1.046} & \blue{1.035} & \blue{1.132} & \blue{1.123} & \blue{1.073} & \blue{1.032} & \textbf{\red{1.007}} \\
 &  & \hz{12} & 1.059 & \blue{1.258} & \blue{1.142} & \blue{1.127} & \blue{1.160} & \blue{1.173} & \blue{1.148} & \blue{1.128} & \blue{1.214} & \textbf{\red{1.026}} & \blue{1.067} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.179 & \blue{0.191} & \blue{0.179} & \textbf{\red{0.177}} & \blue{0.191} & \blue{0.184} & \blue{0.370} & \blue{0.185} & \textbf{\red{0.161}} & \textbf{\red{0.176}} & \blue{0.190} \\
 &  & \hz{8} & 0.186 & \textbf{\red{0.183}} & \blue{0.193} & \textbf{\red{0.178}} & \blue{0.236} & \textbf{\red{0.171}} & \blue{0.298} & \blue{0.195} & \blue{0.202} & \textbf{\red{0.184}} & \blue{0.204} \\
 &  & \hz{10} & 0.199 & \blue{0.205} & \textbf{\red{0.191}} & \blue{0.206} & \blue{0.217} & \textbf{\red{0.188}} & \blue{0.204} & \textbf{\red{0.191}} & \textbf{\red{0.186}} & \textbf{\red{0.195}} & \textbf{\red{0.188}} \\
 &  & \hz{12} & 0.261 & \textbf{\red{0.253}} & \textbf{\red{0.216}} & \textbf{\red{0.253}} & \textbf{\red{0.251}} & \textbf{\red{0.220}} & \textbf{\red{0.251}} & \textbf{\red{0.230}} & \textbf{\red{0.243}} & \textbf{\red{0.220}} & \blue{0.264} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 27.8 & 38.9 & 50.0 & 38.9 & 44.4 & 25.0 & 38.9 & 50.0 & \underline{61.1} & \textbf{63.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Crossformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.175 & \textbf{\red{0.154}} & \blue{0.183} & \textbf{\red{0.115}} & \textbf{\red{0.141}} & \blue{0.245} & \textbf{\red{0.158}} & \blue{0.180} & \blue{0.187} & \textbf{\red{0.118}} & \textbf{\red{0.153}} \\
 &  & \hz{8} & 0.214 & \textbf{\red{0.195}} & \textbf{\red{0.212}} & \blue{0.222} & \blue{0.659} & \blue{0.305} & \textbf{\red{0.172}} & \blue{0.245} & \blue{0.245} & \textbf{\red{0.142}} & \blue{0.263} \\
 &  & \hz{10} & 0.322 & \textbf{\red{0.260}} & \textbf{\red{0.248}} & \blue{0.392} & \textbf{\red{0.212}} & \blue{0.334} & \textbf{\red{0.316}} & \textbf{\red{0.253}} & \textbf{\red{0.304}} & \textbf{\red{0.273}} & \blue{0.350} \\
 &  & \hz{12} & 0.332 & \blue{0.414} & \textbf{\red{0.323}} & \blue{0.420} & \blue{0.486} & \blue{0.455} & \blue{0.527} & \blue{0.414} & \textbf{\red{0.269}} & \blue{0.390} & \textbf{\red{0.323}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.041 & \blue{1.091} & \blue{1.138} & \blue{1.042} & \blue{1.067} & \blue{1.049} & \blue{1.068} & \blue{1.047} & \blue{1.064} & \textbf{\red{1.020}} & \blue{1.045} \\
 &  & \hz{8} & 1.066 & \blue{1.081} & \blue{1.095} & \blue{1.081} & \textbf{\red{1.052}} & \blue{1.086} & \blue{1.086} & \blue{1.080} & \blue{1.091} & \blue{1.068} & \textbf{\red{1.058}} \\
 &  & \hz{10} & 1.095 & \textbf{\red{1.090}} & \blue{1.096} & \textbf{\red{1.094}} & \blue{1.100} & \textbf{\red{1.084}} & \blue{1.100} & \blue{1.103} & \blue{1.095} & \textbf{\red{1.091}} & \blue{1.095} \\
 &  & \hz{12} & 1.099 & \blue{1.109} & \textbf{\red{1.095}} & \textbf{\red{1.081}} & \blue{1.146} & \textbf{\red{1.075}} & \blue{1.100} & \textbf{\red{1.088}} & \blue{1.106} & \textbf{\red{1.063}} & \blue{1.109} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.367 & \blue{0.386} & \textbf{\red{0.293}} & \textbf{\red{0.290}} & \textbf{\red{0.211}} & \textbf{\red{0.298}} & \blue{0.550} & \blue{0.407} & \blue{0.452} & \textbf{\red{0.208}} & \textbf{\red{0.234}} \\
 &  & \hz{8} & 0.402 & \blue{0.690} & \blue{0.464} & \blue{0.554} & \blue{5.684} & \blue{0.662} & \blue{0.987} & \blue{0.518} & \textbf{\red{0.163}} & \textbf{\red{0.151}} & \textbf{\red{0.199}} \\
 &  & \hz{10} & 0.468 & \blue{0.807} & \textbf{\red{0.447}} & \blue{0.751} & \textbf{\red{0.389}} & \blue{0.660} & \blue{0.755} & \textbf{\red{0.358}} & \textbf{\red{0.227}} & \blue{0.675} & \blue{0.492} \\
 &  & \hz{12} & 0.344 & \blue{0.843} & \blue{0.984} & \blue{0.841} & \blue{0.498} & \blue{0.971} & \blue{0.802} & \blue{0.857} & \blue{0.720} & \blue{0.521} & \textbf{\red{0.189}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.139 & \blue{0.139} & \blue{0.173} & \textbf{\red{0.137}} & \blue{0.160} & \blue{0.145} & \textbf{\red{0.131}} & \textbf{\red{0.137}} & \blue{0.150} & \blue{0.153} & \blue{0.144} \\
 &  & \hz{24} & 0.225 & \blue{0.226} & \blue{0.254} & \blue{0.276} & \blue{0.272} & \blue{0.277} & \blue{0.264} & \blue{0.255} & \blue{0.264} & \blue{0.258} & \blue{0.250} \\
 &  & \hz{36} & 0.333 & \blue{0.375} & \blue{0.361} & \textbf{\red{0.325}} & \blue{0.355} & \blue{0.348} & \blue{0.351} & \textbf{\red{0.308}} & \textbf{\red{0.332}} & \blue{0.340} & \textbf{\red{0.326}} \\
 &  & \hz{48} & 0.435 & \blue{0.444} & \textbf{\red{0.398}} & \textbf{\red{0.410}} & \textbf{\red{0.427}} & \textbf{\red{0.417}} & \textbf{\red{0.389}} & \textbf{\red{0.428}} & \textbf{\red{0.411}} & \blue{0.438} & \textbf{\red{0.432}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.489 & \textbf{\red{0.453}} & \textbf{\red{0.466}} & \textbf{\red{0.473}} & \textbf{\red{0.436}} & \textbf{\red{0.442}} & \textbf{\red{0.483}} & \textbf{\red{0.457}} & \textbf{\red{0.443}} & \textbf{\red{0.468}} & \textbf{\red{0.448}} \\
 &  & \hz{96} & 0.536 & \textbf{\red{0.446}} & \textbf{\red{0.477}} & \textbf{\red{0.483}} & \textbf{\red{0.449}} & \textbf{\red{0.457}} & \textbf{\red{0.485}} & \textbf{\red{0.455}} & \textbf{\red{0.462}} & \textbf{\red{0.467}} & \textbf{\red{0.463}} \\
 &  & \hz{192} & 0.550 & \textbf{\red{0.509}} & \blue{0.552} & \blue{0.567} & \blue{0.561} & \textbf{\red{0.545}} & \textbf{\red{0.537}} & \textbf{\red{0.515}} & \textbf{\red{0.491}} & \blue{0.554} & \textbf{\red{0.489}} \\
 &  & \hz{336} & 0.538 & \textbf{\red{0.491}} & \textbf{\red{0.521}} & \textbf{\red{0.510}} & \textbf{\red{0.507}} & \blue{0.548} & \blue{0.551} & \textbf{\red{0.526}} & \textbf{\red{0.515}} & \blue{0.581} & \textbf{\red{0.502}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.070 & \blue{1.136} & \blue{1.071} & \blue{1.074} & \blue{1.465} & \blue{1.132} & \blue{1.086} & \textbf{\red{1.066}} & \textbf{\red{1.050}} & \blue{1.097} & \textbf{\red{0.975}} \\
 &  & \hz{24} & 1.336 & \blue{1.426} & \textbf{\red{1.306}} & \blue{1.352} & \blue{1.352} & \blue{1.394} & \blue{1.379} & \blue{1.350} & \blue{1.400} & \textbf{\red{1.314}} & \blue{1.420} \\
 &  & \hz{36} & 1.390 & \blue{1.411} & \textbf{\red{1.356}} & \textbf{\red{1.345}} & \blue{1.409} & \blue{1.455} & \textbf{\red{1.332}} & \textbf{\red{1.379}} & \textbf{\red{1.329}} & \textbf{\red{1.364}} & \textbf{\red{1.357}} \\
 &  & \hz{48} & 1.509 & \textbf{\red{1.462}} & \textbf{\red{1.451}} & \textbf{\red{1.433}} & \textbf{\red{1.505}} & \textbf{\red{1.458}} & \blue{1.569} & \textbf{\red{1.438}} & \textbf{\red{1.452}} & \textbf{\red{1.421}} & \textbf{\red{1.397}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 121.3 & \blue{123.3} & \blue{123.3} & \blue{122.3} & \blue{121.3} & \textbf{\red{119.0}} & \blue{124.0} & \blue{123.3} & \blue{121.7} & \blue{121.3} & \textbf{\red{121.0}} \\
 &  & \hz{8} & 120.7 & \blue{126.5} & \blue{124.5} & \blue{125.9} & \blue{132.4} & \blue{127.0} & \blue{126.8} & \blue{123.6} & \blue{123.3} & \blue{125.2} & \blue{122.1} \\
 &  & \hz{10} & 123.8 & \blue{128.0} & \blue{126.1} & \blue{125.9} & \textbf{\red{122.2}} & \blue{128.8} & \blue{127.6} & \blue{125.6} & \blue{124.0} & \blue{126.3} & \blue{124.6} \\
 &  & \hz{12} & 127.3 & \blue{127.8} & \blue{128.6} & \blue{127.3} & \blue{129.4} & \blue{128.5} & \blue{129.3} & \blue{128.5} & \textbf{\red{126.3}} & \blue{127.6} & \textbf{\red{127.2}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.754 & \textbf{\red{0.730}} & \textbf{\red{0.741}} & \textbf{\red{0.752}} & \blue{0.766} & \textbf{\red{0.752}} & \textbf{\red{0.744}} & \blue{0.757} & \textbf{\red{0.732}} & \textbf{\red{0.743}} & \textbf{\red{0.750}} \\
 &  & \hz{8} & 0.810 & \blue{0.821} & \blue{0.823} & \blue{0.811} & \blue{1.895} & \textbf{\red{0.803}} & \blue{0.833} & \blue{0.822} & \blue{0.841} & \blue{0.837} & \blue{0.828} \\
 &  & \hz{10} & 0.898 & \blue{0.964} & \textbf{\red{0.884}} & \textbf{\red{0.860}} & \blue{0.933} & \blue{0.904} & \textbf{\red{0.870}} & \textbf{\red{0.882}} & \textbf{\red{0.874}} & \textbf{\red{0.877}} & \textbf{\red{0.869}} \\
 &  & \hz{12} & 0.950 & \blue{0.978} & \textbf{\red{0.919}} & \textbf{\red{0.937}} & \blue{0.967} & \textbf{\red{0.914}} & \textbf{\red{0.947}} & \textbf{\red{0.941}} & \textbf{\red{0.938}} & \textbf{\red{0.916}} & \textbf{\red{0.943}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.213 & \blue{0.215} & \blue{0.217} & \textbf{\red{0.213}} & \textbf{\red{0.209}} & \blue{0.217} & \blue{0.218} & \blue{0.220} & \blue{0.232} & \blue{0.215} & \blue{0.216} \\
 &  & \hz{8} & 0.203 & \blue{0.214} & \blue{0.220} & \blue{0.223} & \blue{0.311} & \blue{0.223} & \blue{0.212} & \blue{0.209} & \blue{0.218} & \blue{0.213} & \blue{0.218} \\
 &  & \hz{10} & 0.216 & \textbf{\red{0.213}} & \blue{0.235} & \textbf{\red{0.214}} & \blue{0.217} & \textbf{\red{0.200}} & \blue{0.217} & \blue{0.224} & \blue{0.218} & \blue{0.226} & \blue{0.222} \\
 &  & \hz{12} & 0.239 & \blue{0.240} & \blue{0.242} & \blue{0.261} & \blue{0.271} & \textbf{\red{0.234}} & \blue{0.249} & \blue{0.253} & \blue{0.249} & \blue{0.241} & \blue{0.249} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 30.6 & 44.4 & \underline{47.2} & 33.3 & 38.9 & 33.3 & 41.7 & \underline{47.2} & 44.4 & \textbf{55.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Reformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.193 & \textbf{\red{0.188}} & \blue{0.251} & \textbf{\red{0.174}} & \blue{0.273} & \textbf{\red{0.154}} & \blue{0.359} & \textbf{\red{0.185}} & \blue{0.248} & \blue{0.260} & \blue{0.193} \\
 &  & \hz{8} & 0.248 & \blue{0.338} & \blue{0.328} & \blue{0.280} & \blue{0.347} & \blue{0.415} & \textbf{\red{0.245}} & \blue{0.273} & \textbf{\red{0.161}} & \textbf{\red{0.214}} & \blue{0.266} \\
 &  & \hz{10} & 0.179 & \blue{0.674} & \blue{0.281} & \blue{0.314} & \blue{0.544} & \blue{0.413} & \blue{0.744} & \blue{0.259} & \blue{0.268} & \blue{0.493} & \blue{0.419} \\
 &  & \hz{12} & 0.474 & \textbf{\red{0.333}} & \textbf{\red{0.430}} & \textbf{\red{0.358}} & \blue{0.634} & \textbf{\red{0.283}} & \textbf{\red{0.295}} & \textbf{\red{0.244}} & \blue{0.599} & \textbf{\red{0.305}} & \textbf{\red{0.241}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.013 & \blue{1.013} & \blue{1.062} & \blue{1.043} & \blue{1.038} & \textbf{\red{1.008}} & \blue{1.068} & \blue{1.026} & \blue{1.030} & \textbf{\red{1.000}} & \blue{1.071} \\
 &  & \hz{8} & 1.077 & \textbf{\red{1.076}} & \textbf{\red{1.061}} & \blue{1.106} & \textbf{\red{1.059}} & \blue{1.084} & \textbf{\red{0.926}} & \textbf{\red{1.037}} & \textbf{\red{1.066}} & \textbf{\red{1.044}} & \blue{1.079} \\
 &  & \hz{10} & 1.063 & \blue{1.089} & \blue{1.109} & \blue{1.079} & \blue{1.078} & \blue{1.078} & \textbf{\red{0.993}} & \blue{1.098} & \blue{1.087} & \blue{1.093} & \blue{1.098} \\
 &  & \hz{12} & 1.098 & \textbf{\red{1.067}} & \textbf{\red{1.098}} & \textbf{\red{1.046}} & \blue{1.124} & \textbf{\red{1.089}} & \textbf{\red{1.040}} & \blue{1.099} & \blue{1.104} & \textbf{\red{1.086}} & \blue{1.101} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.348 & \textbf{\red{0.226}} & \textbf{\red{0.293}} & \blue{0.389} & \blue{0.677} & \textbf{\red{0.331}} & \blue{0.948} & \textbf{\red{0.292}} & \textbf{\red{0.336}} & \textbf{\red{0.190}} & \textbf{\red{0.264}} \\
 &  & \hz{8} & 0.212 & \textbf{\red{0.207}} & \blue{0.492} & \textbf{\red{0.212}} & \blue{0.420} & \blue{0.836} & \blue{1.061} & \blue{0.493} & \blue{0.445} & \blue{0.575} & \blue{0.289} \\
 &  & \hz{10} & 0.562 & \blue{1.376} & \blue{0.690} & \textbf{\red{0.120}} & \blue{1.962} & \blue{0.596} & \blue{1.686} & \textbf{\red{0.234}} & \textbf{\red{0.388}} & \blue{1.085} & \textbf{\red{0.043}} \\
 &  & \hz{12} & 0.766 & \blue{1.163} & \textbf{\red{0.672}} & \textbf{\red{0.180}} & \blue{1.671} & \blue{1.125} & \textbf{\red{0.748}} & \blue{1.113} & \blue{1.135} & \textbf{\red{0.364}} & \blue{0.969} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.235 & \textbf{\red{0.215}} & \textbf{\red{0.221}} & \blue{0.303} & \textbf{\red{0.227}} & \blue{0.251} & \textbf{\red{0.226}} & \textbf{\red{0.150}} & \textbf{\red{0.167}} & \textbf{\red{0.222}} & \textbf{\red{0.217}} \\
 &  & \hz{24} & 0.401 & \blue{0.424} & \blue{0.409} & \textbf{\red{0.381}} & \blue{0.434} & \textbf{\red{0.395}} & \textbf{\red{0.351}} & \textbf{\red{0.351}} & \textbf{\red{0.263}} & \textbf{\red{0.303}} & \textbf{\red{0.353}} \\
 &  & \hz{36} & 0.462 & \blue{0.485} & \textbf{\red{0.456}} & \textbf{\red{0.459}} & \blue{0.501} & \blue{0.475} & \textbf{\red{0.423}} & \blue{0.493} & \textbf{\red{0.442}} & \textbf{\red{0.412}} & \textbf{\red{0.408}} \\
 &  & \hz{48} & 0.485 & \blue{0.564} & \blue{0.536} & \blue{0.525} & \blue{0.740} & \blue{0.509} & \blue{0.584} & \blue{0.538} & \blue{0.495} & \blue{0.532} & \blue{0.507} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.411 & \blue{0.424} & \blue{0.424} & \blue{0.428} & \blue{0.413} & \blue{0.422} & \blue{0.411} & \textbf{\red{0.407}} & \textbf{\red{0.408}} & \blue{0.411} & \textbf{\red{0.409}} \\
 &  & \hz{96} & 0.473 & \textbf{\red{0.444}} & \textbf{\red{0.412}} & \textbf{\red{0.434}} & \textbf{\red{0.469}} & \textbf{\red{0.418}} & \textbf{\red{0.430}} & \textbf{\red{0.405}} & \textbf{\red{0.395}} & \textbf{\red{0.437}} & \textbf{\red{0.412}} \\
 &  & \hz{192} & 0.458 & \textbf{\red{0.439}} & \textbf{\red{0.420}} & \textbf{\red{0.451}} & \textbf{\red{0.403}} & \textbf{\red{0.444}} & \textbf{\red{0.430}} & \textbf{\red{0.433}} & \textbf{\red{0.395}} & \textbf{\red{0.422}} & \textbf{\red{0.407}} \\
 &  & \hz{336} & 0.451 & \textbf{\red{0.423}} & \textbf{\red{0.421}} & \textbf{\red{0.433}} & \textbf{\red{0.450}} & \textbf{\red{0.433}} & \textbf{\red{0.435}} & \textbf{\red{0.413}} & \textbf{\red{0.404}} & \textbf{\red{0.419}} & \textbf{\red{0.421}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.244 & \textbf{\red{1.119}} & \textbf{\red{1.185}} & \textbf{\red{1.189}} & \blue{1.420} & \textbf{\red{1.097}} & \textbf{\red{1.203}} & \textbf{\red{1.020}} & \textbf{\red{1.062}} & \textbf{\red{1.083}} & \textbf{\red{1.082}} \\
 &  & \hz{24} & 1.233 & \blue{1.482} & \blue{1.337} & \blue{1.380} & \blue{1.330} & \blue{1.382} & \blue{1.308} & \blue{1.317} & \blue{1.240} & \blue{1.294} & \blue{1.267} \\
 &  & \hz{36} & 1.366 & \blue{1.601} & \blue{1.394} & \blue{1.500} & \textbf{\red{1.350}} & \blue{1.436} & \textbf{\red{1.210}} & \textbf{\red{1.296}} & \textbf{\red{1.322}} & \textbf{\red{1.319}} & \textbf{\red{1.250}} \\
 &  & \hz{48} & 1.427 & \blue{1.525} & \textbf{\red{1.364}} & \textbf{\red{1.324}} & \textbf{\red{1.416}} & \blue{1.584} & \blue{1.498} & \textbf{\red{1.364}} & \blue{1.463} & \blue{1.585} & \blue{1.471} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.6 & \textbf{\red{123.6}} & \textbf{\red{123.6}} & \textbf{\red{124.2}} & \textbf{\red{118.5}} & \textbf{\red{121.7}} & \textbf{\red{122.1}} & \textbf{\red{123.6}} & \textbf{\red{124.1}} & \textbf{\red{123.7}} & \textbf{\red{123.4}} \\
 &  & \hz{8} & 123.9 & \textbf{\red{118.0}} & \textbf{\red{122.5}} & \blue{124.2} & \textbf{\red{119.0}} & \textbf{\red{123.0}} & \blue{125.0} & \textbf{\red{122.5}} & \textbf{\red{122.6}} & \blue{124.2} & \blue{125.5} \\
 &  & \hz{10} & 127.2 & \textbf{\red{124.4}} & \textbf{\red{124.6}} & \textbf{\red{122.4}} & \blue{130.0} & \textbf{\red{125.5}} & \textbf{\red{127.1}} & \textbf{\red{125.8}} & \textbf{\red{123.8}} & \textbf{\red{125.1}} & \textbf{\red{125.2}} \\
 &  & \hz{12} & 123.4 & \blue{126.1} & \blue{126.0} & \blue{126.5} & \blue{125.5} & \blue{125.1} & \blue{126.8} & \blue{126.0} & \blue{125.8} & \blue{126.0} & \blue{126.6} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.805 & \textbf{\red{0.787}} & \textbf{\red{0.799}} & \blue{0.855} & \blue{0.840} & \blue{0.835} & \blue{0.869} & \textbf{\red{0.795}} & \blue{0.831} & \blue{0.818} & \blue{0.824} \\
 &  & \hz{8} & 0.877 & \textbf{\red{0.842}} & \blue{0.892} & \blue{0.889} & \textbf{\red{0.876}} & \blue{0.878} & \blue{0.938} & \blue{0.889} & \blue{0.899} & \textbf{\red{0.849}} & \blue{0.889} \\
 &  & \hz{10} & 0.936 & \blue{0.960} & \blue{0.990} & \blue{0.956} & \blue{1.018} & \textbf{\red{0.918}} & \blue{0.970} & \blue{0.990} & \blue{0.959} & \blue{0.938} & \textbf{\red{0.935}} \\
 &  & \hz{12} & 1.052 & \textbf{\red{0.955}} & \textbf{\red{1.039}} & \textbf{\red{1.004}} & \blue{1.089} & \textbf{\red{1.033}} & \textbf{\red{0.989}} & \textbf{\red{1.012}} & \textbf{\red{0.954}} & \textbf{\red{1.039}} & \textbf{\red{0.988}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.208 & \blue{0.241} & \blue{0.247} & \blue{0.222} & \blue{0.235} & \blue{0.281} & \blue{0.257} & \blue{0.248} & \blue{0.243} & \blue{0.250} & \blue{0.237} \\
 &  & \hz{8} & 0.236 & \blue{0.288} & \blue{0.269} & \blue{0.247} & \textbf{\red{0.217}} & \blue{0.259} & \textbf{\red{0.217}} & \blue{0.268} & \textbf{\red{0.234}} & \blue{0.257} & \textbf{\red{0.231}} \\
 &  & \hz{10} & 0.253 & \blue{0.260} & \blue{0.257} & \textbf{\red{0.231}} & \textbf{\red{0.238}} & \blue{0.263} & \textbf{\red{0.236}} & \blue{0.258} & \blue{0.257} & \textbf{\red{0.248}} & \blue{0.260} \\
 &  & \hz{12} & 0.248 & \blue{0.268} & \blue{0.285} & \blue{0.281} & \blue{0.258} & \blue{0.322} & \textbf{\red{0.244}} & \blue{0.282} & \blue{0.275} & \blue{0.282} & \blue{0.284} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 47.2 & 47.2 & 47.2 & 33.3 & 41.7 & \textbf{55.6} & \underline{52.8} & 50.0 & \textbf{55.6} & 47.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Informer}}} & \mr{4}{Agriculture} & \hz{6} & 0.264 & \blue{0.362} & \blue{0.327} & \blue{0.304} & \textbf{\red{0.261}} & \blue{0.289} & \blue{0.270} & \textbf{\red{0.212}} & \textbf{\red{0.216}} & \textbf{\red{0.234}} & \textbf{\red{0.243}} \\
 &  & \hz{8} & 0.450 & \textbf{\red{0.386}} & \textbf{\red{0.361}} & \textbf{\red{0.376}} & \textbf{\red{0.171}} & \textbf{\red{0.414}} & \textbf{\red{0.269}} & \textbf{\red{0.272}} & \textbf{\red{0.388}} & \textbf{\red{0.195}} & \textbf{\red{0.241}} \\
 &  & \hz{10} & 0.402 & \blue{0.412} & \blue{0.440} & \textbf{\red{0.323}} & \blue{0.574} & \textbf{\red{0.251}} & \textbf{\red{0.339}} & \textbf{\red{0.299}} & \textbf{\red{0.343}} & \textbf{\red{0.305}} & \blue{0.434} \\
 &  & \hz{12} & 0.507 & \blue{0.648} & \blue{0.520} & \blue{0.530} & \textbf{\red{0.471}} & \blue{0.639} & \textbf{\red{0.494}} & \blue{0.583} & \blue{0.574} & \textbf{\red{0.420}} & \blue{0.543} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 0.994 & \blue{1.084} & \blue{1.068} & \blue{1.072} & \blue{1.035} & \blue{1.114} & \blue{1.027} & \blue{1.064} & \blue{1.080} & \blue{1.043} & \blue{1.078} \\
 &  & \hz{8} & 1.058 & \textbf{\red{0.982}} & \blue{1.105} & \blue{1.081} & \textbf{\red{0.923}} & \blue{1.068} & \blue{1.112} & \blue{1.074} & \blue{1.093} & \blue{1.067} & \blue{1.083} \\
 &  & \hz{10} & 1.084 & \blue{1.101} & \blue{1.100} & \textbf{\red{1.060}} & \textbf{\red{1.042}} & \textbf{\red{1.066}} & \blue{1.089} & \textbf{\red{1.076}} & \textbf{\red{1.048}} & \blue{1.091} & \blue{1.092} \\
 &  & \hz{12} & 1.068 & \blue{1.091} & \blue{1.083} & \blue{1.106} & \textbf{\red{0.889}} & \textbf{\red{1.014}} & \blue{1.096} & \blue{1.097} & \blue{1.071} & \blue{1.111} & \blue{1.092} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.707 & \blue{0.869} & \textbf{\red{0.396}} & \textbf{\red{0.567}} & \textbf{\red{0.544}} & \textbf{\red{0.624}} & \textbf{\red{0.583}} & \textbf{\red{0.530}} & \textbf{\red{0.642}} & \textbf{\red{0.628}} & \textbf{\red{0.254}} \\
 &  & \hz{8} & 0.815 & \textbf{\red{0.812}} & \textbf{\red{0.756}} & \textbf{\red{0.520}} & \textbf{\red{0.275}} & \textbf{\red{0.275}} & \textbf{\red{0.781}} & \textbf{\red{0.261}} & \textbf{\red{0.143}} & \textbf{\red{0.452}} & \textbf{\red{0.648}} \\
 &  & \hz{10} & 0.807 & \blue{0.824} & \blue{0.999} & \textbf{\red{0.714}} & \blue{1.228} & \blue{1.153} & \blue{1.049} & \textbf{\red{0.596}} & \textbf{\red{0.619}} & \textbf{\red{0.633}} & \blue{0.832} \\
 &  & \hz{12} & 1.093 & \blue{1.445} & \textbf{\red{1.031}} & \blue{1.181} & \textbf{\red{0.666}} & \textbf{\red{0.179}} & \blue{1.205} & \textbf{\red{0.950}} & \textbf{\red{0.616}} & \blue{1.429} & \textbf{\red{0.967}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.146 & \blue{0.158} & \blue{0.218} & \blue{0.190} & \blue{0.261} & \blue{0.182} & \blue{0.208} & \blue{0.162} & \blue{0.161} & \blue{0.158} & \blue{0.168} \\
 &  & \hz{24} & 0.273 & \textbf{\red{0.269}} & \blue{0.320} & \blue{0.320} & \textbf{\red{0.256}} & \blue{0.275} & \blue{0.327} & \blue{0.304} & \textbf{\red{0.263}} & \blue{0.297} & \blue{0.304} \\
 &  & \hz{36} & 0.373 & \textbf{\red{0.358}} & \textbf{\red{0.357}} & \blue{0.408} & \blue{0.389} & \textbf{\red{0.351}} & \blue{0.425} & \textbf{\red{0.328}} & \textbf{\red{0.351}} & \textbf{\red{0.306}} & \textbf{\red{0.369}} \\
 &  & \hz{48} & 0.499 & \textbf{\red{0.489}} & \blue{0.522} & \textbf{\red{0.494}} & \textbf{\red{0.410}} & \textbf{\red{0.490}} & \textbf{\red{0.429}} & \textbf{\red{0.398}} & \textbf{\red{0.402}} & \textbf{\red{0.466}} & \textbf{\red{0.433}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.430 & \textbf{\red{0.418}} & \blue{0.469} & \blue{0.446} & \blue{0.443} & \blue{0.464} & \blue{0.474} & \blue{0.442} & \blue{0.438} & \blue{0.430} & \blue{0.450} \\
 &  & \hz{96} & 0.421 & \blue{0.484} & \blue{0.449} & \blue{0.444} & \blue{0.444} & \blue{0.442} & \blue{0.439} & \blue{0.430} & \blue{0.440} & \blue{0.452} & \blue{0.444} \\
 &  & \hz{192} & 0.467 & \blue{0.489} & \textbf{\red{0.435}} & \blue{0.508} & \textbf{\red{0.437}} & \blue{0.509} & \blue{0.478} & \blue{0.498} & \blue{0.493} & \textbf{\red{0.465}} & \textbf{\red{0.459}} \\
 &  & \hz{336} & 0.457 & \blue{0.477} & \blue{0.470} & \blue{0.482} & \textbf{\red{0.427}} & \blue{0.469} & \blue{0.487} & \blue{0.513} & \blue{0.486} & \blue{0.478} & \textbf{\red{0.426}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.114 & \blue{1.270} & \blue{1.252} & \textbf{\red{0.982}} & \blue{1.545} & \textbf{\red{1.100}} & \textbf{\red{1.010}} & \textbf{\red{1.003}} & \textbf{\red{1.103}} & \blue{1.287} & \blue{1.141} \\
 &  & \hz{24} & 1.272 & \blue{1.621} & \blue{1.303} & \textbf{\red{1.200}} & \blue{1.314} & \blue{1.344} & \textbf{\red{1.228}} & \blue{1.382} & \blue{1.278} & \blue{1.369} & \blue{1.302} \\
 &  & \hz{36} & 1.490 & \textbf{\red{1.465}} & \blue{1.493} & \textbf{\red{1.454}} & \textbf{\red{1.313}} & \textbf{\red{1.414}} & \textbf{\red{1.438}} & \textbf{\red{1.314}} & \blue{1.551} & \blue{1.552} & \blue{1.517} \\
 &  & \hz{48} & 1.619 & \textbf{\red{1.403}} & \blue{1.755} & \blue{1.659} & \textbf{\red{1.326}} & \blue{1.726} & \textbf{\red{1.570}} & \textbf{\red{1.599}} & \blue{1.701} & \textbf{\red{1.592}} & \textbf{\red{1.606}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 122.5 & \blue{126.0} & \textbf{\red{122.3}} & \blue{123.9} & \blue{125.0} & \blue{126.7} & \blue{122.7} & \blue{125.6} & \textbf{\red{122.0}} & \blue{127.5} & \blue{124.8} \\
 &  & \hz{8} & 130.2 & \textbf{\red{129.3}} & \textbf{\red{129.2}} & \textbf{\red{126.2}} & \textbf{\red{129.7}} & \textbf{\red{127.0}} & \textbf{\red{128.1}} & \textbf{\red{128.9}} & \textbf{\red{128.4}} & \textbf{\red{126.8}} & \textbf{\red{126.9}} \\
 &  & \hz{10} & 130.4 & \blue{130.8} & \textbf{\red{129.6}} & \textbf{\red{127.9}} & \blue{130.5} & \textbf{\red{124.0}} & \textbf{\red{129.0}} & \textbf{\red{128.9}} & \textbf{\red{129.4}} & \textbf{\red{128.0}} & \textbf{\red{130.1}} \\
 &  & \hz{12} & 131.4 & \blue{132.0} & \textbf{\red{127.9}} & \textbf{\red{130.8}} & \textbf{\red{128.4}} & \textbf{\red{130.0}} & \textbf{\red{129.8}} & \textbf{\red{131.1}} & \textbf{\red{130.2}} & \blue{132.1} & \textbf{\red{130.3}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.749 & \textbf{\red{0.746}} & \blue{0.764} & \textbf{\red{0.728}} & \blue{0.764} & \blue{0.795} & \textbf{\red{0.747}} & \blue{0.812} & \textbf{\red{0.748}} & \blue{0.789} & \blue{0.751} \\
 &  & \hz{8} & 0.793 & \textbf{\red{0.776}} & \blue{0.830} & \blue{0.862} & \blue{0.842} & \blue{0.838} & \blue{0.808} & \blue{0.845} & \blue{0.835} & \blue{0.858} & \blue{0.810} \\
 &  & \hz{10} & 0.828 & \blue{0.890} & \blue{0.897} & \blue{0.874} & \blue{0.864} & \blue{0.882} & \blue{0.918} & \blue{0.886} & \blue{0.894} & \blue{0.895} & \blue{0.872} \\
 &  & \hz{12} & 0.980 & \textbf{\red{0.888}} & \textbf{\red{0.915}} & \textbf{\red{0.866}} & \blue{1.062} & \textbf{\red{0.893}} & \textbf{\red{0.919}} & \textbf{\red{0.913}} & \textbf{\red{0.896}} & \textbf{\red{0.946}} & \textbf{\red{0.948}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.172 & \blue{0.187} & \textbf{\red{0.165}} & \textbf{\red{0.163}} & \textbf{\red{0.154}} & \textbf{\red{0.162}} & \textbf{\red{0.144}} & \textbf{\red{0.169}} & \textbf{\red{0.161}} & \textbf{\red{0.166}} & \textbf{\red{0.169}} \\
 &  & \hz{8} & 0.171 & \textbf{\red{0.161}} & \textbf{\red{0.162}} & \textbf{\red{0.160}} & \textbf{\red{0.162}} & \textbf{\red{0.167}} & \textbf{\red{0.158}} & \blue{0.180} & \blue{0.189} & \textbf{\red{0.163}} & \textbf{\red{0.160}} \\
 &  & \hz{10} & 0.187 & \blue{0.189} & \blue{0.217} & \blue{0.200} & \textbf{\red{0.175}} & \blue{0.189} & \textbf{\red{0.185}} & \textbf{\red{0.164}} & \blue{0.204} & \textbf{\red{0.173}} & \blue{0.197} \\
 &  & \hz{12} & 0.208 & \blue{0.210} & \blue{0.218} & \blue{0.213} & \textbf{\red{0.202}} & \blue{0.221} & \textbf{\red{0.204}} & \blue{0.219} & \blue{0.210} & \blue{0.224} & \blue{0.215} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 38.9 & 36.1 & 47.2 & \textbf{58.3} & 47.2 & \underline{52.8} & \underline{52.8} & \underline{52.8} & 47.2 & 44.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{TSMixer}}} & \mr{4}{Agriculture} & \hz{6} & 0.102 & \textbf{\red{0.086}} & \blue{0.119} & \blue{0.104} & \blue{0.121} & \textbf{\red{0.094}} & \textbf{\red{0.100}} & \blue{0.112} & \blue{0.162} & \textbf{\red{0.098}} & \textbf{\red{0.085}} \\
 &  & \hz{8} & 0.103 & \blue{0.150} & \blue{0.171} & \blue{0.330} & \blue{0.242} & \blue{0.316} & \blue{0.180} & \textbf{\red{0.103}} & \blue{0.264} & \blue{0.238} & \blue{0.105} \\
 &  & \hz{10} & 0.395 & \blue{0.486} & \blue{0.892} & \blue{0.469} & \textbf{\red{0.294}} & \blue{0.937} & \blue{0.497} & \blue{0.481} & \blue{0.778} & \blue{0.422} & \textbf{\red{0.229}} \\
 &  & \hz{12} & 0.617 & \blue{1.109} & \blue{1.245} & \textbf{\red{0.606}} & \blue{1.374} & \textbf{\red{0.562}} & \textbf{\red{0.494}} & \blue{0.674} & \blue{1.386} & \blue{1.206} & \textbf{\red{0.337}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.069 & \textbf{\red{1.060}} & \blue{1.079} & \blue{1.138} & \blue{1.077} & \blue{1.088} & \blue{1.187} & \textbf{\red{1.063}} & \textbf{\red{1.067}} & \textbf{\red{1.062}} & \textbf{\red{1.067}} \\
 &  & \hz{8} & 1.094 & \textbf{\red{1.086}} & \textbf{\red{1.080}} & \blue{1.232} & \textbf{\red{1.077}} & \blue{1.156} & \blue{1.162} & \textbf{\red{1.089}} & \blue{1.097} & \textbf{\red{1.082}} & \textbf{\red{1.083}} \\
 &  & \hz{10} & 1.102 & \blue{1.158} & \blue{1.186} & \blue{1.204} & \blue{1.108} & \blue{1.127} & \textbf{\red{1.099}} & \blue{1.147} & \blue{1.112} & \blue{1.132} & \textbf{\red{1.101}} \\
 &  & \hz{12} & 1.109 & \blue{1.124} & \blue{1.140} & \blue{1.174} & \blue{1.154} & \textbf{\red{1.094}} & \blue{1.146} & \blue{1.144} & \blue{1.158} & \blue{1.140} & \textbf{\red{1.106}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.054 & \blue{0.062} & \blue{0.073} & \blue{0.093} & \blue{0.106} & \blue{0.143} & \blue{0.126} & \blue{0.153} & \blue{0.141} & \blue{0.094} & \blue{0.063} \\
 &  & \hz{8} & 0.078 & \blue{0.268} & \blue{0.219} & \blue{0.276} & \blue{0.807} & \blue{0.348} & \blue{0.141} & \blue{0.227} & \blue{0.215} & \blue{0.100} & \textbf{\red{0.068}} \\
 &  & \hz{10} & 0.263 & \blue{1.509} & \blue{1.802} & \blue{1.775} & \blue{0.266} & \blue{1.992} & \blue{0.318} & \blue{0.593} & \blue{1.003} & \blue{1.229} & \textbf{\red{0.085}} \\
 &  & \hz{12} & 0.917 & \blue{2.240} & \blue{1.976} & \blue{1.931} & \blue{2.472} & \textbf{\red{0.672}} & \blue{1.146} & \textbf{\red{0.590}} & \blue{2.820} & \blue{2.374} & \textbf{\red{0.173}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.142 & \textbf{\red{0.138}} & \textbf{\red{0.135}} & \blue{0.159} & \blue{0.151} & \textbf{\red{0.142}} & \blue{0.161} & \blue{0.151} & \textbf{\red{0.137}} & \textbf{\red{0.141}} & \blue{0.148} \\
 &  & \hz{24} & 0.261 & \blue{0.287} & \blue{0.297} & \blue{0.329} & \blue{0.266} & \textbf{\red{0.236}} & \blue{0.303} & \textbf{\red{0.250}} & \blue{0.283} & \blue{0.287} & \blue{0.268} \\
 &  & \hz{36} & 0.355 & \textbf{\red{0.330}} & \blue{0.410} & \blue{0.479} & \textbf{\red{0.315}} & \blue{0.360} & \blue{0.363} & \textbf{\red{0.349}} & \blue{0.380} & \textbf{\red{0.331}} & \blue{0.372} \\
 &  & \hz{48} & 0.451 & \textbf{\red{0.412}} & \textbf{\red{0.435}} & \blue{0.695} & \textbf{\red{0.428}} & \blue{0.583} & \textbf{\red{0.448}} & \textbf{\red{0.416}} & \textbf{\red{0.410}} & \textbf{\red{0.444}} & \blue{0.460} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.542 & \textbf{\red{0.432}} & \textbf{\red{0.450}} & \textbf{\red{0.454}} & \textbf{\red{0.436}} & \textbf{\red{0.442}} & \textbf{\red{0.453}} & \textbf{\red{0.520}} & \textbf{\red{0.455}} & \textbf{\red{0.437}} & \textbf{\red{0.509}} \\
 &  & \hz{96} & 0.606 & \textbf{\red{0.456}} & \textbf{\red{0.466}} & \textbf{\red{0.485}} & \textbf{\red{0.456}} & \textbf{\red{0.457}} & \textbf{\red{0.486}} & \textbf{\red{0.581}} & \textbf{\red{0.439}} & \textbf{\red{0.471}} & \textbf{\red{0.559}} \\
 &  & \hz{192} & 0.638 & \textbf{\red{0.531}} & \textbf{\red{0.472}} & \textbf{\red{0.539}} & \textbf{\red{0.599}} & \textbf{\red{0.523}} & \textbf{\red{0.511}} & \textbf{\red{0.591}} & \textbf{\red{0.448}} & \textbf{\red{0.495}} & \blue{0.656} \\
 &  & \hz{336} & 0.588 & \blue{0.652} & \textbf{\red{0.452}} & \textbf{\red{0.543}} & \textbf{\red{0.522}} & \textbf{\red{0.538}} & \textbf{\red{0.512}} & \textbf{\red{0.582}} & \textbf{\red{0.496}} & \textbf{\red{0.484}} & \textbf{\red{0.580}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.155 & \textbf{\red{1.117}} & \blue{1.173} & \blue{1.392} & \blue{1.296} & \blue{1.251} & \blue{1.209} & \textbf{\red{1.155}} & \blue{1.178} & \blue{1.158} & \textbf{\red{1.129}} \\
 &  & \hz{24} & 1.428 & \blue{1.649} & \textbf{\red{1.388}} & \blue{1.483} & \textbf{\red{1.347}} & \blue{1.471} & \blue{1.450} & \textbf{\red{1.315}} & \blue{1.667} & \textbf{\red{1.345}} & \textbf{\red{1.377}} \\
 &  & \hz{36} & 1.479 & \blue{1.749} & \blue{1.613} & \blue{1.581} & \blue{1.501} & \blue{1.503} & \blue{1.549} & \textbf{\red{1.474}} & \blue{1.693} & \blue{1.556} & \textbf{\red{1.439}} \\
 &  & \hz{48} & 1.599 & \textbf{\red{1.543}} & \blue{1.777} & \blue{1.633} & \blue{1.607} & \blue{1.687} & \blue{1.673} & \blue{1.625} & \textbf{\red{1.584}} & \blue{1.725} & \textbf{\red{1.529}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 128.3 & \textbf{\red{127.8}} & \textbf{\red{127.8}} & \textbf{\red{126.4}} & \textbf{\red{125.9}} & \textbf{\red{123.9}} & \blue{130.0} & \textbf{\red{124.0}} & \textbf{\red{127.8}} & \textbf{\red{128.0}} & \textbf{\red{128.0}} \\
 &  & \hz{8} & 127.9 & \textbf{\red{125.8}} & \textbf{\red{127.3}} & \blue{128.6} & \textbf{\red{125.2}} & \textbf{\red{122.6}} & \blue{131.8} & \blue{129.1} & \textbf{\red{126.3}} & \textbf{\red{127.1}} & \textbf{\red{127.0}} \\
 &  & \hz{10} & 129.3 & \textbf{\red{129.1}} & \blue{132.8} & \blue{131.0} & \textbf{\red{126.8}} & \blue{132.4} & \blue{129.3} & \textbf{\red{129.1}} & \blue{131.4} & \blue{131.9} & \textbf{\red{128.8}} \\
 &  & \hz{12} & 131.8 & \blue{133.6} & \blue{133.3} & \blue{132.3} & \blue{133.2} & \textbf{\red{127.9}} & \textbf{\red{131.3}} & \blue{133.9} & \blue{134.5} & \blue{132.4} & \textbf{\red{131.6}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.749 & \blue{0.795} & \blue{0.861} & \blue{0.779} & \textbf{\red{0.732}} & \textbf{\red{0.731}} & \blue{1.043} & \blue{0.842} & \blue{0.835} & \blue{0.792} & \textbf{\red{0.741}} \\
 &  & \hz{8} & 0.827 & \blue{0.875} & \blue{0.886} & \blue{0.903} & \blue{0.883} & \blue{0.850} & \blue{0.845} & \blue{0.843} & \blue{0.945} & \textbf{\red{0.810}} & \textbf{\red{0.824}} \\
 &  & \hz{10} & 0.906 & \blue{0.921} & \textbf{\red{0.878}} & \blue{1.057} & \blue{1.004} & \blue{0.921} & \blue{0.942} & \blue{0.959} & \blue{1.141} & \textbf{\red{0.878}} & \textbf{\red{0.873}} \\
 &  & \hz{12} & 1.091 & \textbf{\red{1.041}} & \textbf{\red{1.014}} & \textbf{\red{0.975}} & \textbf{\red{1.053}} & \textbf{\red{1.016}} & \textbf{\red{0.979}} & \textbf{\red{0.952}} & \blue{1.265} & \textbf{\red{0.924}} & \textbf{\red{0.847}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.203 & \blue{0.219} & \blue{0.222} & \blue{0.239} & \blue{0.221} & \blue{0.216} & \blue{0.224} & \blue{0.259} & \blue{0.255} & \blue{0.252} & \textbf{\red{0.188}} \\
 &  & \hz{8} & 0.216 & \blue{0.260} & \blue{0.266} & \blue{0.253} & \blue{0.246} & \blue{0.251} & \blue{0.220} & \blue{0.259} & \blue{0.307} & \blue{0.239} & \textbf{\red{0.195}} \\
 &  & \hz{10} & 0.228 & \blue{0.331} & \blue{0.570} & \blue{0.291} & \blue{0.247} & \blue{0.532} & \blue{0.237} & \blue{0.260} & \blue{0.290} & \blue{0.344} & \textbf{\red{0.207}} \\
 &  & \hz{12} & 0.293 & \blue{0.640} & \blue{0.692} & \blue{0.312} & \blue{0.713} & \textbf{\red{0.281}} & \textbf{\red{0.291}} & \blue{0.352} & \blue{0.779} & \blue{0.481} & \textbf{\red{0.249}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 41.7 & 33.3 & 19.4 & 38.9 & 44.4 & 30.6 & \underline{47.2} & 27.8 & 44.4 & \textbf{80.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Transformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.128 & \textbf{\red{0.090}} & \textbf{\red{0.127}} & \blue{0.179} & \blue{0.132} & \blue{0.211} & \blue{0.267} & \blue{0.144} & \blue{0.170} & \blue{0.181} & \blue{0.131} \\
 &  & \hz{8} & 0.173 & \blue{0.230} & \blue{0.278} & \textbf{\red{0.137}} & \textbf{\red{0.157}} & \blue{0.266} & \blue{0.285} & \blue{0.277} & \blue{0.193} & \blue{0.181} & \textbf{\red{0.148}} \\
 &  & \hz{10} & 0.182 & \blue{0.418} & \blue{0.279} & \blue{0.224} & \textbf{\red{0.130}} & \blue{0.234} & \blue{0.571} & \blue{0.291} & \blue{0.205} & \blue{0.325} & \blue{0.214} \\
 &  & \hz{12} & 0.238 & \blue{0.293} & \textbf{\red{0.218}} & \blue{0.437} & \textbf{\red{0.158}} & \textbf{\red{0.198}} & \blue{0.382} & \textbf{\red{0.219}} & \textbf{\red{0.221}} & \blue{0.514} & \blue{0.272} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.032 & \blue{1.037} & \blue{1.080} & \textbf{\red{1.001}} & \textbf{\red{0.955}} & \blue{1.081} & \textbf{\red{0.980}} & \blue{1.080} & \textbf{\red{1.009}} & \textbf{\red{1.018}} & \blue{1.047} \\
 &  & \hz{8} & 1.059 & \blue{1.064} & \blue{1.080} & \blue{1.063} & \textbf{\red{1.031}} & \textbf{\red{1.040}} & \textbf{\red{1.012}} & \blue{1.079} & \textbf{\red{1.039}} & \textbf{\red{1.034}} & \textbf{\red{0.982}} \\
 &  & \hz{10} & 1.066 & \textbf{\red{1.041}} & \textbf{\red{1.064}} & \blue{1.071} & \blue{1.098} & \blue{1.083} & \textbf{\red{0.994}} & \textbf{\red{1.064}} & \textbf{\red{1.062}} & \textbf{\red{1.030}} & \blue{1.071} \\
 &  & \hz{12} & 1.035 & \blue{1.103} & \blue{1.081} & \blue{1.071} & \blue{1.098} & \blue{1.062} & \blue{1.042} & \blue{1.082} & \blue{1.102} & \blue{1.067} & \blue{1.081} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.401 & \textbf{\red{0.283}} & \textbf{\red{0.059}} & \textbf{\red{0.338}} & \textbf{\red{0.140}} & \textbf{\red{0.226}} & \blue{0.592} & \textbf{\red{0.061}} & \textbf{\red{0.202}} & \textbf{\red{0.145}} & \textbf{\red{0.127}} \\
 &  & \hz{8} & 0.076 & \blue{0.413} & \blue{0.403} & \blue{0.103} & \textbf{\red{0.061}} & \blue{0.252} & \blue{0.882} & \blue{0.087} & \textbf{\red{0.061}} & \textbf{\red{0.050}} & \blue{0.163} \\
 &  & \hz{10} & 0.075 & \blue{0.357} & \blue{0.252} & \blue{0.737} & \textbf{\red{0.070}} & \blue{0.160} & \blue{1.317} & \blue{0.123} & \blue{0.568} & \blue{0.278} & \blue{0.228} \\
 &  & \hz{12} & 0.319 & \textbf{\red{0.143}} & \blue{0.432} & \textbf{\red{0.196}} & \textbf{\red{0.140}} & \textbf{\red{0.274}} & \blue{0.670} & \textbf{\red{0.303}} & \blue{0.416} & \textbf{\red{0.116}} & \textbf{\red{0.043}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.145 & \textbf{\red{0.108}} & \textbf{\red{0.080}} & \textbf{\red{0.142}} & \textbf{\red{0.110}} & \blue{0.148} & \textbf{\red{0.112}} & \textbf{\red{0.086}} & \textbf{\red{0.114}} & \textbf{\red{0.091}} & \textbf{\red{0.100}} \\
 &  & \hz{24} & 0.259 & \blue{0.299} & \blue{0.261} & \textbf{\red{0.244}} & \textbf{\red{0.245}} & \textbf{\red{0.186}} & \blue{0.286} & \textbf{\red{0.198}} & \textbf{\red{0.221}} & \textbf{\red{0.180}} & \textbf{\red{0.195}} \\
 &  & \hz{36} & 0.403 & \textbf{\red{0.357}} & \textbf{\red{0.314}} & \textbf{\red{0.371}} & \textbf{\red{0.351}} & \textbf{\red{0.292}} & \textbf{\red{0.323}} & \textbf{\red{0.271}} & \textbf{\red{0.352}} & \textbf{\red{0.238}} & \textbf{\red{0.333}} \\
 &  & \hz{48} & 0.479 & \textbf{\red{0.397}} & \textbf{\red{0.404}} & \textbf{\red{0.427}} & \textbf{\red{0.378}} & \textbf{\red{0.401}} & \blue{0.548} & \textbf{\red{0.389}} & \textbf{\red{0.463}} & \textbf{\red{0.323}} & \textbf{\red{0.421}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.444 & \textbf{\red{0.417}} & \textbf{\red{0.414}} & \textbf{\red{0.420}} & \textbf{\red{0.425}} & \textbf{\red{0.430}} & \textbf{\red{0.430}} & \textbf{\red{0.414}} & \textbf{\red{0.435}} & \textbf{\red{0.410}} & \textbf{\red{0.404}} \\
 &  & \hz{96} & 0.472 & \textbf{\red{0.444}} & \textbf{\red{0.393}} & \blue{0.485} & \textbf{\red{0.436}} & \textbf{\red{0.438}} & \textbf{\red{0.434}} & \textbf{\red{0.410}} & \textbf{\red{0.408}} & \textbf{\red{0.427}} & \textbf{\red{0.402}} \\
 &  & \hz{192} & 0.463 & \blue{0.541} & \blue{0.471} & \blue{0.499} & \blue{0.469} & \textbf{\red{0.411}} & \blue{0.535} & \textbf{\red{0.407}} & \textbf{\red{0.436}} & \blue{0.471} & \textbf{\red{0.409}} \\
 &  & \hz{336} & 0.458 & \blue{0.502} & \blue{0.470} & \textbf{\red{0.430}} & \blue{0.460} & \textbf{\red{0.454}} & \blue{0.472} & \blue{0.460} & \textbf{\red{0.421}} & \textbf{\red{0.444}} & \textbf{\red{0.424}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.904 & \blue{1.054} & \blue{1.069} & \blue{1.121} & \blue{0.999} & \blue{1.017} & \blue{1.087} & \blue{1.112} & \blue{1.040} & \blue{1.102} & \blue{1.022} \\
 &  & \hz{24} & 1.281 & \textbf{\red{1.261}} & \blue{1.290} & \blue{1.403} & \textbf{\red{1.192}} & \textbf{\red{1.264}} & \blue{1.397} & \textbf{\red{1.201}} & \textbf{\red{1.182}} & \blue{1.310} & \blue{1.296} \\
 &  & \hz{36} & 1.394 & \blue{1.408} & \textbf{\red{1.359}} & \textbf{\red{1.299}} & \textbf{\red{1.281}} & \textbf{\red{1.201}} & \textbf{\red{1.211}} & \blue{1.443} & \textbf{\red{1.317}} & \textbf{\red{1.284}} & \textbf{\red{1.346}} \\
 &  & \hz{48} & 1.338 & \blue{1.470} & \blue{1.440} & \blue{1.432} & \blue{1.600} & \blue{1.529} & \blue{1.448} & \blue{1.438} & \blue{1.396} & \blue{1.434} & \textbf{\red{1.325}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 123.7 & \blue{127.0} & \blue{127.5} & \blue{124.6} & \textbf{\red{122.5}} & \blue{126.7} & \textbf{\red{122.6}} & \blue{127.5} & \blue{126.7} & \blue{127.0} & \blue{127.8} \\
 &  & \hz{8} & 126.6 & \blue{129.5} & \blue{129.7} & \blue{129.2} & \textbf{\red{123.8}} & \blue{128.0} & \blue{126.6} & \blue{129.5} & \textbf{\red{125.8}} & \blue{129.1} & \blue{127.3} \\
 &  & \hz{10} & 129.6 & \blue{131.3} & \blue{129.8} & \blue{129.9} & \textbf{\red{124.6}} & \blue{130.5} & \textbf{\red{129.5}} & \blue{131.5} & \textbf{\red{129.3}} & \blue{130.6} & \blue{131.7} \\
 &  & \hz{12} & 127.2 & \textbf{\red{126.7}} & \blue{132.7} & \blue{130.4} & \blue{127.3} & \blue{129.7} & \blue{130.6} & \blue{131.9} & \blue{130.8} & \blue{130.2} & \blue{130.7} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.743 & \blue{0.757} & \blue{0.766} & \blue{0.771} & \blue{0.826} & \blue{0.753} & \blue{0.806} & \blue{0.766} & \blue{0.752} & \blue{0.748} & \blue{0.788} \\
 &  & \hz{8} & 0.805 & \blue{0.850} & \blue{0.875} & \blue{0.811} & \blue{0.915} & \blue{0.821} & \blue{0.810} & \blue{0.859} & \blue{0.860} & \textbf{\red{0.775}} & \blue{0.818} \\
 &  & \hz{10} & 0.900 & \textbf{\red{0.818}} & \blue{0.934} & \blue{0.909} & \blue{0.933} & \textbf{\red{0.816}} & \blue{0.908} & \blue{0.907} & \textbf{\red{0.859}} & \blue{0.916} & \blue{0.909} \\
 &  & \hz{12} & 0.922 & \textbf{\red{0.884}} & \blue{0.946} & \blue{0.967} & \textbf{\red{0.905}} & \blue{0.951} & \textbf{\red{0.878}} & \blue{0.951} & \blue{0.946} & \blue{0.942} & \textbf{\red{0.882}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.176 & \blue{0.183} & \textbf{\red{0.172}} & \textbf{\red{0.147}} & \textbf{\red{0.172}} & \textbf{\red{0.164}} & \textbf{\red{0.158}} & \textbf{\red{0.172}} & \textbf{\red{0.161}} & \textbf{\red{0.151}} & \textbf{\red{0.152}} \\
 &  & \hz{8} & 0.186 & \textbf{\red{0.164}} & \textbf{\red{0.184}} & \blue{0.219} & \textbf{\red{0.182}} & \textbf{\red{0.159}} & \textbf{\red{0.162}} & \textbf{\red{0.184}} & \textbf{\red{0.162}} & \textbf{\red{0.174}} & \textbf{\red{0.168}} \\
 &  & \hz{10} & 0.175 & \blue{0.204} & \blue{0.191} & \blue{0.177} & \blue{0.205} & \blue{0.182} & \blue{0.179} & \blue{0.191} & \blue{0.206} & \textbf{\red{0.172}} & \blue{0.181} \\
 &  & \hz{12} & 0.212 & \blue{0.252} & \blue{0.233} & \blue{0.219} & \blue{0.240} & \blue{0.224} & \textbf{\red{0.207}} & \blue{0.233} & \blue{0.214} & \textbf{\red{0.203}} & \blue{0.233} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 38.9 & 33.3 & 33.3 & \textbf{63.9} & 44.4 & 38.9 & 38.9 & \underline{58.3} & 52.8 & 47.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Nonstationary Transformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.051 & \blue{0.051} & \blue{0.052} & \blue{0.052} & \blue{0.056} & \blue{0.053} & \blue{4.078} & \blue{0.052} & \blue{0.056} & \blue{0.054} & \blue{0.051} \\
 &  & \hz{8} & 0.068 & \textbf{\red{0.067}} & \blue{0.070} & \textbf{\red{0.068}} & \textbf{\red{0.068}} & \blue{0.071} & \blue{2.467} & \textbf{\red{0.068}} & \blue{0.072} & \blue{0.072} & \blue{0.072} \\
 &  & \hz{10} & 0.092 & \textbf{\red{0.090}} & \textbf{\red{0.091}} & \textbf{\red{0.085}} & \blue{0.099} & \textbf{\red{0.092}} & \blue{0.628} & \textbf{\red{0.092}} & \textbf{\red{0.089}} & \textbf{\red{0.089}} & \blue{0.093} \\
 &  & \hz{12} & 0.120 & \textbf{\red{0.117}} & \textbf{\red{0.116}} & \textbf{\red{0.109}} & \textbf{\red{0.118}} & \textbf{\red{0.118}} & \blue{0.722} & \textbf{\red{0.116}} & \textbf{\red{0.119}} & \textbf{\red{0.118}} & \textbf{\red{0.118}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.241 & \blue{1.291} & \textbf{\red{1.185}} & \blue{1.309} & \textbf{\red{1.162}} & \textbf{\red{1.236}} & \textbf{\red{1.237}} & \blue{1.309} & \textbf{\red{1.175}} & \blue{1.293} & \textbf{\red{1.089}} \\
 &  & \hz{8} & 1.300 & \blue{1.323} & \textbf{\red{1.122}} & \textbf{\red{1.256}} & \textbf{\red{1.294}} & \textbf{\red{1.281}} & \textbf{\red{1.073}} & \textbf{\red{1.212}} & \textbf{\red{1.298}} & \textbf{\red{1.167}} & \textbf{\red{1.270}} \\
 &  & \hz{10} & 1.211 & \blue{1.244} & \blue{1.244} & \blue{1.301} & \textbf{\red{1.200}} & \textbf{\red{1.189}} & \textbf{\red{1.127}} & \blue{1.219} & \blue{1.238} & \textbf{\red{1.189}} & \blue{1.221} \\
 &  & \hz{12} & 1.219 & \blue{1.246} & \blue{1.232} & \blue{1.232} & \blue{1.263} & \textbf{\red{1.153}} & \textbf{\red{1.078}} & \blue{1.255} & \textbf{\red{1.212}} & \blue{1.220} & \textbf{\red{1.149}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.017 & \textbf{\red{0.016}} & \blue{0.017} & \blue{0.018} & \blue{0.017} & \textbf{\red{0.016}} & \blue{13.766} & \blue{0.017} & \blue{0.017} & \textbf{\red{0.016}} & \blue{0.018} \\
 &  & \hz{8} & 0.018 & \blue{0.018} & \blue{0.018} & \blue{0.019} & \blue{0.020} & \blue{0.022} & \blue{6.984} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \blue{0.021} & \textbf{\red{0.018}} \\
 &  & \hz{10} & 0.019 & \blue{0.021} & \blue{0.020} & \blue{0.022} & \textbf{\red{0.018}} & \blue{0.021} & \blue{1.125} & \blue{0.019} & \blue{0.020} & \blue{0.020} & \blue{0.019} \\
 &  & \hz{12} & 0.021 & \blue{0.022} & \blue{0.021} & \blue{0.026} & \blue{0.022} & \textbf{\red{0.021}} & \blue{1.040} & \textbf{\red{0.020}} & \textbf{\red{0.020}} & \textbf{\red{0.021}} & \textbf{\red{0.020}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.107 & \blue{0.117} & \textbf{\red{0.104}} & \blue{0.114} & \textbf{\red{0.095}} & \blue{0.111} & \blue{0.188} & \textbf{\red{0.101}} & \blue{0.108} & \blue{0.111} & \blue{0.115} \\
 &  & \hz{24} & 0.198 & \blue{0.234} & \textbf{\red{0.186}} & \blue{0.229} & \textbf{\red{0.197}} & \blue{0.220} & \blue{0.627} & \blue{0.233} & \textbf{\red{0.198}} & \textbf{\red{0.196}} & \blue{0.203} \\
 &  & \hz{36} & 0.280 & \blue{0.327} & \blue{0.298} & \blue{0.301} & \blue{0.370} & \blue{0.325} & \blue{0.974} & \blue{0.324} & \blue{0.364} & \blue{0.338} & \blue{0.328} \\
 &  & \hz{48} & 0.368 & \blue{0.451} & \blue{0.422} & \textbf{\red{0.366}} & \blue{0.443} & \blue{0.455} & \blue{0.712} & \blue{0.385} & \blue{0.401} & \textbf{\red{0.358}} & \blue{0.371} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.419 & \blue{0.424} & \blue{0.437} & \blue{0.467} & \blue{0.478} & \blue{0.429} & \blue{0.464} & \blue{0.439} & \blue{0.441} & \blue{0.441} & \textbf{\red{0.416}} \\
 &  & \hz{96} & 0.444 & \blue{0.488} & \blue{0.497} & \blue{0.471} & \blue{0.462} & \blue{0.453} & \textbf{\red{0.434}} & \blue{0.462} & \blue{0.458} & \blue{0.460} & \blue{0.465} \\
 &  & \hz{192} & 0.444 & \blue{0.486} & \blue{0.466} & \blue{0.509} & \blue{0.446} & \blue{0.481} & \blue{0.464} & \textbf{\red{0.436}} & \textbf{\red{0.437}} & \blue{0.459} & \textbf{\red{0.444}} \\
 &  & \hz{336} & 0.437 & \blue{0.458} & \textbf{\red{0.431}} & \blue{0.500} & \blue{0.441} & \blue{0.449} & \blue{0.514} & \textbf{\red{0.432}} & \textbf{\red{0.435}} & \blue{0.443} & \blue{0.453} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.745 & \blue{0.887} & \blue{0.887} & \blue{0.897} & \textbf{\red{0.727}} & \blue{0.890} & \blue{1.062} & \blue{0.969} & \blue{0.843} & \blue{0.784} & \blue{0.858} \\
 &  & \hz{24} & 1.137 & \blue{1.162} & \textbf{\red{1.103}} & \blue{1.312} & \blue{1.153} & \textbf{\red{1.118}} & \blue{1.979} & \blue{1.179} & \textbf{\red{1.065}} & \blue{1.216} & \blue{1.162} \\
 &  & \hz{36} & 1.418 & \textbf{\red{1.360}} & \textbf{\red{1.246}} & \textbf{\red{1.230}} & \textbf{\red{1.280}} & \textbf{\red{1.313}} & \blue{1.535} & \textbf{\red{1.326}} & \blue{1.467} & \blue{1.517} & \textbf{\red{1.366}} \\
 &  & \hz{48} & 1.364 & \blue{1.655} & \blue{1.412} & \textbf{\red{1.302}} & \blue{1.633} & \textbf{\red{1.331}} & \blue{1.605} & \blue{1.553} & \textbf{\red{1.300}} & \blue{1.482} & \blue{1.530} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 103.0 & \textbf{\red{99.768}} & \blue{105.2} & \textbf{\red{101.7}} & \textbf{\red{101.3}} & \textbf{\red{101.6}} & \blue{135.7} & \textbf{\red{101.7}} & \textbf{\red{100.6}} & \textbf{\red{101.7}} & \textbf{\red{100.3}} \\
 &  & \hz{8} & 105.3 & \blue{105.7} & \blue{108.7} & \blue{105.6} & \blue{105.6} & \textbf{\red{104.9}} & \blue{126.3} & \textbf{\red{104.3}} & \blue{105.7} & \textbf{\red{104.2}} & \textbf{\red{104.2}} \\
 &  & \hz{10} & 110.2 & \textbf{\red{108.3}} & \textbf{\red{109.6}} & \blue{110.5} & \textbf{\red{107.6}} & \textbf{\red{107.6}} & \blue{120.0} & \textbf{\red{106.7}} & \textbf{\red{107.3}} & \textbf{\red{107.4}} & \textbf{\red{108.1}} \\
 &  & \hz{12} & 110.8 & \textbf{\red{109.8}} & \blue{111.3} & \textbf{\red{108.1}} & \textbf{\red{110.0}} & \textbf{\red{109.1}} & \blue{113.4} & \textbf{\red{109.5}} & \textbf{\red{109.7}} & \textbf{\red{109.5}} & \textbf{\red{109.5}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.803 & \textbf{\red{0.798}} & \blue{0.835} & \blue{0.836} & \textbf{\red{0.784}} & \textbf{\red{0.761}} & \blue{4.209} & \textbf{\red{0.772}} & \textbf{\red{0.778}} & \blue{0.887} & \textbf{\red{0.762}} \\
 &  & \hz{8} & 0.940 & \textbf{\red{0.921}} & \textbf{\red{0.859}} & \blue{0.973} & \textbf{\red{0.925}} & \textbf{\red{0.871}} & \blue{2.671} & \textbf{\red{0.918}} & \blue{0.955} & \textbf{\red{0.878}} & \textbf{\red{0.868}} \\
 &  & \hz{10} & 1.024 & \blue{1.092} & \blue{1.039} & \textbf{\red{0.934}} & \textbf{\red{1.004}} & \textbf{\red{0.993}} & \blue{1.251} & \textbf{\red{0.977}} & \textbf{\red{0.946}} & \blue{1.028} & \textbf{\red{0.939}} \\
 &  & \hz{12} & 1.049 & \blue{1.062} & \blue{1.091} & \textbf{\red{1.040}} & \blue{1.104} & \blue{1.122} & \textbf{\red{0.976}} & \blue{1.107} & \blue{1.135} & \blue{1.086} & \textbf{\red{1.048}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.179 & \textbf{\red{0.177}} & \textbf{\red{0.175}} & \textbf{\red{0.171}} & \blue{0.184} & \textbf{\red{0.168}} & \blue{0.615} & \blue{0.180} & \textbf{\red{0.170}} & \textbf{\red{0.178}} & \textbf{\red{0.179}} \\
 &  & \hz{8} & 0.187 & \textbf{\red{0.183}} & \textbf{\red{0.184}} & \blue{0.198} & \blue{0.201} & \textbf{\red{0.181}} & \blue{0.523} & \textbf{\red{0.185}} & \blue{0.195} & \textbf{\red{0.181}} & \textbf{\red{0.186}} \\
 &  & \hz{10} & 0.189 & \blue{0.190} & \blue{0.191} & \textbf{\red{0.184}} & \blue{0.199} & \textbf{\red{0.184}} & \blue{0.220} & \blue{0.193} & \textbf{\red{0.185}} & \blue{0.190} & \textbf{\red{0.182}} \\
 &  & \hz{12} & 0.251 & \textbf{\red{0.248}} & \blue{0.252} & \blue{0.253} & \textbf{\red{0.232}} & \textbf{\red{0.238}} & \blue{0.251} & \textbf{\red{0.236}} & \textbf{\red{0.246}} & \textbf{\red{0.240}} & \textbf{\red{0.247}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 36.1 & 36.1 & 36.1 & 47.2 & \textbf{61.1} & 16.7 & 52.8 & 55.6 & 44.4 & \underline{58.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{iTransformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.059 & \textbf{\red{0.058}} & \blue{0.060} & \textbf{\red{0.055}} & \blue{0.061} & \blue{0.060} & \blue{4.716} & \blue{0.060} & \blue{0.060} & \textbf{\red{0.059}} & \blue{0.060} \\
 &  & \hz{8} & 0.077 & \textbf{\red{0.076}} & \blue{0.077} & \textbf{\red{0.071}} & \textbf{\red{0.076}} & \blue{0.078} & \blue{2.397} & \textbf{\red{0.077}} & \textbf{\red{0.076}} & \textbf{\red{0.076}} & \blue{0.077} \\
 &  & \hz{10} & 0.098 & \textbf{\red{0.098}} & \textbf{\red{0.095}} & \textbf{\red{0.088}} & \blue{0.099} & \blue{0.100} & \blue{0.906} & \textbf{\red{0.094}} & \textbf{\red{0.097}} & \blue{0.098} & \blue{0.099} \\
 &  & \hz{12} & 0.127 & \blue{0.127} & \blue{0.129} & \textbf{\red{0.116}} & \blue{0.130} & \blue{0.127} & \blue{0.607} & \blue{0.129} & \blue{0.130} & \textbf{\red{0.126}} & \blue{0.129} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.130 & \blue{1.140} & \textbf{\red{1.119}} & \blue{1.144} & \blue{1.151} & \textbf{\red{1.114}} & \blue{1.238} & \textbf{\red{1.115}} & \blue{1.148} & \blue{1.149} & \blue{1.135} \\
 &  & \hz{8} & 1.193 & \blue{1.218} & \blue{1.202} & \textbf{\red{1.163}} & \textbf{\red{1.173}} & \textbf{\red{1.173}} & \textbf{\red{1.145}} & \blue{1.204} & \blue{1.203} & \textbf{\red{1.192}} & \textbf{\red{1.179}} \\
 &  & \hz{10} & 1.231 & \textbf{\red{1.183}} & \textbf{\red{1.209}} & \textbf{\red{1.195}} & \textbf{\red{1.151}} & \textbf{\red{1.203}} & \textbf{\red{1.081}} & \textbf{\red{1.207}} & \textbf{\red{1.204}} & \textbf{\red{1.203}} & \textbf{\red{1.208}} \\
 &  & \hz{12} & 1.184 & \blue{1.187} & \blue{1.188} & \blue{1.194} & \textbf{\red{1.179}} & \textbf{\red{1.165}} & \textbf{\red{1.045}} & \blue{1.186} & \blue{1.219} & \textbf{\red{1.180}} & \textbf{\red{1.184}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.015 & \textbf{\red{0.015}} & \textbf{\red{0.015}} & \blue{0.022} & \textbf{\red{0.015}} & \blue{0.015} & \blue{12.723} & \textbf{\red{0.015}} & \blue{0.015} & \textbf{\red{0.015}} & \textbf{\red{0.015}} \\
 &  & \hz{8} & 0.015 & \textbf{\red{0.015}} & \textbf{\red{0.015}} & \blue{0.016} & \textbf{\red{0.015}} & \blue{0.015} & \blue{8.123} & \textbf{\red{0.015}} & \blue{0.015} & \blue{0.015} & \blue{0.016} \\
 &  & \hz{10} & 0.016 & \textbf{\red{0.015}} & \textbf{\red{0.016}} & \blue{0.017} & \textbf{\red{0.015}} & \blue{0.016} & \blue{1.576} & \textbf{\red{0.016}} & \textbf{\red{0.015}} & \textbf{\red{0.015}} & \textbf{\red{0.016}} \\
 &  & \hz{12} & 0.016 & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \blue{0.018} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \blue{0.905} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \textbf{\red{0.016}} & \textbf{\red{0.016}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.116 & \blue{0.119} & \blue{0.124} & \textbf{\red{0.096}} & \textbf{\red{0.112}} & \textbf{\red{0.113}} & \blue{0.206} & \blue{0.122} & \blue{0.121} & \blue{0.124} & \blue{0.131} \\
 &  & \hz{24} & 0.230 & \blue{0.230} & \blue{0.232} & \textbf{\red{0.214}} & \textbf{\red{0.224}} & \blue{0.250} & \blue{0.834} & \blue{0.234} & \textbf{\red{0.226}} & \blue{0.241} & \blue{0.243} \\
 &  & \hz{36} & 0.315 & \textbf{\red{0.309}} & \textbf{\red{0.315}} & \textbf{\red{0.314}} & \textbf{\red{0.305}} & \blue{0.333} & \blue{1.312} & \blue{0.330} & \blue{0.320} & \blue{0.318} & \blue{0.328} \\
 &  & \hz{48} & 0.399 & \blue{0.428} & \blue{0.425} & \blue{0.406} & \blue{0.495} & \blue{0.424} & \blue{0.693} & \blue{0.434} & \blue{0.436} & \blue{0.420} & \blue{0.422} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.413 & \blue{0.427} & \blue{0.416} & \blue{0.512} & \blue{0.425} & \blue{0.418} & \blue{0.490} & \blue{0.422} & \blue{0.421} & \blue{0.422} & \blue{0.421} \\
 &  & \hz{96} & 0.417 & \blue{0.425} & \blue{0.422} & \blue{0.470} & \textbf{\red{0.415}} & \textbf{\red{0.417}} & \blue{0.694} & \blue{0.429} & \blue{0.423} & \blue{0.431} & \blue{0.419} \\
 &  & \hz{192} & 0.432 & \blue{0.442} & \blue{0.446} & \blue{0.494} & \textbf{\red{0.429}} & \textbf{\red{0.425}} & \blue{0.627} & \textbf{\red{0.426}} & \textbf{\red{0.418}} & \textbf{\red{0.419}} & \blue{0.436} \\
 &  & \hz{336} & 0.422 & \blue{0.423} & \blue{0.424} & \blue{0.462} & \textbf{\red{0.419}} & \blue{0.423} & \blue{0.985} & \blue{0.431} & \textbf{\red{0.418}} & \textbf{\red{0.416}} & \blue{0.427} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.976 & \blue{1.011} & \blue{1.071} & \textbf{\red{0.939}} & \blue{0.996} & \blue{0.990} & \blue{1.136} & \blue{1.061} & \textbf{\red{0.950}} & \blue{1.017} & \textbf{\red{0.941}} \\
 &  & \hz{24} & 1.446 & \blue{1.478} & \blue{1.451} & \textbf{\red{1.242}} & \blue{1.499} & \textbf{\red{1.438}} & \blue{1.636} & \textbf{\red{1.445}} & \blue{1.473} & \blue{1.448} & \textbf{\red{1.441}} \\
 &  & \hz{36} & 1.629 & \blue{1.655} & \blue{1.660} & \textbf{\red{1.379}} & \blue{1.669} & \textbf{\red{1.620}} & \blue{2.037} & \blue{1.659} & \blue{1.650} & \blue{1.633} & \blue{1.638} \\
 &  & \hz{48} & 1.741 & \blue{1.747} & \blue{1.757} & \textbf{\red{1.518}} & \blue{1.809} & \blue{1.780} & \blue{1.741} & \blue{1.756} & \blue{1.768} & \blue{1.759} & \blue{1.758} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.7 & \textbf{\red{104.2}} & \textbf{\red{103.1}} & \blue{110.6} & \textbf{\red{103.4}} & \textbf{\red{102.2}} & \blue{139.8} & \textbf{\red{102.6}} & \textbf{\red{104.2}} & \textbf{\red{102.5}} & \textbf{\red{102.7}} \\
 &  & \hz{8} & 108.8 & \textbf{\red{105.8}} & \textbf{\red{105.2}} & \blue{112.8} & \textbf{\red{108.1}} & \textbf{\red{106.1}} & \blue{141.6} & \textbf{\red{105.2}} & \textbf{\red{106.5}} & \textbf{\red{105.5}} & \blue{109.2} \\
 &  & \hz{10} & 111.9 & \textbf{\red{109.8}} & \textbf{\red{108.1}} & \blue{114.6} & \textbf{\red{110.1}} & \textbf{\red{110.7}} & \blue{122.7} & \textbf{\red{108.7}} & \textbf{\red{110.3}} & \textbf{\red{109.3}} & \textbf{\red{108.2}} \\
 &  & \hz{12} & 114.3 & \textbf{\red{112.6}} & \textbf{\red{111.5}} & \blue{117.2} & \textbf{\red{111.5}} & \textbf{\red{109.7}} & \blue{121.3} & \textbf{\red{110.7}} & \textbf{\red{111.5}} & \textbf{\red{109.2}} & \textbf{\red{111.5}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.821 & \blue{0.831} & \blue{0.830} & \textbf{\red{0.775}} & \blue{0.852} & \blue{0.856} & \blue{4.174} & \blue{0.831} & \blue{0.838} & \blue{0.831} & \blue{0.835} \\
 &  & \hz{8} & 0.960 & \textbf{\red{0.948}} & \textbf{\red{0.954}} & \textbf{\red{0.943}} & \textbf{\red{0.937}} & \blue{0.963} & \blue{2.762} & \textbf{\red{0.953}} & \textbf{\red{0.941}} & \blue{0.961} & \textbf{\red{0.955}} \\
 &  & \hz{10} & 1.056 & \blue{1.064} & \blue{1.069} & \textbf{\red{1.001}} & \textbf{\red{1.054}} & \blue{1.058} & \blue{1.084} & \blue{1.068} & \blue{1.063} & \textbf{\red{1.050}} & \blue{1.061} \\
 &  & \hz{12} & 1.150 & \textbf{\red{1.145}} & \blue{1.153} & \textbf{\red{1.068}} & \textbf{\red{1.102}} & \textbf{\red{1.134}} & \textbf{\red{1.051}} & \blue{1.153} & \textbf{\red{1.149}} & \textbf{\red{1.133}} & \textbf{\red{1.130}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.182 & \textbf{\red{0.182}} & \textbf{\red{0.176}} & \blue{0.188} & \blue{0.184} & \textbf{\red{0.172}} & \blue{0.458} & \textbf{\red{0.172}} & \textbf{\red{0.168}} & \textbf{\red{0.164}} & \textbf{\red{0.173}} \\
 &  & \hz{8} & 0.186 & \blue{0.192} & \textbf{\red{0.183}} & \blue{0.195} & \blue{0.187} & \blue{0.188} & \blue{0.789} & \textbf{\red{0.184}} & \textbf{\red{0.179}} & \blue{0.188} & \textbf{\red{0.183}} \\
 &  & \hz{10} & 0.195 & \textbf{\red{0.191}} & \textbf{\red{0.181}} & \blue{0.196} & \textbf{\red{0.190}} & \textbf{\red{0.181}} & \blue{0.304} & \textbf{\red{0.181}} & \textbf{\red{0.184}} & \textbf{\red{0.184}} & \textbf{\red{0.190}} \\
 &  & \hz{12} & 0.254 & \textbf{\red{0.234}} & \textbf{\red{0.228}} & \blue{0.256} & \textbf{\red{0.250}} & \textbf{\red{0.251}} & \blue{0.276} & \textbf{\red{0.226}} & \textbf{\red{0.225}} & \textbf{\red{0.226}} & \textbf{\red{0.242}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 50.0 & 47.2 & 47.2 & \textbf{63.9} & 50.0 & 11.1 & 52.8 & 52.8 & \underline{55.6} & 47.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Koopa}}} & \mr{4}{Agriculture} & \hz{6} & 0.056 & \textbf{\red{0.056}} & \blue{0.056} & \blue{0.056} & \blue{2.967} & \blue{3.376} & \blue{2.346} & \blue{0.059} & \blue{0.062} & \textbf{\red{0.054}} & \textbf{\red{0.056}} \\
 &  & \hz{8} & 0.078 & \blue{0.090} & \textbf{\red{0.071}} & \textbf{\red{0.070}} & \blue{0.177} & \blue{0.331} & \blue{0.297} & \textbf{\red{0.076}} & \blue{0.083} & \textbf{\red{0.076}} & \textbf{\red{0.075}} \\
 &  & \hz{10} & 0.100 & \blue{0.130} & \textbf{\red{0.090}} & \textbf{\red{0.090}} & \blue{2.205} & \blue{0.738} & \blue{0.714} & \blue{0.101} & \blue{0.101} & \textbf{\red{0.091}} & \textbf{\red{0.100}} \\
 &  & \hz{12} & 0.129 & \blue{0.133} & \textbf{\red{0.116}} & \textbf{\red{0.115}} & \blue{5.842} & \blue{2.913} & \blue{2.581} & \textbf{\red{0.127}} & \blue{0.146} & \textbf{\red{0.116}} & \blue{0.129} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.249 & \blue{1.783} & \blue{1.263} & \blue{1.263} & \blue{1.834} & \textbf{\red{1.216}} & \textbf{\red{1.215}} & \blue{1.254} & \textbf{\red{1.017}} & \blue{1.259} & \textbf{\red{1.243}} \\
 &  & \hz{8} & 1.272 & \textbf{\red{1.255}} & \blue{1.277} & \blue{1.279} & \textbf{\red{1.143}} & \textbf{\red{1.091}} & \textbf{\red{1.088}} & \blue{1.294} & \textbf{\red{1.025}} & \textbf{\red{1.240}} & \textbf{\red{1.262}} \\
 &  & \hz{10} & 1.249 & \textbf{\red{1.240}} & \textbf{\red{1.246}} & \blue{1.251} & \textbf{\red{1.195}} & \textbf{\red{1.054}} & \textbf{\red{1.054}} & \textbf{\red{1.245}} & \textbf{\red{1.046}} & \textbf{\red{1.227}} & \textbf{\red{1.244}} \\
 &  & \hz{12} & 1.242 & \blue{1.244} & \textbf{\red{1.237}} & \textbf{\red{1.238}} & \textbf{\red{1.211}} & \textbf{\red{1.221}} & \textbf{\red{1.222}} & \blue{1.274} & \textbf{\red{1.057}} & \textbf{\red{1.238}} & \textbf{\red{1.231}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.017 & \blue{0.028} & \blue{0.032} & \blue{0.033} & \blue{14.673} & \blue{14.901} & \blue{13.798} & \blue{0.024} & \blue{0.048} & \blue{0.020} & \blue{0.018} \\
 &  & \hz{8} & 0.017 & \blue{0.020} & \blue{0.024} & \blue{0.023} & \blue{1.001} & \blue{1.064} & \blue{1.045} & \blue{0.027} & \blue{0.029} & \blue{0.018} & \textbf{\red{0.017}} \\
 &  & \hz{10} & 0.018 & \blue{0.029} & \blue{0.026} & \blue{0.025} & \blue{4.957} & \blue{2.423} & \blue{2.443} & \blue{0.027} & \blue{0.036} & \blue{0.019} & \textbf{\red{0.017}} \\
 &  & \hz{12} & 0.018 & \blue{0.040} & \blue{0.025} & \blue{0.021} & \blue{14.385} & \blue{13.308} & \blue{10.977} & \blue{0.020} & \blue{0.047} & \blue{0.023} & \textbf{\red{0.018}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.108 & \blue{7.963} & \blue{0.108} & \blue{0.108} & \blue{1.590} & \blue{0.203} & \blue{0.210} & \blue{0.114} & \blue{0.115} & \blue{0.108} & \textbf{\red{0.105}} \\
 &  & \hz{24} & 0.210 & \blue{0.319} & \blue{0.220} & \blue{0.223} & \blue{4.487} & \blue{0.446} & \blue{0.475} & \blue{0.241} & \blue{0.220} & \blue{0.215} & \blue{0.220} \\
 &  & \hz{36} & 0.306 & \textbf{\red{0.289}} & \textbf{\red{0.297}} & \textbf{\red{0.297}} & \blue{0.719} & \blue{0.572} & \blue{0.673} & \blue{0.328} & \blue{0.314} & \textbf{\red{0.292}} & \textbf{\red{0.284}} \\
 &  & \hz{48} & 0.404 & \blue{34.576} & \blue{0.423} & \blue{0.416} & \blue{1.305} & \blue{0.948} & \blue{0.954} & \blue{0.429} & \textbf{\red{0.401}} & \textbf{\red{0.384}} & \blue{0.408} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.480 & \blue{95645.1} & \blue{0.575} & \blue{1.234} & \blue{24986.4} & \blue{0.722} & \blue{0.802} & \blue{0.490} & \blue{0.587} & \blue{0.921} & \blue{0.482} \\
 &  & \hz{96} & 0.533 & \blue{58063.8} & \blue{1.102} & \blue{0.865} & \blue{37111.5} & \blue{0.980} & \blue{0.934} & \blue{0.535} & \blue{0.757} & \blue{0.731} & \textbf{\red{0.524}} \\
 &  & \hz{192} & 0.568 & \blue{347050.2} & \blue{0.713} & \blue{0.736} & \blue{3030.7} & \blue{0.649} & \blue{0.647} & \blue{0.573} & \blue{1.251} & \blue{0.822} & \textbf{\red{0.567}} \\
 &  & \hz{336} & 0.530 & \blue{81048.2} & \blue{0.713} & \blue{0.577} & \blue{18262.9} & \blue{1.021} & \blue{0.913} & \textbf{\red{0.529}} & \blue{0.547} & \blue{0.613} & \textbf{\red{0.529}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.035 & \blue{7.698} & \textbf{\red{0.955}} & \textbf{\red{0.961}} & \blue{3.428} & \textbf{\red{1.023}} & \textbf{\red{1.018}} & \blue{1.198} & \blue{1.313} & \textbf{\red{0.941}} & \textbf{\red{0.952}} \\
 &  & \hz{24} & 1.396 & \textbf{\red{1.163}} & \textbf{\red{1.166}} & \textbf{\red{1.197}} & \blue{1.859} & \textbf{\red{1.235}} & \textbf{\red{1.234}} & \blue{1.530} & \textbf{\red{1.391}} & \textbf{\red{1.154}} & \blue{1.412} \\
 &  & \hz{36} & 1.624 & \textbf{\red{1.300}} & \textbf{\red{1.292}} & \textbf{\red{1.287}} & \blue{2.163} & \blue{1.624} & \blue{1.686} & \blue{1.806} & \textbf{\red{1.394}} & \textbf{\red{1.256}} & \blue{1.629} \\
 &  & \hz{48} & 1.733 & \textbf{\red{1.406}} & \textbf{\red{1.384}} & \textbf{\red{1.390}} & \blue{2.316} & \blue{1.943} & \blue{2.020} & \blue{1.877} & \textbf{\red{1.442}} & \textbf{\red{1.372}} & \textbf{\red{1.724}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.6 & \textbf{\red{97.318}} & \textbf{\red{103.5}} & \textbf{\red{103.5}} & \blue{134.4} & \blue{138.9} & \blue{139.8} & \textbf{\red{104.2}} & \blue{107.2} & \textbf{\red{103.4}} & \blue{105.1} \\
 &  & \hz{8} & 109.4 & \blue{116.9} & \blue{111.1} & \blue{111.0} & \blue{111.0} & \blue{112.1} & \blue{112.1} & \textbf{\red{105.7}} & \blue{110.2} & \blue{111.0} & \textbf{\red{106.6}} \\
 &  & \hz{10} & 108.9 & \textbf{\red{107.9}} & \textbf{\red{108.8}} & \textbf{\red{108.8}} & \blue{117.8} & \blue{118.4} & \blue{118.3} & \blue{110.1} & \blue{113.2} & \blue{109.1} & \textbf{\red{108.5}} \\
 &  & \hz{12} & 111.0 & \textbf{\red{102.5}} & \textbf{\red{110.6}} & \textbf{\red{110.6}} & \blue{139.1} & \blue{137.6} & \blue{137.4} & \blue{115.1} & \blue{114.9} & \textbf{\red{110.8}} & \blue{111.2} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.852 & \blue{0.955} & \textbf{\red{0.800}} & \textbf{\red{0.800}} & \blue{3.409} & \blue{3.506} & \blue{3.506} & \textbf{\red{0.848}} & \textbf{\red{0.787}} & \blue{0.869} & \textbf{\red{0.838}} \\
 &  & \hz{8} & 0.922 & \blue{1.255} & \textbf{\red{0.893}} & \textbf{\red{0.892}} & \blue{0.992} & \blue{1.000} & \blue{1.026} & \blue{0.926} & \textbf{\red{0.797}} & \textbf{\red{0.879}} & \textbf{\red{0.921}} \\
 &  & \hz{10} & 0.991 & \blue{1.137} & \textbf{\red{0.964}} & \textbf{\red{0.966}} & \blue{1.102} & \blue{1.231} & \blue{1.149} & \textbf{\red{0.971}} & \textbf{\red{0.912}} & \textbf{\red{0.886}} & \blue{0.992} \\
 &  & \hz{12} & 1.083 & \textbf{\red{1.011}} & \textbf{\red{0.994}} & \textbf{\red{0.994}} & \blue{3.020} & \blue{2.967} & \blue{2.947} & \textbf{\red{1.071}} & \textbf{\red{0.898}} & \textbf{\red{0.973}} & \textbf{\red{1.080}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.231 & \blue{0.294} & \textbf{\red{0.220}} & \textbf{\red{0.221}} & \blue{0.295} & \blue{0.506} & \blue{0.479} & \textbf{\red{0.215}} & \textbf{\red{0.218}} & \textbf{\red{0.215}} & \textbf{\red{0.202}} \\
 &  & \hz{8} & 0.212 & \blue{0.216} & \blue{0.214} & \blue{0.214} & \textbf{\red{0.205}} & \blue{0.219} & \blue{0.221} & \blue{0.226} & \textbf{\red{0.211}} & \textbf{\red{0.205}} & \textbf{\red{0.204}} \\
 &  & \hz{10} & 0.219 & \blue{0.221} & \blue{0.221} & \blue{0.220} & \blue{0.314} & \blue{0.300} & \blue{0.333} & \blue{0.258} & \textbf{\red{0.200}} & \textbf{\red{0.210}} & \textbf{\red{0.209}} \\
 &  & \hz{12} & 0.274 & \blue{0.321} & \blue{0.279} & \blue{0.279} & \blue{1.013} & \blue{0.515} & \blue{0.613} & \textbf{\red{0.274}} & \textbf{\red{0.263}} & \blue{0.278} & \textbf{\red{0.262}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 30.6 & 50.0 & 47.2 & 11.1 & 16.7 & 16.7 & 30.6 & 44.4 & \underline{58.3} & \textbf{72.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{DLinear}}} & \mr{4}{Agriculture} & \hz{6} & 0.094 & \blue{0.129} & \blue{0.132} & \blue{0.120} & \blue{1.911} & \blue{2.861} & \blue{2.080} & \textbf{\red{0.075}} & \blue{0.142} & \blue{0.096} & \textbf{\red{0.070}} \\
 &  & \hz{8} & 0.324 & \textbf{\red{0.167}} & \textbf{\red{0.184}} & \textbf{\red{0.185}} & \blue{3.309} & \blue{3.914} & \blue{2.666} & \textbf{\red{0.206}} & \textbf{\red{0.174}} & \textbf{\red{0.214}} & \textbf{\red{0.088}} \\
 &  & \hz{10} & 0.164 & \blue{0.195} & \blue{0.205} & \blue{0.203} & \blue{0.312} & \blue{0.280} & \blue{0.276} & \textbf{\red{0.151}} & \textbf{\red{0.147}} & \blue{0.191} & \textbf{\red{0.135}} \\
 &  & \hz{12} & 0.217 & \blue{0.240} & \blue{0.240} & \blue{0.240} & \blue{0.381} & \blue{0.288} & \blue{0.289} & \textbf{\red{0.162}} & \blue{0.406} & \textbf{\red{0.178}} & \textbf{\red{0.164}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.140 & \blue{1.263} & \blue{1.209} & \blue{1.198} & \blue{1.213} & \blue{1.218} & \blue{1.227} & \blue{1.271} & \textbf{\red{1.054}} & \textbf{\red{1.087}} & \textbf{\red{1.087}} \\
 &  & \hz{8} & 1.295 & \textbf{\red{1.283}} & \textbf{\red{1.290}} & \textbf{\red{1.273}} & \textbf{\red{1.196}} & \textbf{\red{1.074}} & \textbf{\red{1.100}} & \textbf{\red{1.277}} & \textbf{\red{1.074}} & \textbf{\red{1.108}} & \textbf{\red{1.112}} \\
 &  & \hz{10} & 1.155 & \blue{1.300} & \blue{1.284} & \blue{1.268} & \textbf{\red{1.141}} & \textbf{\red{1.118}} & \textbf{\red{1.112}} & \blue{1.330} & \textbf{\red{1.112}} & \blue{1.167} & \textbf{\red{1.109}} \\
 &  & \hz{12} & 1.175 & \blue{1.239} & \blue{1.213} & \blue{1.182} & \textbf{\red{1.115}} & \textbf{\red{1.111}} & \textbf{\red{1.107}} & \blue{1.191} & \textbf{\red{1.100}} & \textbf{\red{1.137}} & \textbf{\red{1.096}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.095 & \textbf{\red{0.087}} & \blue{0.097} & \blue{0.097} & \blue{13.039} & \blue{12.557} & \blue{12.846} & \blue{0.107} & \blue{0.097} & \textbf{\red{0.046}} & \textbf{\red{0.023}} \\
 &  & \hz{8} & 0.234 & \textbf{\red{0.102}} & \textbf{\red{0.142}} & \textbf{\red{0.144}} & \blue{10.613} & \blue{9.270} & \blue{10.797} & \textbf{\red{0.130}} & \textbf{\red{0.105}} & \textbf{\red{0.150}} & \textbf{\red{0.038}} \\
 &  & \hz{10} & 0.086 & \blue{0.115} & \blue{0.132} & \blue{0.130} & \blue{0.493} & \blue{0.468} & \blue{0.482} & \blue{0.140} & \textbf{\red{0.038}} & \blue{0.140} & \textbf{\red{0.045}} \\
 &  & \hz{12} & 0.109 & \blue{0.129} & \blue{0.131} & \blue{0.129} & \blue{1.149} & \blue{0.433} & \blue{0.396} & \textbf{\red{0.062}} & \blue{0.256} & \textbf{\red{0.092}} & \textbf{\red{0.054}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.116 & \blue{0.141} & \blue{0.144} & \blue{0.132} & \blue{0.150} & \blue{0.142} & \blue{0.143} & \blue{0.126} & \textbf{\red{0.113}} & \blue{0.123} & \textbf{\red{0.104}} \\
 &  & \hz{24} & 0.222 & \blue{0.255} & \blue{0.240} & \blue{0.252} & \blue{0.427} & \blue{0.295} & \blue{0.289} & \blue{0.241} & \blue{0.225} & \textbf{\red{0.210}} & \textbf{\red{0.204}} \\
 &  & \hz{36} & 0.300 & \blue{0.332} & \blue{0.309} & \blue{0.320} & \blue{0.758} & \blue{0.332} & \blue{0.341} & \blue{0.315} & \blue{0.334} & \blue{0.300} & \textbf{\red{0.293}} \\
 &  & \hz{48} & 0.412 & \blue{0.482} & \blue{0.472} & \blue{0.465} & \blue{0.641} & \blue{0.447} & \blue{0.449} & \blue{0.426} & \textbf{\red{0.389}} & \textbf{\red{0.398}} & \textbf{\red{0.407}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.491 & \blue{0.940} & \blue{1.113} & \blue{0.777} & \blue{0.773} & \blue{0.592} & \blue{0.577} & \blue{0.494} & \blue{0.833} & \blue{1.290} & \blue{0.492} \\
 &  & \hz{96} & 0.568 & \blue{0.792} & \blue{0.694} & \blue{0.577} & \blue{1.158} & \blue{0.819} & \blue{0.764} & \blue{0.590} & \blue{1.061} & \blue{0.978} & \textbf{\red{0.568}} \\
 &  & \hz{192} & 0.592 & \blue{0.682} & \blue{1.314} & \blue{0.730} & \blue{0.886} & \blue{0.782} & \blue{0.649} & \blue{0.608} & \blue{1.252} & \blue{0.900} & \blue{0.592} \\
 &  & \hz{336} & 0.538 & \blue{0.600} & \textbf{\red{0.523}} & \textbf{\red{0.533}} & \blue{0.828} & \blue{0.555} & \blue{0.744} & \blue{0.554} & \blue{0.646} & \blue{0.784} & \textbf{\red{0.537}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.357 & \textbf{\red{1.336}} & \blue{1.428} & \blue{1.362} & \blue{1.438} & \blue{1.573} & \blue{1.618} & \blue{1.581} & \textbf{\red{1.350}} & \textbf{\red{1.349}} & \textbf{\red{1.249}} \\
 &  & \hz{24} & 1.593 & \textbf{\red{1.582}} & \blue{1.671} & \blue{1.620} & \blue{1.707} & \blue{1.775} & \blue{1.720} & \blue{1.624} & \textbf{\red{1.483}} & \textbf{\red{1.546}} & \textbf{\red{1.500}} \\
 &  & \hz{36} & 1.636 & \blue{1.647} & \textbf{\red{1.531}} & \textbf{\red{1.508}} & \blue{1.664} & \blue{1.670} & \blue{1.642} & \blue{1.691} & \textbf{\red{1.596}} & \textbf{\red{1.617}} & \textbf{\red{1.595}} \\
 &  & \hz{48} & 1.683 & \blue{1.708} & \textbf{\red{1.627}} & \textbf{\red{1.591}} & \blue{1.864} & \blue{1.745} & \blue{1.753} & \blue{1.734} & \blue{1.686} & \textbf{\red{1.678}} & \textbf{\red{1.672}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 104.3 & \blue{104.5} & \blue{104.7} & \blue{104.6} & \blue{167.4} & \blue{165.1} & \blue{165.5} & \blue{105.6} & \blue{104.4} & \blue{104.6} & \blue{104.8} \\
 &  & \hz{8} & 109.2 & \textbf{\red{108.1}} & \textbf{\red{107.6}} & \textbf{\red{107.8}} & \blue{150.9} & \blue{146.2} & \blue{145.5} & \blue{110.3} & \textbf{\red{106.5}} & \textbf{\red{108.4}} & \textbf{\red{108.9}} \\
 &  & \hz{10} & 110.5 & \blue{111.6} & \textbf{\red{109.7}} & \textbf{\red{109.9}} & \blue{111.4} & \textbf{\red{108.4}} & \blue{111.0} & \textbf{\red{110.5}} & \blue{110.9} & \textbf{\red{110.0}} & \textbf{\red{109.8}} \\
 &  & \hz{12} & 111.8 & \blue{112.2} & \blue{111.8} & \blue{112.1} & \blue{113.3} & \blue{112.8} & \blue{113.2} & \blue{113.4} & \textbf{\red{111.3}} & \textbf{\red{111.5}} & \textbf{\red{111.6}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.847 & \textbf{\red{0.814}} & \textbf{\red{0.828}} & \textbf{\red{0.818}} & \blue{3.013} & \blue{1.549} & \blue{1.576} & \blue{0.904} & \textbf{\red{0.821}} & \textbf{\red{0.786}} & \textbf{\red{0.785}} \\
 &  & \hz{8} & 0.878 & \blue{0.912} & \blue{0.897} & \blue{0.897} & \blue{2.101} & \blue{1.804} & \blue{1.926} & \blue{0.889} & \textbf{\red{0.862}} & \textbf{\red{0.863}} & \textbf{\red{0.869}} \\
 &  & \hz{10} & 0.949 & \blue{0.983} & \blue{1.022} & \blue{1.001} & \textbf{\red{0.944}} & \blue{0.958} & \textbf{\red{0.936}} & \blue{0.977} & \blue{0.982} & \blue{0.972} & \blue{0.958} \\
 &  & \hz{12} & 1.015 & \textbf{\red{1.000}} & \blue{1.037} & \textbf{\red{0.997}} & \textbf{\red{1.001}} & \textbf{\red{1.012}} & \textbf{\red{0.998}} & \textbf{\red{1.015}} & \textbf{\red{1.004}} & \blue{1.018} & \textbf{\red{1.002}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.252 & \blue{0.262} & \blue{0.299} & \blue{0.261} & \blue{0.472} & \blue{0.507} & \blue{0.461} & \blue{0.296} & \blue{0.345} & \textbf{\red{0.235}} & \textbf{\red{0.224}} \\
 &  & \hz{8} & 0.328 & \textbf{\red{0.291}} & \textbf{\red{0.325}} & \textbf{\red{0.301}} & \blue{0.549} & \blue{0.867} & \blue{0.618} & \textbf{\red{0.268}} & \textbf{\red{0.292}} & \textbf{\red{0.305}} & \textbf{\red{0.223}} \\
 &  & \hz{10} & 0.238 & \blue{0.267} & \blue{0.315} & \blue{0.289} & \blue{0.349} & \blue{0.270} & \blue{0.263} & \textbf{\red{0.227}} & \blue{0.259} & \blue{0.268} & \textbf{\red{0.219}} \\
 &  & \hz{12} & 0.288 & \blue{0.308} & \blue{0.334} & \blue{0.316} & \blue{0.365} & \blue{0.407} & \textbf{\red{0.277}} & \textbf{\red{0.281}} & \blue{0.309} & \blue{0.306} & \textbf{\red{0.262}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 27.8 & 27.8 & 30.6 & 13.9 & 13.9 & 16.7 & 33.3 & 52.8 & \underline{58.3} & \textbf{88.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{PatchTST}}} & \mr{4}{Agriculture} & \hz{6} & 0.060 & \textbf{\red{0.060}} & \textbf{\red{0.058}} & \textbf{\red{0.059}} & \textbf{\red{0.060}} & \textbf{\red{0.059}} & \blue{2.663} & \blue{0.060} & \textbf{\red{0.058}} & \blue{0.061} & \textbf{\red{0.057}} \\
 &  & \hz{8} & 0.080 & \textbf{\red{0.080}} & \textbf{\red{0.078}} & \textbf{\red{0.075}} & \textbf{\red{0.080}} & \textbf{\red{0.079}} & \blue{2.320} & \textbf{\red{0.078}} & \textbf{\red{0.077}} & \textbf{\red{0.079}} & \textbf{\red{0.079}} \\
 &  & \hz{10} & 0.099 & \blue{0.100} & \blue{0.101} & \textbf{\red{0.093}} & \blue{0.100} & \blue{0.101} & \blue{0.502} & \textbf{\red{0.099}} & \blue{0.101} & \blue{0.101} & \blue{0.099} \\
 &  & \hz{12} & 0.129 & \blue{0.129} & \blue{0.129} & \textbf{\red{0.119}} & \blue{0.129} & \blue{0.130} & \blue{0.589} & \blue{0.129} & \textbf{\red{0.128}} & \blue{0.130} & \textbf{\red{0.126}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.255 & \textbf{\red{1.237}} & \textbf{\red{1.238}} & \textbf{\red{1.238}} & \textbf{\red{1.237}} & \textbf{\red{1.238}} & \blue{1.283} & \textbf{\red{1.238}} & \textbf{\red{1.205}} & \textbf{\red{1.251}} & \textbf{\red{1.234}} \\
 &  & \hz{8} & 1.261 & \textbf{\red{1.248}} & \textbf{\red{1.227}} & \textbf{\red{1.249}} & \textbf{\red{1.248}} & \textbf{\red{1.258}} & \textbf{\red{1.143}} & \textbf{\red{1.226}} & \textbf{\red{1.252}} & \textbf{\red{1.255}} & \textbf{\red{1.243}} \\
 &  & \hz{10} & 1.280 & \textbf{\red{1.263}} & \textbf{\red{1.261}} & \textbf{\red{1.263}} & \textbf{\red{1.263}} & \textbf{\red{1.242}} & \textbf{\red{1.104}} & \textbf{\red{1.260}} & \textbf{\red{1.246}} & \textbf{\red{1.277}} & \textbf{\red{1.267}} \\
 &  & \hz{12} & 1.238 & \blue{1.245} & \blue{1.251} & \blue{1.253} & \blue{1.245} & \blue{1.254} & \textbf{\red{1.090}} & \blue{1.251} & \blue{1.260} & \blue{1.246} & \blue{1.248} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.016 & \blue{0.016} & \blue{0.017} & \blue{0.017} & \blue{0.016} & \blue{0.017} & \blue{17.750} & \blue{0.017} & \blue{0.016} & \blue{0.017} & \blue{0.017} \\
 &  & \hz{8} & 0.017 & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \blue{0.020} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \blue{9.522} & \blue{0.018} & \textbf{\red{0.016}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{10} & 0.017 & \textbf{\red{0.017}} & \textbf{\red{0.016}} & \blue{0.019} & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \blue{1.590} & \textbf{\red{0.016}} & \blue{0.017} & \blue{0.018} & \blue{0.018} \\
 &  & \hz{12} & 0.018 & \textbf{\red{0.017}} & \textbf{\red{0.017}} & \blue{0.020} & \textbf{\red{0.017}} & \blue{0.018} & \blue{1.435} & \textbf{\red{0.017}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.109 & \blue{0.111} & \blue{0.114} & \blue{0.110} & \blue{0.111} & \blue{0.113} & \blue{0.222} & \blue{0.117} & \blue{0.112} & \textbf{\red{0.109}} & \blue{0.116} \\
 &  & \hz{24} & 0.221 & \textbf{\red{0.211}} & \blue{0.222} & \blue{0.225} & \textbf{\red{0.211}} & \textbf{\red{0.216}} & \blue{0.606} & \blue{0.232} & \blue{0.231} & \blue{0.228} & \blue{0.231} \\
 &  & \hz{36} & 0.316 & \textbf{\red{0.313}} & \blue{0.326} & \blue{0.318} & \textbf{\red{0.313}} & \blue{0.329} & \blue{1.446} & \blue{0.326} & \blue{0.330} & \blue{0.325} & \textbf{\red{0.314}} \\
 &  & \hz{48} & 0.401 & \blue{0.406} & \blue{0.444} & \blue{0.421} & \blue{0.406} & \blue{0.426} & \blue{0.575} & \blue{0.445} & \blue{0.439} & \blue{0.441} & \blue{0.429} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.465 & \textbf{\red{0.463}} & \blue{0.518} & \blue{0.500} & \textbf{\red{0.463}} & \blue{0.470} & \blue{0.558} & \blue{0.500} & \textbf{\red{0.462}} & \textbf{\red{0.462}} & \textbf{\red{0.462}} \\
 &  & \hz{96} & 0.494 & \blue{0.497} & \blue{0.501} & \blue{0.795} & \blue{0.497} & \textbf{\red{0.493}} & \blue{0.639} & \blue{0.522} & \blue{0.507} & \blue{0.509} & \blue{0.522} \\
 &  & \hz{192} & 0.543 & \blue{0.545} & \textbf{\red{0.517}} & \blue{0.603} & \blue{0.545} & \textbf{\red{0.541}} & \blue{0.837} & \textbf{\red{0.536}} & \blue{0.547} & \textbf{\red{0.530}} & \blue{0.562} \\
 &  & \hz{336} & 0.503 & \blue{0.515} & \blue{0.514} & \blue{0.560} & \blue{0.515} & \blue{0.530} & \blue{0.844} & \blue{0.515} & \blue{0.510} & \textbf{\red{0.493}} & \blue{0.525} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.925 & \textbf{\red{0.876}} & \blue{0.928} & \textbf{\red{0.838}} & \textbf{\red{0.876}} & \blue{0.949} & \textbf{\red{0.913}} & \blue{0.949} & \blue{1.034} & \textbf{\red{0.906}} & \textbf{\red{0.896}} \\
 &  & \hz{24} & 1.386 & \textbf{\red{1.359}} & \blue{1.390} & \textbf{\red{1.267}} & \textbf{\red{1.359}} & \textbf{\red{1.265}} & \blue{1.622} & \blue{1.386} & \textbf{\red{1.381}} & \blue{1.390} & \blue{1.425} \\
 &  & \hz{36} & 1.612 & \textbf{\red{1.600}} & \blue{1.630} & \textbf{\red{1.389}} & \textbf{\red{1.600}} & \textbf{\red{1.593}} & \blue{2.223} & \blue{1.637} & \blue{1.614} & \blue{1.623} & \textbf{\red{1.612}} \\
 &  & \hz{48} & 1.749 & \blue{1.755} & \textbf{\red{1.737}} & \textbf{\red{1.567}} & \blue{1.755} & \textbf{\red{1.736}} & \textbf{\red{1.747}} & \textbf{\red{1.732}} & \blue{1.761} & \blue{1.759} & \blue{1.771} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 103.8 & \blue{104.7} & \textbf{\red{102.8}} & \blue{105.7} & \blue{104.7} & \textbf{\red{103.3}} & \blue{145.1} & \textbf{\red{103.3}} & \blue{104.0} & \blue{104.2} & \blue{104.6} \\
 &  & \hz{8} & 107.6 & \textbf{\red{107.2}} & \textbf{\red{105.9}} & \blue{110.7} & \textbf{\red{107.2}} & \textbf{\red{106.4}} & \blue{135.5} & \textbf{\red{106.5}} & \textbf{\red{106.7}} & \textbf{\red{107.1}} & \textbf{\red{107.6}} \\
 &  & \hz{10} & 111.5 & \blue{112.0} & \textbf{\red{108.2}} & \textbf{\red{109.2}} & \blue{112.0} & \textbf{\red{108.4}} & \blue{120.1} & \textbf{\red{108.4}} & \textbf{\red{110.6}} & \textbf{\red{107.9}} & \textbf{\red{111.2}} \\
 &  & \hz{12} & 110.9 & \blue{111.5} & \textbf{\red{110.8}} & \blue{111.7} & \blue{111.5} & \blue{111.1} & \blue{120.7} & \textbf{\red{110.8}} & \blue{113.3} & \blue{111.8} & \blue{112.1} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.806 & \textbf{\red{0.794}} & \textbf{\red{0.795}} & \blue{0.818} & \textbf{\red{0.794}} & \textbf{\red{0.796}} & \blue{3.828} & \textbf{\red{0.794}} & \textbf{\red{0.798}} & \textbf{\red{0.794}} & \textbf{\red{0.795}} \\
 &  & \hz{8} & 0.905 & \textbf{\red{0.900}} & \textbf{\red{0.885}} & \textbf{\red{0.865}} & \textbf{\red{0.900}} & \blue{0.907} & \blue{2.397} & \textbf{\red{0.884}} & \textbf{\red{0.904}} & \textbf{\red{0.901}} & \textbf{\red{0.890}} \\
 &  & \hz{10} & 1.008 & \blue{1.028} & \blue{1.046} & \blue{1.017} & \blue{1.028} & \blue{1.050} & \blue{1.062} & \textbf{\red{1.000}} & \blue{1.023} & \blue{1.032} & \blue{1.039} \\
 &  & \hz{12} & 1.131 & \textbf{\red{1.080}} & \textbf{\red{1.090}} & \textbf{\red{0.970}} & \textbf{\red{1.080}} & \textbf{\red{1.076}} & \textbf{\red{1.053}} & \textbf{\red{1.091}} & \textbf{\red{1.064}} & \textbf{\red{1.107}} & \textbf{\red{1.083}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.177 & \textbf{\red{0.174}} & \blue{0.180} & \blue{0.177} & \textbf{\red{0.174}} & \blue{0.179} & \blue{0.481} & \textbf{\red{0.169}} & \blue{0.186} & \textbf{\red{0.172}} & \blue{0.186} \\
 &  & \hz{8} & 0.182 & \blue{0.186} & \textbf{\red{0.179}} & \blue{0.189} & \blue{0.186} & \textbf{\red{0.181}} & \blue{0.299} & \blue{0.185} & \blue{0.185} & \textbf{\red{0.179}} & \textbf{\red{0.181}} \\
 &  & \hz{10} & 0.193 & \textbf{\red{0.185}} & \textbf{\red{0.187}} & \blue{0.198} & \textbf{\red{0.185}} & \textbf{\red{0.192}} & \blue{0.214} & \textbf{\red{0.187}} & \textbf{\red{0.183}} & \textbf{\red{0.183}} & \blue{0.194} \\
 &  & \hz{12} & 0.237 & \blue{0.249} & \textbf{\red{0.234}} & \blue{0.243} & \blue{0.249} & \blue{0.247} & \blue{0.321} & \textbf{\red{0.236}} & \blue{0.246} & \textbf{\red{0.225}} & \blue{0.239} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & \textbf{55.6} & \textbf{55.6} & 38.9 & \textbf{55.6} & \textbf{55.6} & 16.7 & \textbf{55.6} & 44.4 & \textbf{55.6} & \underline{50.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{FiLM}}} & \mr{4}{Agriculture} & \hz{6} & 0.060 & \blue{0.088} & \blue{0.061} & \textbf{\red{0.059}} & \blue{7.138} & \blue{0.062} & \blue{2.962} & \blue{0.063} & \blue{0.062} & \blue{0.061} & \blue{0.061} \\
 &  & \hz{8} & 0.082 & \blue{0.311} & \textbf{\red{0.082}} & \textbf{\red{0.076}} & \blue{5.513} & \blue{0.084} & \blue{1.729} & \textbf{\red{0.080}} & \textbf{\red{0.079}} & \textbf{\red{0.079}} & \textbf{\red{0.079}} \\
 &  & \hz{10} & 0.104 & \blue{0.168} & \blue{0.104} & \textbf{\red{0.100}} & \blue{0.672} & \blue{0.104} & \blue{0.684} & \textbf{\red{0.104}} & \blue{0.105} & \textbf{\red{0.102}} & \textbf{\red{0.103}} \\
 &  & \hz{12} & 0.137 & \blue{1.725} & \textbf{\red{0.133}} & \textbf{\red{0.124}} & \blue{0.317} & \textbf{\red{0.137}} & \blue{0.551} & \textbf{\red{0.134}} & \textbf{\red{0.136}} & \textbf{\red{0.135}} & \textbf{\red{0.135}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.354 & \textbf{\red{1.254}} & \textbf{\red{1.268}} & \textbf{\red{1.256}} & \blue{1.537} & \textbf{\red{1.272}} & \textbf{\red{1.284}} & \textbf{\red{1.250}} & \textbf{\red{1.244}} & \textbf{\red{1.234}} & \textbf{\red{1.300}} \\
 &  & \hz{8} & 1.279 & \textbf{\red{1.271}} & \textbf{\red{1.278}} & \textbf{\red{1.266}} & \textbf{\red{1.055}} & \blue{1.281} & \textbf{\red{1.128}} & \blue{1.295} & \textbf{\red{1.273}} & \textbf{\red{1.277}} & \textbf{\red{1.266}} \\
 &  & \hz{10} & 1.282 & \blue{2.865} & \blue{1.296} & \textbf{\red{1.278}} & \blue{1.666} & \blue{1.290} & \textbf{\red{1.095}} & \textbf{\red{1.269}} & \blue{1.285} & \textbf{\red{1.270}} & \textbf{\red{1.271}} \\
 &  & \hz{12} & 1.270 & \blue{2.392} & \blue{1.279} & \blue{1.285} & \blue{1.687} & \blue{1.286} & \textbf{\red{1.101}} & \textbf{\red{1.269}} & \textbf{\red{1.267}} & \blue{1.278} & \textbf{\red{1.266}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.018 & \blue{0.042} & \blue{0.021} & \blue{0.041} & \blue{23.612} & \blue{0.018} & \blue{21.375} & \textbf{\red{0.018}} & \blue{0.019} & \textbf{\red{0.017}} & \blue{0.018} \\
 &  & \hz{8} & 0.019 & \blue{0.109} & \textbf{\red{0.018}} & \blue{0.019} & \blue{11.206} & \blue{0.019} & \blue{11.501} & \textbf{\red{0.017}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{10} & 0.019 & \blue{0.083} & \textbf{\red{0.018}} & \blue{0.022} & \blue{0.137} & \blue{0.020} & \blue{1.474} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.018}} \\
 &  & \hz{12} & 0.019 & \blue{0.508} & \blue{0.019} & \blue{0.040} & \blue{0.036} & \blue{0.020} & \blue{1.632} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.116 & \blue{13.430} & \textbf{\red{0.114}} & \blue{0.128} & \blue{0.353} & \blue{0.150} & \blue{0.280} & \textbf{\red{0.103}} & \textbf{\red{0.105}} & \textbf{\red{0.104}} & \textbf{\red{0.104}} \\
 &  & \hz{24} & 0.221 & \blue{0.326} & \blue{0.239} & \textbf{\red{0.217}} & \blue{0.673} & \blue{0.246} & \blue{0.810} & \textbf{\red{0.209}} & \blue{0.226} & \blue{0.231} & \textbf{\red{0.217}} \\
 &  & \hz{36} & 0.320 & \blue{44.538} & \blue{0.326} & \blue{0.321} & \blue{1.590} & \blue{0.348} & \blue{1.401} & \textbf{\red{0.300}} & \textbf{\red{0.303}} & \blue{0.329} & \textbf{\red{0.313}} \\
 &  & \hz{48} & 0.445 & \blue{0.623} & \textbf{\red{0.437}} & \textbf{\red{0.428}} & \blue{0.680} & \blue{0.459} & \blue{0.648} & \textbf{\red{0.432}} & \textbf{\red{0.421}} & \textbf{\red{0.423}} & \textbf{\red{0.425}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.491 & \blue{65958.3} & \textbf{\red{0.486}} & \blue{0.638} & \blue{0.652} & \blue{0.533} & \blue{0.566} & \textbf{\red{0.490}} & \blue{0.516} & \blue{0.493} & \textbf{\red{0.488}} \\
 &  & \hz{96} & 0.545 & \blue{247802.2} & \textbf{\red{0.545}} & \blue{1.312} & \blue{0.695} & \blue{0.635} & \blue{0.775} & \blue{0.549} & \blue{0.568} & \blue{0.546} & \textbf{\red{0.542}} \\
 &  & \hz{192} & 0.572 & \blue{284870.7} & \blue{0.576} & \blue{0.855} & \blue{0.602} & \blue{0.576} & \blue{0.716} & \textbf{\red{0.570}} & \blue{0.601} & \blue{0.573} & \textbf{\red{0.570}} \\
 &  & \hz{336} & 0.530 & \blue{7.076} & \blue{0.564} & \blue{0.631} & \blue{692.9} & \blue{0.532} & \blue{0.771} & \textbf{\red{0.529}} & \blue{0.537} & \blue{0.531} & \textbf{\red{0.528}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.159 & \blue{30.068} & \blue{1.176} & \textbf{\red{0.983}} & \blue{1.950} & \blue{1.305} & \textbf{\red{1.131}} & \textbf{\red{1.124}} & \textbf{\red{1.145}} & \textbf{\red{1.131}} & \textbf{\red{1.129}} \\
 &  & \hz{24} & 1.491 & \textbf{\red{1.428}} & \blue{1.510} & \textbf{\red{1.338}} & \blue{2.024} & \blue{1.567} & \blue{1.745} & \textbf{\red{1.431}} & \textbf{\red{1.485}} & \blue{1.505} & \textbf{\red{1.458}} \\
 &  & \hz{36} & 1.612 & \blue{1.806} & \blue{1.691} & \blue{1.695} & \blue{2.242} & \blue{1.660} & \blue{2.087} & \blue{1.661} & \blue{1.663} & \blue{1.652} & \blue{1.669} \\
 &  & \hz{48} & 1.705 & \blue{2.023} & \blue{1.772} & \blue{1.866} & \blue{1.987} & \blue{1.760} & \blue{1.873} & \blue{1.716} & \blue{1.768} & \blue{1.718} & \blue{1.738} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 127.3 & \textbf{\red{97.900}} & \textbf{\red{102.1}} & \textbf{\red{101.1}} & \blue{214.1} & \textbf{\red{103.2}} & \blue{186.0} & \textbf{\red{102.8}} & \textbf{\red{102.1}} & \textbf{\red{104.4}} & \textbf{\red{107.0}} \\
 &  & \hz{8} & 113.8 & \blue{116.9} & \textbf{\red{107.9}} & \blue{116.6} & \blue{148.7} & \textbf{\red{107.0}} & \blue{160.8} & \textbf{\red{112.1}} & \textbf{\red{104.1}} & \textbf{\red{106.8}} & \textbf{\red{105.1}} \\
 &  & \hz{10} & 117.0 & \blue{132.9} & \textbf{\red{109.9}} & \blue{133.6} & \textbf{\red{99.472}} & \textbf{\red{108.9}} & \textbf{\red{109.8}} & \textbf{\red{109.5}} & \textbf{\red{108.8}} & \textbf{\red{110.2}} & \textbf{\red{115.2}} \\
 &  & \hz{12} & 119.0 & \textbf{\red{106.4}} & \textbf{\red{109.9}} & \textbf{\red{108.8}} & \textbf{\red{104.0}} & \textbf{\red{112.0}} & \textbf{\red{111.0}} & \blue{120.5} & \textbf{\red{109.5}} & \textbf{\red{112.0}} & \textbf{\red{112.8}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.921 & \blue{1.596} & \textbf{\red{0.834}} & \textbf{\red{0.828}} & \blue{4.119} & \textbf{\red{0.871}} & \blue{3.622} & \textbf{\red{0.829}} & \textbf{\red{0.847}} & \textbf{\red{0.831}} & \textbf{\red{0.820}} \\
 &  & \hz{8} & 1.053 & \blue{12.330} & \textbf{\red{0.988}} & \textbf{\red{1.050}} & \blue{2.416} & \textbf{\red{1.010}} & \blue{2.589} & \textbf{\red{1.014}} & \textbf{\red{0.934}} & \textbf{\red{0.963}} & \textbf{\red{0.963}} \\
 &  & \hz{10} & 1.106 & \blue{1.547} & \blue{1.122} & \blue{1.198} & \blue{5.796} & \textbf{\red{1.092}} & \textbf{\red{1.095}} & \textbf{\red{1.014}} & \blue{1.113} & \textbf{\red{1.082}} & \blue{1.107} \\
 &  & \hz{12} & 1.207 & \blue{8.133} & \textbf{\red{1.110}} & \textbf{\red{1.104}} & \blue{3.560} & \textbf{\red{1.193}} & \textbf{\red{1.088}} & \blue{1.227} & \textbf{\red{1.201}} & \textbf{\red{1.138}} & \textbf{\red{1.164}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.228 & \blue{0.276} & \blue{0.238} & \blue{0.249} & \blue{1.073} & \blue{0.236} & \blue{0.440} & \blue{0.240} & \blue{0.234} & \blue{0.231} & \blue{0.242} \\
 &  & \hz{8} & 0.223 & \blue{0.224} & \textbf{\red{0.220}} & \textbf{\red{0.221}} & \blue{0.319} & \blue{0.230} & \blue{0.469} & \blue{0.232} & \textbf{\red{0.213}} & \textbf{\red{0.221}} & \blue{0.234} \\
 &  & \hz{10} & 0.216 & \blue{0.226} & \blue{0.217} & \textbf{\red{0.216}} & \blue{0.413} & \blue{0.219} & \blue{0.407} & \blue{0.238} & \textbf{\red{0.214}} & \blue{0.217} & \textbf{\red{0.215}} \\
 &  & \hz{12} & 0.253 & \blue{5.092} & \blue{0.259} & \blue{0.267} & \blue{0.687} & \blue{0.264} & \blue{0.386} & \blue{0.283} & \textbf{\red{0.244}} & \blue{0.274} & \textbf{\red{0.250}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 13.9 & 50.0 & 50.0 & 8.3 & 27.8 & 25.0 & \underline{69.4} & 63.9 & 61.1 & \textbf{80.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{TiDE}}} & \mr{4}{Agriculture} & \hz{6} & 0.072 & \textbf{\red{0.070}} & \blue{0.086} & \textbf{\red{0.070}} & \blue{3.204} & \textbf{\red{0.069}} & \blue{3.675} & \textbf{\red{0.060}} & \textbf{\red{0.063}} & \textbf{\red{0.061}} & \textbf{\red{0.060}} \\
 &  & \hz{8} & 0.087 & \textbf{\red{0.084}} & \blue{0.090} & \blue{0.093} & \blue{1.532} & \blue{0.091} & \blue{1.582} & \textbf{\red{0.083}} & \textbf{\red{0.081}} & \textbf{\red{0.082}} & \textbf{\red{0.081}} \\
 &  & \hz{10} & 0.112 & \blue{0.266} & \textbf{\red{0.112}} & \blue{0.114} & \blue{0.168} & \blue{0.121} & \blue{0.461} & \textbf{\red{0.103}} & \textbf{\red{0.104}} & \textbf{\red{0.103}} & \textbf{\red{0.103}} \\
 &  & \hz{12} & 0.151 & \blue{0.496} & \textbf{\red{0.146}} & \textbf{\red{0.131}} & \blue{1.262} & \textbf{\red{0.150}} & \blue{1.014} & \textbf{\red{0.135}} & \textbf{\red{0.134}} & \textbf{\red{0.133}} & \textbf{\red{0.134}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.443 & \blue{1.533} & \blue{1.553} & \blue{1.528} & \blue{1.573} & \textbf{\red{1.433}} & \textbf{\red{1.409}} & \textbf{\red{1.259}} & \textbf{\red{1.235}} & \textbf{\red{1.238}} & \textbf{\red{1.261}} \\
 &  & \hz{8} & 1.506 & \textbf{\red{1.448}} & \textbf{\red{1.384}} & \textbf{\red{1.461}} & \textbf{\red{1.111}} & \blue{1.546} & \textbf{\red{1.138}} & \textbf{\red{1.262}} & \textbf{\red{1.278}} & \textbf{\red{1.250}} & \textbf{\red{1.366}} \\
 &  & \hz{10} & 1.397 & \blue{1.558} & \blue{1.402} & \blue{1.423} & \blue{1.417} & \blue{1.546} & \textbf{\red{1.177}} & \textbf{\red{1.279}} & \textbf{\red{1.270}} & \textbf{\red{1.258}} & \textbf{\red{1.254}} \\
 &  & \hz{12} & 1.468 & \blue{1.518} & \textbf{\red{1.422}} & \textbf{\red{1.390}} & \textbf{\red{1.251}} & \blue{1.472} & \textbf{\red{1.132}} & \textbf{\red{1.255}} & \textbf{\red{1.274}} & \textbf{\red{1.262}} & \textbf{\red{1.269}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.033 & \blue{0.046} & \blue{0.039} & \blue{0.048} & \blue{20.458} & \blue{0.050} & \blue{21.635} & \textbf{\red{0.019}} & \textbf{\red{0.017}} & \textbf{\red{0.016}} & \textbf{\red{0.018}} \\
 &  & \hz{8} & 0.039 & \blue{0.046} & \textbf{\red{0.038}} & \textbf{\red{0.039}} & \blue{11.799} & \textbf{\red{0.031}} & \blue{11.915} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.017}} \\
 &  & \hz{10} & 0.029 & \blue{0.050} & \blue{0.032} & \blue{0.038} & \blue{0.148} & \blue{0.040} & \blue{1.679} & \textbf{\red{0.018}} & \textbf{\red{0.017}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} \\
 &  & \hz{12} & 0.033 & \blue{0.042} & \textbf{\red{0.031}} & \blue{0.034} & \blue{1.603} & \blue{0.038} & \blue{1.593} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.018}} & \textbf{\red{0.017}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.135 & \blue{4.723} & \blue{0.138} & \textbf{\red{0.134}} & \blue{0.842} & \blue{0.135} & \blue{0.210} & \textbf{\red{0.106}} & \textbf{\red{0.102}} & \textbf{\red{0.105}} & \textbf{\red{0.106}} \\
 &  & \hz{24} & 0.242 & \blue{0.435} & \textbf{\red{0.238}} & \textbf{\red{0.236}} & \blue{0.829} & \blue{0.249} & \blue{0.818} & \textbf{\red{0.218}} & \textbf{\red{0.219}} & \textbf{\red{0.211}} & \textbf{\red{0.204}} \\
 &  & \hz{36} & 0.326 & \blue{53.277} & \blue{0.332} & \textbf{\red{0.318}} & \blue{21.779} & \blue{0.335} & \blue{1.655} & \textbf{\red{0.292}} & \textbf{\red{0.302}} & \textbf{\red{0.289}} & \textbf{\red{0.295}} \\
 &  & \hz{48} & 0.444 & \blue{0.530} & \textbf{\red{0.437}} & \textbf{\red{0.416}} & \blue{0.760} & \textbf{\red{0.441}} & \blue{0.793} & \textbf{\red{0.406}} & \textbf{\red{0.408}} & \textbf{\red{0.414}} & \textbf{\red{0.403}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.484 & \blue{1.118} & \textbf{\red{0.483}} & \blue{1.019} & \blue{0.804} & \textbf{\red{0.483}} & \blue{0.781} & \textbf{\red{0.483}} & \textbf{\red{0.483}} & \blue{0.484} & \textbf{\red{0.482}} \\
 &  & \hz{96} & 0.543 & \blue{1.341} & \textbf{\red{0.543}} & \blue{1.262} & \blue{0.661} & \textbf{\red{0.539}} & \blue{0.668} & \textbf{\red{0.541}} & \textbf{\red{0.537}} & \textbf{\red{0.542}} & \textbf{\red{0.543}} \\
 &  & \hz{192} & 0.576 & \blue{151.7} & \blue{0.577} & \blue{0.805} & \blue{11910.0} & \blue{0.577} & \blue{0.757} & \blue{0.577} & \blue{0.576} & \blue{0.578} & \blue{0.576} \\
 &  & \hz{336} & 0.533 & \blue{6258.2} & \blue{0.533} & \blue{0.539} & \blue{2568.8} & \textbf{\red{0.532}} & \blue{0.660} & \blue{0.533} & \blue{0.533} & \blue{0.535} & \textbf{\red{0.533}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.323 & \blue{2.924} & \textbf{\red{1.314}} & \textbf{\red{1.156}} & \blue{2.002} & \textbf{\red{1.279}} & \textbf{\red{1.307}} & \textbf{\red{1.107}} & \textbf{\red{1.078}} & \textbf{\red{1.083}} & \textbf{\red{1.089}} \\
 &  & \hz{24} & 1.537 & \blue{2.307} & \textbf{\red{1.508}} & \textbf{\red{1.481}} & \blue{1.799} & \blue{1.606} & \blue{1.827} & \textbf{\red{1.450}} & \textbf{\red{1.478}} & \textbf{\red{1.439}} & \textbf{\red{1.426}} \\
 &  & \hz{36} & 1.676 & \blue{10.500} & \textbf{\red{1.669}} & \textbf{\red{1.600}} & \blue{12.984} & \blue{1.702} & \blue{2.238} & \textbf{\red{1.637}} & \textbf{\red{1.638}} & \textbf{\red{1.609}} & \textbf{\red{1.623}} \\
 &  & \hz{48} & 1.772 & \blue{2.218} & \blue{1.776} & \textbf{\red{1.747}} & \blue{1.847} & \textbf{\red{1.768}} & \blue{1.956} & \textbf{\red{1.715}} & \blue{1.772} & \textbf{\red{1.722}} & \textbf{\red{1.727}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 146.5 & \textbf{\red{123.0}} & \textbf{\red{134.9}} & \textbf{\red{123.4}} & \blue{197.7} & \textbf{\red{122.0}} & \blue{188.9} & \textbf{\red{104.4}} & \textbf{\red{106.6}} & \textbf{\red{107.2}} & \textbf{\red{108.1}} \\
 &  & \hz{8} & 129.5 & \blue{133.4} & \blue{132.5} & \blue{133.7} & \blue{152.8} & \textbf{\red{129.0}} & \blue{154.9} & \textbf{\red{107.9}} & \textbf{\red{108.5}} & \textbf{\red{112.4}} & \textbf{\red{108.5}} \\
 &  & \hz{10} & 132.2 & \blue{138.2} & \blue{135.1} & \textbf{\red{132.1}} & \textbf{\red{99.922}} & \blue{135.3} & \textbf{\red{117.1}} & \textbf{\red{112.6}} & \textbf{\red{110.1}} & \textbf{\red{113.5}} & \textbf{\red{112.7}} \\
 &  & \hz{12} & 145.2 & \textbf{\red{142.5}} & \textbf{\red{139.1}} & \textbf{\red{134.4}} & \textbf{\red{103.0}} & \textbf{\red{142.3}} & \textbf{\red{120.1}} & \textbf{\red{112.5}} & \textbf{\red{112.8}} & \textbf{\red{112.8}} & \textbf{\red{111.8}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.968 & \textbf{\red{0.914}} & \blue{1.043} & \textbf{\red{0.916}} & \blue{4.189} & \textbf{\red{0.915}} & \blue{4.017} & \textbf{\red{0.836}} & \textbf{\red{0.884}} & \textbf{\red{0.862}} & \textbf{\red{0.825}} \\
 &  & \hz{8} & 1.140 & \textbf{\red{1.078}} & \textbf{\red{1.059}} & \textbf{\red{1.025}} & \blue{2.249} & \textbf{\red{1.057}} & \blue{2.311} & \textbf{\red{0.952}} & \textbf{\red{0.943}} & \textbf{\red{0.952}} & \textbf{\red{0.950}} \\
 &  & \hz{10} & 1.127 & \blue{2.480} & \blue{1.184} & \blue{1.187} & \blue{3.021} & \blue{1.264} & \textbf{\red{0.986}} & \textbf{\red{1.057}} & \textbf{\red{1.062}} & \textbf{\red{1.064}} & \textbf{\red{1.078}} \\
 &  & \hz{12} & 1.351 & \blue{6.833} & \textbf{\red{1.185}} & \textbf{\red{1.266}} & \blue{1.430} & \textbf{\red{1.216}} & \textbf{\red{1.060}} & \textbf{\red{1.192}} & \textbf{\red{1.160}} & \textbf{\red{1.156}} & \textbf{\red{1.142}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.298 & \blue{0.303} & \textbf{\red{0.286}} & \blue{0.308} & \blue{0.730} & \blue{0.316} & \blue{0.763} & \textbf{\red{0.236}} & \textbf{\red{0.235}} & \textbf{\red{0.237}} & \textbf{\red{0.233}} \\
 &  & \hz{8} & 0.303 & \textbf{\red{0.300}} & \textbf{\red{0.277}} & \textbf{\red{0.298}} & \blue{0.351} & \textbf{\red{0.284}} & \blue{0.391} & \textbf{\red{0.232}} & \textbf{\red{0.229}} & \textbf{\red{0.233}} & \textbf{\red{0.225}} \\
 &  & \hz{10} & 0.248 & \blue{0.861} & \textbf{\red{0.245}} & \blue{0.297} & \blue{1.311} & \blue{0.296} & \blue{0.475} & \textbf{\red{0.223}} & \textbf{\red{0.231}} & \textbf{\red{0.225}} & \textbf{\red{0.228}} \\
 &  & \hz{12} & 0.319 & \blue{1.090} & \textbf{\red{0.308}} & \blue{0.324} & \blue{0.496} & \blue{0.334} & \textbf{\red{0.316}} & \textbf{\red{0.288}} & \textbf{\red{0.288}} & \textbf{\red{0.284}} & \textbf{\red{0.290}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 22.2 & 58.3 & 55.6 & 11.1 & 47.2 & 27.8 & \underline{94.4} & 91.7 & 91.7 & \textbf{97.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{FEDformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.055 & \blue{0.058} & \blue{0.060} & \textbf{\red{0.054}} & \blue{0.063} & \blue{0.060} & \blue{3.212} & \blue{0.058} & \blue{0.057} & \blue{0.062} & \blue{0.061} \\
 &  & \hz{8} & 0.072 & \blue{0.076} & \textbf{\red{0.069}} & \textbf{\red{0.070}} & \blue{0.080} & \blue{0.073} & \blue{2.878} & \textbf{\red{0.069}} & \blue{0.075} & \blue{0.073} & \textbf{\red{0.068}} \\
 &  & \hz{10} & 0.086 & \blue{0.088} & \blue{0.094} & \blue{0.094} & \blue{0.101} & \blue{0.087} & \blue{0.787} & \blue{0.095} & \blue{0.092} & \blue{0.088} & \blue{0.088} \\
 &  & \hz{12} & 0.112 & \blue{0.128} & \blue{0.126} & \blue{0.118} & \blue{0.128} & \blue{0.119} & \blue{0.642} & \blue{0.121} & \blue{0.125} & \blue{0.114} & \blue{0.117} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.084 & \blue{1.093} & \blue{1.129} & \textbf{\red{1.058}} & \textbf{\red{1.055}} & \blue{1.084} & \blue{1.191} & \textbf{\red{1.069}} & \blue{1.103} & \textbf{\red{1.083}} & \textbf{\red{1.081}} \\
 &  & \hz{8} & 1.097 & \textbf{\red{1.060}} & \textbf{\red{1.048}} & \textbf{\red{1.065}} & \textbf{\red{1.034}} & \textbf{\red{1.064}} & \textbf{\red{0.965}} & \textbf{\red{1.062}} & \textbf{\red{1.056}} & \textbf{\red{1.063}} & \textbf{\red{1.059}} \\
 &  & \hz{10} & 1.113 & \textbf{\red{1.108}} & \textbf{\red{1.097}} & \textbf{\red{1.102}} & \textbf{\red{1.049}} & \textbf{\red{1.081}} & \textbf{\red{0.926}} & \textbf{\red{1.099}} & \textbf{\red{1.077}} & \textbf{\red{1.070}} & \textbf{\red{1.069}} \\
 &  & \hz{12} & 1.109 & \textbf{\red{1.076}} & \textbf{\red{1.104}} & \textbf{\red{1.095}} & \textbf{\red{1.092}} & \textbf{\red{1.090}} & \textbf{\red{0.913}} & \textbf{\red{1.107}} & \blue{1.111} & \textbf{\red{1.091}} & \textbf{\red{1.071}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.038 & \textbf{\red{0.036}} & \textbf{\red{0.027}} & \blue{0.040} & \textbf{\red{0.037}} & \blue{0.039} & \blue{9.961} & \textbf{\red{0.030}} & \blue{0.046} & \textbf{\red{0.034}} & \textbf{\red{0.038}} \\
 &  & \hz{8} & 0.050 & \textbf{\red{0.047}} & \textbf{\red{0.045}} & \blue{0.053} & \textbf{\red{0.028}} & \textbf{\red{0.041}} & \blue{6.877} & \textbf{\red{0.027}} & \blue{0.051} & \blue{0.050} & \textbf{\red{0.043}} \\
 &  & \hz{10} & 0.039 & \blue{0.042} & \textbf{\red{0.034}} & \blue{0.047} & \blue{0.043} & \textbf{\red{0.035}} & \blue{1.150} & \textbf{\red{0.035}} & \textbf{\red{0.031}} & \textbf{\red{0.036}} & \blue{0.042} \\
 &  & \hz{12} & 0.051 & \textbf{\red{0.033}} & \textbf{\red{0.048}} & \blue{0.052} & \textbf{\red{0.041}} & \textbf{\red{0.035}} & \blue{1.164} & \textbf{\red{0.032}} & \textbf{\red{0.037}} & \textbf{\red{0.036}} & \textbf{\red{0.043}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.097 & \blue{0.105} & \textbf{\red{0.092}} & \textbf{\red{0.095}} & \blue{0.114} & \textbf{\red{0.093}} & \blue{0.189} & \textbf{\red{0.093}} & \textbf{\red{0.096}} & \textbf{\red{0.092}} & \textbf{\red{0.093}} \\
 &  & \hz{24} & 0.177 & \blue{0.242} & \blue{0.190} & \textbf{\red{0.176}} & \blue{0.193} & \blue{0.180} & \blue{0.868} & \blue{0.198} & \blue{0.187} & \blue{0.181} & \blue{0.186} \\
 &  & \hz{36} & 0.257 & \blue{0.270} & \blue{0.259} & \textbf{\red{0.247}} & \blue{0.285} & \blue{0.261} & \blue{1.438} & \textbf{\red{0.256}} & \textbf{\red{0.253}} & \blue{0.274} & \blue{0.264} \\
 &  & \hz{48} & 0.365 & \blue{0.376} & \blue{0.369} & \blue{0.378} & \blue{0.500} & \blue{0.382} & \blue{0.861} & \textbf{\red{0.362}} & \blue{0.380} & \textbf{\red{0.363}} & \blue{0.384} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.461 & \blue{0.478} & \blue{0.466} & \blue{0.518} & \blue{0.493} & \textbf{\red{0.448}} & \blue{0.662} & \blue{0.503} & \blue{0.608} & \blue{0.510} & \blue{0.470} \\
 &  & \hz{96} & 0.480 & \blue{0.563} & \blue{0.514} & \blue{0.708} & \blue{0.497} & \textbf{\red{0.470}} & \textbf{\red{0.463}} & \blue{0.543} & \blue{0.505} & \blue{0.523} & \blue{0.493} \\
 &  & \hz{192} & 0.484 & \blue{0.508} & \blue{0.526} & \blue{0.585} & \blue{0.569} & \blue{0.518} & \blue{0.691} & \blue{0.511} & \blue{0.495} & \blue{0.514} & \blue{0.505} \\
 &  & \hz{336} & 0.470 & \blue{0.485} & \textbf{\red{0.464}} & \blue{0.535} & \textbf{\red{0.468}} & \blue{0.482} & \blue{0.697} & \textbf{\red{0.465}} & \blue{0.481} & \blue{0.486} & \blue{0.485} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.070 & \blue{1.110} & \blue{1.090} & \textbf{\red{1.062}} & \blue{1.129} & \blue{1.099} & \textbf{\red{1.025}} & \blue{1.083} & \blue{1.088} & \blue{1.078} & \blue{1.108} \\
 &  & \hz{24} & 1.311 & \blue{1.412} & \blue{1.398} & \blue{1.415} & \blue{1.406} & \blue{1.383} & \blue{1.480} & \blue{1.346} & \blue{1.353} & \textbf{\red{1.305}} & \blue{1.402} \\
 &  & \hz{36} & 1.557 & \textbf{\red{1.550}} & \textbf{\red{1.544}} & \textbf{\red{1.536}} & \textbf{\red{1.489}} & \textbf{\red{1.536}} & \blue{1.961} & \textbf{\red{1.502}} & \textbf{\red{1.500}} & \textbf{\red{1.495}} & \textbf{\red{1.466}} \\
 &  & \hz{48} & 1.558 & \blue{1.600} & \blue{1.575} & \textbf{\red{1.541}} & \blue{1.592} & \textbf{\red{1.497}} & \blue{1.604} & \blue{1.604} & \textbf{\red{1.513}} & \textbf{\red{1.524}} & \textbf{\red{1.519}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 105.9 & \blue{109.3} & \blue{106.7} & \blue{113.2} & \blue{106.1} & \textbf{\red{105.0}} & \blue{161.1} & \blue{106.6} & \textbf{\red{105.4}} & \blue{108.7} & \blue{106.9} \\
 &  & \hz{8} & 107.9 & \textbf{\red{107.1}} & \textbf{\red{107.3}} & \blue{109.3} & \blue{110.2} & \textbf{\red{105.4}} & \blue{141.2} & \textbf{\red{107.2}} & \blue{110.5} & \blue{109.8} & \blue{110.0} \\
 &  & \hz{10} & 113.7 & \textbf{\red{112.1}} & \textbf{\red{111.7}} & \blue{114.6} & \textbf{\red{111.5}} & \blue{115.2} & \blue{117.5} & \textbf{\red{111.7}} & \textbf{\red{112.2}} & \textbf{\red{109.3}} & \blue{114.4} \\
 &  & \hz{12} & 117.4 & \blue{118.5} & \textbf{\red{114.5}} & \blue{117.6} & \textbf{\red{114.1}} & \blue{122.6} & \blue{118.5} & \textbf{\red{114.5}} & \textbf{\red{113.6}} & \textbf{\red{111.0}} & \textbf{\red{114.1}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.905 & \textbf{\red{0.844}} & \textbf{\red{0.841}} & \textbf{\red{0.806}} & \textbf{\red{0.891}} & \textbf{\red{0.860}} & \blue{2.253} & \textbf{\red{0.817}} & \textbf{\red{0.815}} & \textbf{\red{0.867}} & \textbf{\red{0.859}} \\
 &  & \hz{8} & 0.890 & \textbf{\red{0.850}} & \textbf{\red{0.850}} & \textbf{\red{0.863}} & \textbf{\red{0.856}} & \textbf{\red{0.837}} & \blue{2.710} & \textbf{\red{0.850}} & \textbf{\red{0.812}} & \blue{0.895} & \textbf{\red{0.865}} \\
 &  & \hz{10} & 0.948 & \textbf{\red{0.924}} & \textbf{\red{0.902}} & \textbf{\red{0.900}} & \blue{1.091} & \textbf{\red{0.894}} & \blue{1.080} & \textbf{\red{0.902}} & \textbf{\red{0.884}} & \blue{0.960} & \textbf{\red{0.900}} \\
 &  & \hz{12} & 1.043 & \textbf{\red{1.006}} & \textbf{\red{0.982}} & \textbf{\red{1.003}} & \blue{1.092} & \textbf{\red{0.960}} & \blue{1.066} & \textbf{\red{0.980}} & \textbf{\red{0.962}} & \textbf{\red{0.985}} & \textbf{\red{0.964}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.152 & \textbf{\red{0.152}} & \textbf{\red{0.152}} & \textbf{\red{0.151}} & \textbf{\red{0.145}} & \textbf{\red{0.147}} & \blue{0.653} & \textbf{\red{0.152}} & \blue{0.152} & \textbf{\red{0.150}} & \blue{0.152} \\
 &  & \hz{8} & 0.155 & \blue{0.160} & \blue{0.157} & \textbf{\red{0.151}} & \textbf{\red{0.152}} & \blue{0.156} & \blue{0.347} & \blue{0.156} & \textbf{\red{0.153}} & \blue{0.158} & \textbf{\red{0.155}} \\
 &  & \hz{10} & 0.166 & \textbf{\red{0.164}} & \textbf{\red{0.162}} & \textbf{\red{0.165}} & \textbf{\red{0.147}} & \textbf{\red{0.163}} & \blue{0.206} & \textbf{\red{0.163}} & \blue{0.168} & \textbf{\red{0.164}} & \textbf{\red{0.162}} \\
 &  & \hz{12} & 0.221 & \blue{0.243} & \blue{0.229} & \blue{0.222} & \textbf{\red{0.212}} & \blue{0.225} & \blue{0.231} & \blue{0.227} & \textbf{\red{0.217}} & \textbf{\red{0.211}} & \textbf{\red{0.219}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 41.7 & \underline{55.6} & 52.8 & 47.2 & 52.8 & 13.9 & \textbf{63.9} & 47.2 & 52.8 & 52.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Autoformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.071 & \textbf{\red{0.070}} & \textbf{\red{0.066}} & \textbf{\red{0.065}} & \textbf{\red{0.068}} & \textbf{\red{0.061}} & \blue{3.357} & \textbf{\red{0.063}} & \textbf{\red{0.065}} & \textbf{\red{0.065}} & \textbf{\red{0.065}} \\
 &  & \hz{8} & 0.088 & \blue{0.089} & \textbf{\red{0.084}} & \textbf{\red{0.083}} & \textbf{\red{0.084}} & \textbf{\red{0.083}} & \blue{1.849} & \textbf{\red{0.079}} & \blue{0.090} & \textbf{\red{0.074}} & \blue{0.092} \\
 &  & \hz{10} & 0.095 & \blue{0.109} & \blue{0.107} & \blue{0.104} & \blue{0.112} & \blue{0.098} & \blue{1.030} & \blue{0.110} & \blue{0.103} & \blue{0.098} & \blue{0.108} \\
 &  & \hz{12} & 0.136 & \textbf{\red{0.130}} & \textbf{\red{0.128}} & \textbf{\red{0.133}} & \blue{0.144} & \textbf{\red{0.133}} & \blue{0.637} & \textbf{\red{0.127}} & \textbf{\red{0.128}} & \textbf{\red{0.126}} & \textbf{\red{0.120}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.241 & \textbf{\red{1.204}} & \textbf{\red{1.235}} & \textbf{\red{1.224}} & \textbf{\red{1.173}} & \textbf{\red{1.119}} & \blue{1.297} & \blue{1.260} & \textbf{\red{1.220}} & \textbf{\red{1.165}} & \textbf{\red{1.221}} \\
 &  & \hz{8} & 1.201 & \blue{1.215} & \blue{1.204} & \textbf{\red{1.156}} & \blue{1.247} & \textbf{\red{1.157}} & \textbf{\red{1.008}} & \textbf{\red{1.201}} & \textbf{\red{1.170}} & \blue{1.223} & \textbf{\red{1.147}} \\
 &  & \hz{10} & 1.211 & \blue{1.238} & \textbf{\red{1.196}} & \textbf{\red{1.188}} & \textbf{\red{1.154}} & \blue{1.215} & \textbf{\red{1.082}} & \textbf{\red{1.195}} & \textbf{\red{1.151}} & \textbf{\red{1.146}} & \blue{1.277} \\
 &  & \hz{12} & 1.183 & \textbf{\red{1.165}} & \blue{1.189} & \blue{1.185} & \blue{1.217} & \textbf{\red{1.171}} & \textbf{\red{0.970}} & \blue{1.193} & \textbf{\red{1.158}} & \textbf{\red{1.125}} & \blue{1.188} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.058 & \blue{0.059} & \textbf{\red{0.051}} & \textbf{\red{0.051}} & \blue{0.072} & \blue{0.061} & \blue{13.506} & \textbf{\red{0.053}} & \blue{0.058} & \blue{0.068} & \textbf{\red{0.042}} \\
 &  & \hz{8} & 0.063 & \blue{0.067} & \textbf{\red{0.062}} & \blue{0.069} & \blue{0.063} & \textbf{\red{0.055}} & \blue{7.793} & \textbf{\red{0.047}} & \textbf{\red{0.052}} & \textbf{\red{0.055}} & \blue{0.067} \\
 &  & \hz{10} & 0.061 & \blue{0.069} & \textbf{\red{0.055}} & \textbf{\red{0.045}} & \blue{0.074} & \textbf{\red{0.039}} & \blue{1.772} & \textbf{\red{0.054}} & \blue{0.062} & \blue{0.070} & \textbf{\red{0.047}} \\
 &  & \hz{12} & 0.055 & \textbf{\red{0.049}} & \textbf{\red{0.051}} & \blue{0.080} & \textbf{\red{0.049}} & \textbf{\red{0.032}} & \blue{1.602} & \textbf{\red{0.043}} & \textbf{\red{0.047}} & \textbf{\red{0.053}} & \blue{0.059} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.128 & \blue{0.179} & \blue{0.147} & \blue{0.167} & \blue{0.215} & \blue{0.132} & \blue{0.361} & \blue{0.140} & \blue{0.170} & \blue{0.186} & \blue{0.165} \\
 &  & \hz{24} & 0.300 & \blue{0.331} & \blue{0.337} & \blue{0.301} & \blue{0.328} & \blue{0.307} & \blue{0.888} & \blue{0.316} & \blue{0.324} & \textbf{\red{0.299}} & \textbf{\red{0.288}} \\
 &  & \hz{36} & 0.368 & \blue{0.373} & \blue{0.399} & \blue{0.410} & \blue{0.381} & \textbf{\red{0.368}} & \blue{1.497} & \blue{0.380} & \textbf{\red{0.366}} & \textbf{\red{0.367}} & \blue{0.395} \\
 &  & \hz{48} & 0.494 & \textbf{\red{0.476}} & \textbf{\red{0.484}} & \blue{0.496} & \textbf{\red{0.485}} & \textbf{\red{0.478}} & \blue{0.759} & \textbf{\red{0.463}} & \textbf{\red{0.481}} & \textbf{\red{0.473}} & \textbf{\red{0.488}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.523 & \blue{0.596} & \blue{0.559} & \blue{0.827} & \blue{0.618} & \blue{0.572} & \blue{0.558} & \textbf{\red{0.523}} & \blue{0.615} & \blue{0.554} & \blue{0.540} \\
 &  & \hz{96} & 0.541 & \blue{0.718} & \blue{0.756} & \blue{0.620} & \blue{0.599} & \blue{0.563} & \blue{1.372} & \blue{0.746} & \blue{0.595} & \blue{0.649} & \blue{0.577} \\
 &  & \hz{192} & 0.568 & \blue{0.583} & \blue{0.624} & \blue{0.896} & \blue{0.613} & \blue{0.658} & \blue{0.915} & \blue{0.694} & \blue{0.950} & \blue{0.889} & \blue{0.634} \\
 &  & \hz{336} & 0.514 & \blue{0.555} & \blue{0.537} & \blue{0.673} & \blue{0.543} & \blue{0.605} & \blue{0.723} & \blue{0.561} & \blue{0.609} & \blue{0.566} & \blue{0.568} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.506 & \blue{1.579} & \blue{1.748} & \blue{1.558} & \blue{1.708} & \textbf{\red{1.389}} & \blue{1.596} & \blue{1.538} & \blue{1.529} & \blue{1.513} & \blue{1.603} \\
 &  & \hz{24} & 1.882 & \blue{2.028} & \blue{2.024} & \blue{1.890} & \blue{1.895} & \blue{1.950} & \textbf{\red{1.610}} & \textbf{\red{1.827}} & \textbf{\red{1.765}} & \blue{1.899} & \textbf{\red{1.870}} \\
 &  & \hz{36} & 1.867 & \blue{1.907} & \blue{1.983} & \blue{1.876} & \blue{2.201} & \blue{1.910} & \textbf{\red{1.833}} & \blue{1.877} & \textbf{\red{1.863}} & \textbf{\red{1.826}} & \textbf{\red{1.852}} \\
 &  & \hz{48} & 1.953 & \textbf{\red{1.892}} & \blue{2.059} & \textbf{\red{1.850}} & \textbf{\red{1.906}} & \textbf{\red{1.852}} & \textbf{\red{1.664}} & \textbf{\red{1.925}} & \textbf{\red{1.820}} & \textbf{\red{1.867}} & \textbf{\red{1.921}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 105.8 & \blue{108.2} & \blue{108.3} & \textbf{\red{105.5}} & \textbf{\red{104.4}} & \blue{109.0} & \blue{154.2} & \blue{108.0} & \blue{108.0} & \blue{109.3} & \blue{109.8} \\
 &  & \hz{8} & 110.5 & \textbf{\red{108.7}} & \blue{110.9} & \blue{111.2} & \blue{111.0} & \blue{111.6} & \blue{134.2} & \textbf{\red{108.3}} & \textbf{\red{106.8}} & \textbf{\red{107.4}} & \blue{114.7} \\
 &  & \hz{10} & 115.2 & \textbf{\red{112.8}} & \blue{115.5} & \textbf{\red{115.0}} & \textbf{\red{112.5}} & \textbf{\red{112.7}} & \textbf{\red{114.4}} & \blue{115.5} & \textbf{\red{111.5}} & \blue{116.4} & \textbf{\red{114.6}} \\
 &  & \hz{12} & 117.2 & \textbf{\red{116.9}} & \textbf{\red{115.4}} & \textbf{\red{115.3}} & \textbf{\red{114.0}} & \blue{118.3} & \blue{118.6} & \textbf{\red{115.4}} & \textbf{\red{111.6}} & \textbf{\red{116.8}} & \textbf{\red{113.1}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.896 & \textbf{\red{0.812}} & \textbf{\red{0.854}} & \textbf{\red{0.847}} & \textbf{\red{0.819}} & \blue{0.910} & \blue{4.220} & \textbf{\red{0.837}} & \textbf{\red{0.857}} & \textbf{\red{0.860}} & \textbf{\red{0.835}} \\
 &  & \hz{8} & 0.972 & \blue{0.983} & \textbf{\red{0.957}} & \blue{1.022} & \blue{1.010} & \textbf{\red{0.937}} & \blue{2.715} & \blue{0.992} & \blue{1.033} & \textbf{\red{0.950}} & \blue{0.988} \\
 &  & \hz{10} & 0.983 & \blue{1.009} & \blue{1.075} & \blue{1.042} & \blue{1.105} & \blue{0.989} & \blue{1.034} & \blue{1.006} & \blue{1.041} & \blue{0.999} & \blue{1.037} \\
 &  & \hz{12} & 1.092 & \blue{1.122} & \textbf{\red{1.067}} & \blue{1.125} & \blue{1.194} & \blue{1.136} & \blue{1.135} & \blue{1.104} & \blue{1.190} & \textbf{\red{1.089}} & \textbf{\red{1.059}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.173 & \blue{0.192} & \textbf{\red{0.170}} & \textbf{\red{0.158}} & \textbf{\red{0.167}} & \textbf{\red{0.164}} & \blue{0.520} & \textbf{\red{0.167}} & \textbf{\red{0.170}} & \blue{0.174} & \blue{0.196} \\
 &  & \hz{8} & 0.186 & \blue{0.188} & \blue{0.198} & \blue{0.200} & \blue{0.245} & \textbf{\red{0.180}} & \blue{0.429} & \blue{0.192} & \blue{0.195} & \blue{0.194} & \blue{0.187} \\
 &  & \hz{10} & 0.192 & \textbf{\red{0.191}} & \textbf{\red{0.185}} & \blue{0.210} & \blue{0.215} & \textbf{\red{0.171}} & \blue{0.197} & \blue{0.195} & \textbf{\red{0.189}} & \blue{0.208} & \textbf{\red{0.185}} \\
 &  & \hz{12} & 0.241 & \blue{0.260} & \textbf{\red{0.234}} & \textbf{\red{0.238}} & \textbf{\red{0.233}} & \textbf{\red{0.227}} & \blue{0.287} & \textbf{\red{0.233}} & \blue{0.250} & \textbf{\red{0.235}} & \textbf{\red{0.224}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 33.3 & 47.2 & 41.7 & 36.1 & \textbf{52.8} & 19.4 & \underline{50.0} & \textbf{52.8} & \textbf{52.8} & 47.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Crossformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.152 & \textbf{\red{0.117}} & \blue{0.195} & \textbf{\red{0.151}} & \textbf{\red{0.130}} & \blue{0.226} & \blue{0.192} & \blue{0.155} & \textbf{\red{0.118}} & \textbf{\red{0.139}} & \blue{0.173} \\
 &  & \hz{8} & 0.198 & \blue{0.248} & \blue{0.281} & \textbf{\red{0.149}} & \blue{0.743} & \blue{0.295} & \blue{0.239} & \blue{0.283} & \blue{0.261} & \blue{0.254} & \textbf{\red{0.167}} \\
 &  & \hz{10} & 0.265 & \textbf{\red{0.215}} & \textbf{\red{0.247}} & \blue{0.346} & \textbf{\red{0.261}} & \blue{0.395} & \blue{0.378} & \blue{0.268} & \blue{0.299} & \textbf{\red{0.192}} & \textbf{\red{0.251}} \\
 &  & \hz{12} & 0.380 & \textbf{\red{0.357}} & \textbf{\red{0.363}} & \blue{0.401} & \textbf{\red{0.307}} & \blue{0.509} & \blue{0.538} & \blue{0.396} & \textbf{\red{0.282}} & \textbf{\red{0.326}} & \blue{0.459} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.063 & \textbf{\red{1.053}} & \textbf{\red{1.027}} & \textbf{\red{1.049}} & \textbf{\red{1.024}} & \textbf{\red{1.053}} & \blue{1.081} & \blue{1.093} & \blue{1.067} & \textbf{\red{1.024}} & \textbf{\red{1.050}} \\
 &  & \hz{8} & 1.079 & \blue{1.109} & \blue{1.081} & \blue{1.115} & \blue{1.136} & \textbf{\red{1.072}} & \blue{1.094} & \textbf{\red{1.060}} & \blue{1.088} & \blue{1.081} & \blue{1.079} \\
 &  & \hz{10} & 1.079 & \blue{1.097} & \textbf{\red{1.075}} & \blue{1.105} & \blue{1.084} & \blue{1.097} & \blue{1.080} & \blue{1.105} & \blue{1.085} & \blue{1.101} & \blue{1.101} \\
 &  & \hz{12} & 1.099 & \textbf{\red{1.096}} & \blue{1.111} & \blue{1.116} & \blue{1.129} & \textbf{\red{1.090}} & \textbf{\red{1.080}} & \textbf{\red{1.072}} & \textbf{\red{1.094}} & \textbf{\red{1.090}} & \blue{1.106} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.477 & \textbf{\red{0.077}} & \textbf{\red{0.409}} & \textbf{\red{0.229}} & \textbf{\red{0.353}} & \blue{0.697} & \blue{0.519} & \textbf{\red{0.218}} & \textbf{\red{0.247}} & \textbf{\red{0.138}} & \textbf{\red{0.180}} \\
 &  & \hz{8} & 0.366 & \textbf{\red{0.296}} & \textbf{\red{0.162}} & \textbf{\red{0.179}} & \blue{5.881} & \blue{0.666} & \textbf{\red{0.326}} & \textbf{\red{0.180}} & \textbf{\red{0.167}} & \textbf{\red{0.255}} & \blue{0.515} \\
 &  & \hz{10} & 0.374 & \blue{0.797} & \blue{0.688} & \blue{0.588} & \textbf{\red{0.347}} & \blue{0.764} & \blue{1.015} & \textbf{\red{0.146}} & \textbf{\red{0.364}} & \blue{0.441} & \textbf{\red{0.251}} \\
 &  & \hz{12} & 0.722 & \textbf{\red{0.581}} & \textbf{\red{0.568}} & \blue{1.073} & \textbf{\red{0.559}} & \textbf{\red{0.648}} & \blue{1.065} & \textbf{\red{0.376}} & \textbf{\red{0.295}} & \textbf{\red{0.561}} & \textbf{\red{0.168}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.130 & \blue{0.131} & \blue{0.151} & \blue{0.171} & \blue{0.177} & \blue{0.151} & \blue{0.162} & \blue{0.151} & \blue{0.132} & \blue{0.148} & \textbf{\red{0.114}} \\
 &  & \hz{24} & 0.256 & \textbf{\red{0.238}} & \textbf{\red{0.238}} & \blue{0.265} & \blue{0.451} & \blue{0.288} & \blue{0.288} & \blue{0.283} & \blue{0.280} & \blue{0.265} & \textbf{\red{0.249}} \\
 &  & \hz{36} & 0.344 & \textbf{\red{0.336}} & \blue{0.359} & \textbf{\red{0.340}} & \blue{0.346} & \blue{0.351} & \blue{0.351} & \textbf{\red{0.335}} & \textbf{\red{0.344}} & \textbf{\red{0.332}} & \blue{0.355} \\
 &  & \hz{48} & 0.440 & \blue{0.449} & \textbf{\red{0.433}} & \textbf{\red{0.417}} & \textbf{\red{0.427}} & \blue{0.466} & \blue{0.470} & \blue{0.440} & \blue{0.453} & \blue{0.459} & \textbf{\red{0.428}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.492 & \blue{0.580} & \blue{0.511} & \blue{0.573} & \blue{0.549} & \blue{0.504} & \blue{0.571} & \blue{0.499} & \blue{0.581} & \blue{0.531} & \blue{0.529} \\
 &  & \hz{96} & 0.542 & \textbf{\red{0.530}} & \blue{0.639} & \blue{0.751} & \blue{0.603} & \blue{0.591} & \blue{0.573} & \blue{0.584} & \blue{0.637} & \blue{0.606} & \textbf{\red{0.533}} \\
 &  & \hz{192} & 0.521 & \blue{0.590} & \blue{0.649} & \blue{0.686} & \blue{0.658} & \blue{0.619} & \blue{0.608} & \blue{0.588} & \blue{0.616} & \blue{0.591} & \blue{0.584} \\
 &  & \hz{336} & 0.528 & \blue{0.540} & \blue{0.593} & \blue{0.662} & \blue{0.530} & \blue{0.558} & \blue{0.619} & \blue{0.587} & \blue{0.587} & \blue{0.577} & \blue{0.543} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.172 & \blue{1.180} & \textbf{\red{1.106}} & \textbf{\red{1.132}} & \blue{1.247} & \textbf{\red{1.136}} & \textbf{\red{1.126}} & \textbf{\red{1.136}} & \textbf{\red{1.132}} & \textbf{\red{1.044}} & \textbf{\red{1.023}} \\
 &  & \hz{24} & 1.356 & \blue{1.377} & \textbf{\red{1.350}} & \blue{1.359} & \blue{1.686} & \blue{1.444} & \blue{1.463} & \textbf{\red{1.354}} & \textbf{\red{1.337}} & \textbf{\red{1.315}} & \textbf{\red{1.349}} \\
 &  & \hz{36} & 1.391 & \blue{1.392} & \textbf{\red{1.389}} & \textbf{\red{1.286}} & \textbf{\red{1.362}} & \blue{1.463} & \blue{1.433} & \blue{1.405} & \textbf{\red{1.388}} & \textbf{\red{1.292}} & \textbf{\red{1.366}} \\
 &  & \hz{48} & 1.480 & \textbf{\red{1.438}} & \textbf{\red{1.452}} & \blue{1.523} & \blue{1.504} & \textbf{\red{1.432}} & \blue{1.540} & \textbf{\red{1.471}} & \blue{1.483} & \textbf{\red{1.472}} & \textbf{\red{1.427}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 120.5 & \blue{120.7} & \blue{121.4} & \textbf{\red{117.5}} & \textbf{\red{120.3}} & \blue{120.6} & \blue{121.7} & \textbf{\red{120.3}} & \textbf{\red{120.1}} & \textbf{\red{119.7}} & \textbf{\red{119.4}} \\
 &  & \hz{8} & 121.8 & \blue{124.1} & \blue{124.9} & \blue{124.6} & \blue{133.0} & \blue{126.9} & \blue{126.9} & \blue{123.3} & \blue{121.8} & \blue{122.8} & \blue{122.0} \\
 &  & \hz{10} & 124.1 & \blue{125.8} & \blue{125.6} & \blue{125.6} & \blue{124.2} & \blue{125.4} & \blue{125.2} & \blue{126.0} & \blue{124.5} & \blue{125.9} & \textbf{\red{122.4}} \\
 &  & \hz{12} & 127.2 & \textbf{\red{121.3}} & \blue{128.6} & \blue{128.3} & \blue{128.5} & \textbf{\red{125.1}} & \blue{127.8} & \blue{129.2} & \textbf{\red{124.9}} & \blue{128.3} & \textbf{\red{126.0}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.719 & \blue{0.729} & \blue{0.738} & \blue{0.745} & \blue{0.742} & \blue{0.730} & \blue{0.724} & \blue{0.742} & \blue{0.737} & \blue{0.754} & \blue{0.733} \\
 &  & \hz{8} & 0.817 & \blue{0.819} & \blue{0.817} & \textbf{\red{0.800}} & \blue{1.472} & \textbf{\red{0.795}} & \blue{0.821} & \blue{0.832} & \blue{0.821} & \textbf{\red{0.812}} & \textbf{\red{0.813}} \\
 &  & \hz{10} & 0.879 & \blue{0.902} & \textbf{\red{0.851}} & \textbf{\red{0.850}} & \textbf{\red{0.875}} & \textbf{\red{0.863}} & \textbf{\red{0.872}} & \blue{0.880} & \textbf{\red{0.867}} & \textbf{\red{0.869}} & \blue{0.883} \\
 &  & \hz{12} & 0.928 & \blue{0.940} & \textbf{\red{0.926}} & \blue{0.931} & \blue{0.943} & \textbf{\red{0.911}} & \textbf{\red{0.915}} & \blue{0.948} & \textbf{\red{0.900}} & \textbf{\red{0.912}} & \blue{0.929} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.231 & \textbf{\red{0.217}} & \textbf{\red{0.207}} & \textbf{\red{0.212}} & \textbf{\red{0.215}} & \textbf{\red{0.216}} & \textbf{\red{0.220}} & \textbf{\red{0.222}} & \textbf{\red{0.229}} & \textbf{\red{0.204}} & \textbf{\red{0.209}} \\
 &  & \hz{8} & 0.210 & \blue{0.233} & \blue{0.228} & \blue{0.219} & \blue{0.324} & \blue{0.220} & \textbf{\red{0.201}} & \textbf{\red{0.210}} & \blue{0.213} & \blue{0.222} & \blue{0.229} \\
 &  & \hz{10} & 0.220 & \textbf{\red{0.219}} & \blue{0.223} & \blue{0.225} & \blue{0.224} & \textbf{\red{0.215}} & \textbf{\red{0.208}} & \textbf{\red{0.212}} & \textbf{\red{0.215}} & \blue{0.222} & \textbf{\red{0.217}} \\
 &  & \hz{12} & 0.243 & \blue{0.250} & \blue{0.253} & \blue{0.250} & \blue{0.269} & \blue{0.245} & \textbf{\red{0.243}} & \blue{0.247} & \textbf{\red{0.243}} & \blue{0.248} & \blue{0.256} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 41.7 & 44.4 & 36.1 & 33.3 & 33.3 & 25.0 & 38.9 & \underline{50.0} & \underline{50.0} & \textbf{55.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Reformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.189 & \textbf{\red{0.183}} & \blue{0.277} & \textbf{\red{0.181}} & \blue{0.205} & \textbf{\red{0.140}} & \blue{0.322} & \blue{0.265} & \textbf{\red{0.181}} & \blue{0.199} & \textbf{\red{0.183}} \\
 &  & \hz{8} & 0.217 & \blue{0.275} & \textbf{\red{0.215}} & \textbf{\red{0.173}} & \blue{0.377} & \blue{0.235} & \blue{0.417} & \blue{0.265} & \blue{0.295} & \textbf{\red{0.197}} & \blue{0.383} \\
 &  & \hz{10} & 0.489 & \textbf{\red{0.419}} & \textbf{\red{0.471}} & \textbf{\red{0.273}} & \textbf{\red{0.408}} & \textbf{\red{0.332}} & \blue{0.732} & \textbf{\red{0.371}} & \textbf{\red{0.294}} & \blue{0.502} & \textbf{\red{0.341}} \\
 &  & \hz{12} & 0.414 & \blue{0.585} & \textbf{\red{0.333}} & \textbf{\red{0.366}} & \blue{0.565} & \blue{0.618} & \blue{0.601} & \textbf{\red{0.349}} & \textbf{\red{0.390}} & \textbf{\red{0.259}} & \textbf{\red{0.406}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 0.983 & \blue{1.013} & \blue{1.014} & \blue{1.045} & \blue{1.007} & \blue{1.065} & \textbf{\red{0.933}} & \blue{1.004} & \blue{1.093} & \textbf{\red{0.974}} & \blue{1.054} \\
 &  & \hz{8} & 1.083 & \textbf{\red{1.046}} & \blue{1.105} & \textbf{\red{1.044}} & \textbf{\red{1.073}} & \textbf{\red{1.051}} & \textbf{\red{0.946}} & \blue{1.097} & \textbf{\red{1.065}} & \textbf{\red{1.078}} & \textbf{\red{1.042}} \\
 &  & \hz{10} & 1.096 & \textbf{\red{1.047}} & \textbf{\red{1.080}} & \blue{1.112} & \blue{1.098} & \textbf{\red{1.069}} & \textbf{\red{0.907}} & \textbf{\red{1.075}} & \blue{1.102} & \blue{1.113} & \textbf{\red{1.073}} \\
 &  & \hz{12} & 1.077 & \textbf{\red{1.046}} & \blue{1.107} & \textbf{\red{1.068}} & \blue{1.121} & \blue{1.146} & \textbf{\red{1.052}} & \blue{1.093} & \textbf{\red{1.041}} & \blue{1.100} & \textbf{\red{1.063}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.268 & \blue{0.332} & \blue{0.337} & \blue{0.377} & \blue{0.643} & \blue{0.316} & \blue{0.649} & \textbf{\red{0.175}} & \blue{0.302} & \textbf{\red{0.199}} & \blue{0.344} \\
 &  & \hz{8} & 0.422 & \textbf{\red{0.213}} & \textbf{\red{0.096}} & \blue{0.536} & \textbf{\red{0.379}} & \blue{0.709} & \blue{1.053} & \textbf{\red{0.340}} & \textbf{\red{0.221}} & \textbf{\red{0.326}} & \textbf{\red{0.260}} \\
 &  & \hz{10} & 0.447 & \blue{0.703} & \blue{0.834} & \blue{0.531} & \blue{1.110} & \blue{0.817} & \blue{2.016} & \blue{0.615} & \textbf{\red{0.441}} & \blue{0.633} & \blue{0.747} \\
 &  & \hz{12} & 0.367 & \blue{1.166} & \textbf{\red{0.300}} & \textbf{\red{0.280}} & \blue{1.543} & \blue{1.564} & \blue{0.943} & \blue{0.435} & \blue{0.922} & \blue{0.458} & \blue{0.381} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.267 & \textbf{\red{0.201}} & \textbf{\red{0.156}} & \textbf{\red{0.209}} & \textbf{\red{0.205}} & \textbf{\red{0.200}} & \textbf{\red{0.145}} & \textbf{\red{0.167}} & \textbf{\red{0.223}} & \textbf{\red{0.197}} & \textbf{\red{0.219}} \\
 &  & \hz{24} & 0.436 & \textbf{\red{0.410}} & \blue{0.440} & \textbf{\red{0.408}} & \textbf{\red{0.317}} & \textbf{\red{0.383}} & \textbf{\red{0.333}} & \textbf{\red{0.401}} & \textbf{\red{0.401}} & \textbf{\red{0.372}} & \textbf{\red{0.400}} \\
 &  & \hz{36} & 0.503 & \textbf{\red{0.462}} & \textbf{\red{0.480}} & \textbf{\red{0.462}} & \textbf{\red{0.370}} & \textbf{\red{0.483}} & \textbf{\red{0.470}} & \textbf{\red{0.389}} & \textbf{\red{0.481}} & \textbf{\red{0.436}} & \textbf{\red{0.425}} \\
 &  & \hz{48} & 0.600 & \textbf{\red{0.557}} & \textbf{\red{0.527}} & \textbf{\red{0.513}} & \blue{0.640} & \textbf{\red{0.536}} & \textbf{\red{0.583}} & \textbf{\red{0.510}} & \textbf{\red{0.488}} & \textbf{\red{0.523}} & \textbf{\red{0.518}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.411 & \blue{0.533} & \blue{0.466} & \blue{0.454} & \textbf{\red{0.403}} & \blue{0.462} & \blue{0.561} & \blue{0.463} & \blue{0.445} & \blue{0.453} & \blue{0.453} \\
 &  & \hz{96} & 0.472 & \blue{0.575} & \blue{0.497} & \blue{0.475} & \blue{0.558} & \textbf{\red{0.438}} & \blue{0.686} & \blue{0.565} & \blue{0.492} & \textbf{\red{0.438}} & \textbf{\red{0.450}} \\
 &  & \hz{192} & 0.437 & \blue{0.567} & \blue{0.468} & \blue{0.485} & \blue{0.544} & \blue{0.457} & \blue{0.709} & \blue{0.453} & \blue{0.485} & \blue{0.456} & \blue{0.457} \\
 &  & \hz{336} & 0.446 & \blue{0.468} & \textbf{\red{0.434}} & \blue{0.510} & \blue{0.576} & \blue{0.458} & \blue{0.575} & \blue{0.470} & \blue{0.446} & \blue{0.466} & \blue{0.507} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.176 & \textbf{\red{0.931}} & \blue{1.251} & \textbf{\red{1.098}} & \textbf{\red{1.015}} & \textbf{\red{1.094}} & \textbf{\red{1.148}} & \textbf{\red{1.107}} & \textbf{\red{1.175}} & \blue{1.188} & \textbf{\red{1.086}} \\
 &  & \hz{24} & 1.272 & \blue{1.341} & \textbf{\red{1.238}} & \blue{1.324} & \blue{1.327} & \blue{1.286} & \blue{1.363} & \blue{1.317} & \textbf{\red{1.215}} & \textbf{\red{1.206}} & \blue{1.285} \\
 &  & \hz{36} & 1.325 & \blue{1.435} & \blue{1.365} & \blue{1.410} & \textbf{\red{1.266}} & \textbf{\red{1.252}} & \blue{1.394} & \textbf{\red{1.249}} & \textbf{\red{1.282}} & \textbf{\red{1.280}} & \blue{1.334} \\
 &  & \hz{48} & 1.415 & \textbf{\red{1.298}} & \blue{1.550} & \blue{1.429} & \blue{1.442} & \blue{1.449} & \blue{1.531} & \blue{1.600} & \blue{1.431} & \blue{1.440} & \textbf{\red{1.375}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.9 & \textbf{\red{124.5}} & \blue{125.5} & \textbf{\red{123.9}} & \textbf{\red{118.9}} & \textbf{\red{119.2}} & \textbf{\red{121.6}} & \blue{125.0} & \textbf{\red{123.8}} & \textbf{\red{123.5}} & \textbf{\red{122.7}} \\
 &  & \hz{8} & 124.9 & \textbf{\red{123.0}} & \textbf{\red{123.3}} & \blue{125.6} & \textbf{\red{123.2}} & \textbf{\red{123.5}} & \textbf{\red{124.5}} & \textbf{\red{123.3}} & \textbf{\red{123.3}} & \textbf{\red{124.2}} & \textbf{\red{124.8}} \\
 &  & \hz{10} & 126.5 & \blue{127.1} & \textbf{\red{125.6}} & \textbf{\red{124.8}} & \blue{129.0} & \textbf{\red{124.7}} & \blue{127.1} & \textbf{\red{125.5}} & \textbf{\red{123.6}} & \textbf{\red{124.8}} & \blue{127.3} \\
 &  & \hz{12} & 125.1 & \textbf{\red{123.4}} & \blue{126.5} & \blue{125.9} & \blue{126.0} & \blue{125.5} & \blue{127.1} & \blue{126.5} & \textbf{\red{124.8}} & \blue{127.7} & \blue{125.6} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.804 & \textbf{\red{0.782}} & \blue{0.808} & \textbf{\red{0.800}} & \textbf{\red{0.796}} & \blue{0.860} & \textbf{\red{0.774}} & \blue{0.847} & \textbf{\red{0.800}} & \blue{0.821} & \blue{0.807} \\
 &  & \hz{8} & 0.912 & \textbf{\red{0.886}} & \textbf{\red{0.880}} & \textbf{\red{0.872}} & \textbf{\red{0.897}} & \textbf{\red{0.899}} & \blue{0.918} & \textbf{\red{0.899}} & \textbf{\red{0.899}} & \textbf{\red{0.902}} & \textbf{\red{0.858}} \\
 &  & \hz{10} & 0.954 & \textbf{\red{0.950}} & \blue{0.970} & \blue{0.976} & \blue{0.970} & \textbf{\red{0.948}} & \blue{0.958} & \blue{0.971} & \blue{0.964} & \textbf{\red{0.933}} & \blue{0.958} \\
 &  & \hz{12} & 0.993 & \blue{1.007} & \textbf{\red{0.939}} & \textbf{\red{0.963}} & \blue{1.007} & \textbf{\red{0.980}} & \textbf{\red{0.991}} & \textbf{\red{0.927}} & \blue{0.998} & \textbf{\red{0.984}} & \blue{1.007} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.232 & \blue{0.244} & \blue{0.260} & \blue{0.253} & \blue{0.275} & \blue{0.297} & \textbf{\red{0.205}} & \blue{0.246} & \textbf{\red{0.224}} & \textbf{\red{0.216}} & \blue{0.258} \\
 &  & \hz{8} & 0.240 & \blue{0.261} & \blue{0.249} & \blue{0.279} & \blue{0.245} & \blue{0.270} & \blue{0.241} & \blue{0.249} & \blue{0.265} & \blue{0.258} & \blue{0.270} \\
 &  & \hz{10} & 0.265 & \textbf{\red{0.257}} & \textbf{\red{0.239}} & \textbf{\red{0.233}} & \textbf{\red{0.223}} & \blue{0.312} & \textbf{\red{0.223}} & \textbf{\red{0.225}} & \textbf{\red{0.241}} & \blue{0.276} & \textbf{\red{0.246}} \\
 &  & \hz{12} & 0.260 & \textbf{\red{0.252}} & \textbf{\red{0.247}} & \textbf{\red{0.244}} & \blue{0.262} & \blue{0.292} & \textbf{\red{0.237}} & \textbf{\red{0.257}} & \textbf{\red{0.232}} & \textbf{\red{0.242}} & \textbf{\red{0.240}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 55.6 & 47.2 & 52.8 & 38.9 & 47.2 & 44.4 & 47.2 & \textbf{63.9} & \underline{58.3} & 52.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Transformer}}} & \mr{4}{Agriculture} & \hz{6} & 0.138 & \blue{0.160} & \textbf{\red{0.138}} & \textbf{\red{0.095}} & \textbf{\red{0.097}} & \blue{0.143} & \blue{0.285} & \textbf{\red{0.126}} & \blue{0.162} & \blue{0.151} & \blue{0.143} \\
 &  & \hz{8} & 0.155 & \blue{0.223} & \blue{0.179} & \blue{0.218} & \textbf{\red{0.152}} & \blue{0.281} & \blue{0.446} & \blue{0.183} & \blue{0.201} & \blue{0.253} & \blue{0.181} \\
 &  & \hz{10} & 0.202 & \blue{0.317} & \blue{0.236} & \textbf{\red{0.195}} & \textbf{\red{0.115}} & \textbf{\red{0.181}} & \blue{0.677} & \blue{0.245} & \textbf{\red{0.192}} & \textbf{\red{0.184}} & \textbf{\red{0.197}} \\
 &  & \hz{12} & 0.195 & \blue{0.273} & \blue{0.274} & \blue{0.224} & \textbf{\red{0.146}} & \blue{0.373} & \blue{0.534} & \blue{0.268} & \blue{0.207} & \blue{0.205} & \blue{0.324} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.023 & \textbf{\red{0.990}} & \blue{1.023} & \textbf{\red{1.019}} & \textbf{\red{0.971}} & \textbf{\red{1.009}} & \blue{1.091} & \blue{1.058} & \blue{1.080} & \blue{1.032} & \blue{1.087} \\
 &  & \hz{8} & 1.048 & \blue{1.060} & \blue{1.106} & \textbf{\red{1.023}} & \blue{1.057} & \blue{1.050} & \blue{1.068} & \blue{1.104} & \textbf{\red{1.040}} & \blue{1.061} & \textbf{\red{1.041}} \\
 &  & \hz{10} & 1.094 & \textbf{\red{1.061}} & \textbf{\red{1.067}} & \blue{1.099} & \blue{1.097} & \textbf{\red{0.985}} & \textbf{\red{1.040}} & \textbf{\red{1.067}} & \textbf{\red{1.048}} & \blue{1.106} & \textbf{\red{1.070}} \\
 &  & \hz{12} & 1.021 & \textbf{\red{1.007}} & \blue{1.051} & \blue{1.067} & \blue{1.088} & \blue{1.082} & \blue{1.023} & \blue{1.039} & \blue{1.037} & \blue{1.060} & \blue{1.105} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.252 & \textbf{\red{0.244}} & \textbf{\red{0.235}} & \blue{0.415} & \textbf{\red{0.108}} & \blue{0.284} & \blue{0.526} & \textbf{\red{0.248}} & \blue{0.447} & \textbf{\red{0.160}} & \blue{0.309} \\
 &  & \hz{8} & 0.259 & \blue{0.538} & \textbf{\red{0.208}} & \blue{0.331} & \textbf{\red{0.062}} & \blue{0.460} & \blue{0.735} & \blue{0.266} & \blue{0.428} & \textbf{\red{0.148}} & \textbf{\red{0.244}} \\
 &  & \hz{10} & 0.288 & \blue{0.711} & \textbf{\red{0.217}} & \textbf{\red{0.189}} & \textbf{\red{0.110}} & \textbf{\red{0.104}} & \blue{1.452} & \textbf{\red{0.251}} & \textbf{\red{0.191}} & \textbf{\red{0.098}} & \textbf{\red{0.110}} \\
 &  & \hz{12} & 0.265 & \blue{0.342} & \blue{0.556} & \textbf{\red{0.186}} & \textbf{\red{0.088}} & \blue{0.567} & \blue{0.937} & \blue{0.476} & \textbf{\red{0.052}} & \blue{0.513} & \blue{0.392} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.085 & \blue{0.132} & \blue{0.102} & \blue{0.143} & \blue{0.117} & \blue{0.109} & \blue{0.124} & \blue{0.095} & \blue{0.101} & \blue{0.098} & \blue{0.106} \\
 &  & \hz{24} & 0.204 & \blue{0.222} & \textbf{\red{0.200}} & \blue{0.303} & \blue{0.269} & \blue{0.232} & \blue{0.224} & \blue{0.218} & \blue{0.204} & \textbf{\red{0.185}} & \blue{0.241} \\
 &  & \hz{36} & 0.357 & \blue{0.422} & \blue{0.366} & \textbf{\red{0.308}} & \textbf{\red{0.314}} & \textbf{\red{0.278}} & \textbf{\red{0.270}} & \textbf{\red{0.335}} & \textbf{\red{0.346}} & \textbf{\red{0.312}} & \textbf{\red{0.298}} \\
 &  & \hz{48} & 0.479 & \blue{0.490} & \textbf{\red{0.405}} & \blue{0.485} & \textbf{\red{0.399}} & \textbf{\red{0.402}} & \textbf{\red{0.422}} & \textbf{\red{0.369}} & \textbf{\red{0.435}} & \textbf{\red{0.441}} & \blue{0.481} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.407 & \blue{0.524} & \blue{0.430} & \blue{0.448} & \blue{0.465} & \blue{0.442} & \blue{0.501} & \blue{0.428} & \blue{0.466} & \blue{0.410} & \blue{0.410} \\
 &  & \hz{96} & 0.487 & \textbf{\red{0.466}} & \textbf{\red{0.454}} & \textbf{\red{0.465}} & \textbf{\red{0.423}} & \textbf{\red{0.448}} & \blue{0.523} & \textbf{\red{0.470}} & \textbf{\red{0.465}} & \textbf{\red{0.433}} & \blue{0.491} \\
 &  & \hz{192} & 0.445 & \blue{0.528} & \blue{0.452} & \blue{0.519} & \blue{0.460} & \blue{0.468} & \blue{0.651} & \blue{0.463} & \textbf{\red{0.442}} & \blue{0.452} & \textbf{\red{0.442}} \\
 &  & \hz{336} & 0.449 & \blue{0.478} & \blue{0.464} & \blue{0.477} & \blue{0.538} & \blue{0.477} & \blue{0.555} & \blue{0.474} & \textbf{\red{0.408}} & \blue{0.458} & \textbf{\red{0.434}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 0.968 & \blue{1.069} & \blue{1.119} & \blue{1.161} & \blue{1.087} & \blue{1.040} & \blue{1.062} & \blue{1.287} & \blue{1.068} & \textbf{\red{0.961}} & \textbf{\red{0.962}} \\
 &  & \hz{24} & 1.285 & \blue{1.288} & \textbf{\red{1.221}} & \blue{1.352} & \textbf{\red{1.153}} & \blue{1.293} & \blue{1.449} & \textbf{\red{1.208}} & \blue{1.322} & \blue{1.296} & \textbf{\red{1.207}} \\
 &  & \hz{36} & 1.318 & \blue{1.321} & \textbf{\red{1.294}} & \blue{1.345} & \textbf{\red{1.282}} & \blue{1.413} & \textbf{\red{1.198}} & \textbf{\red{1.265}} & \textbf{\red{1.295}} & \textbf{\red{1.288}} & \textbf{\red{1.277}} \\
 &  & \hz{48} & 1.427 & \blue{1.432} & \textbf{\red{1.300}} & \textbf{\red{1.280}} & \textbf{\red{1.391}} & \blue{1.432} & \blue{1.521} & \textbf{\red{1.408}} & \textbf{\red{1.389}} & \textbf{\red{1.416}} & \blue{1.576} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 126.6 & \blue{127.3} & \textbf{\red{126.5}} & \textbf{\red{126.0}} & \textbf{\red{122.3}} & \textbf{\red{124.0}} & \textbf{\red{124.4}} & \textbf{\red{125.9}} & \textbf{\red{124.6}} & \blue{128.0} & \textbf{\red{124.5}} \\
 &  & \hz{8} & 126.1 & \blue{127.5} & \blue{128.3} & \textbf{\red{125.9}} & \textbf{\red{123.9}} & \blue{127.6} & \blue{128.5} & \blue{128.4} & \blue{126.9} & \blue{126.7} & \blue{130.4} \\
 &  & \hz{10} & 129.3 & \textbf{\red{129.3}} & \blue{130.7} & \textbf{\red{128.8}} & \textbf{\red{124.1}} & \textbf{\red{128.6}} & \blue{129.9} & \blue{131.2} & \blue{130.1} & \blue{129.8} & \blue{130.7} \\
 &  & \hz{12} & 128.4 & \textbf{\red{126.5}} & \blue{131.3} & \blue{129.9} & \textbf{\red{126.7}} & \blue{130.4} & \blue{131.1} & \blue{130.9} & \blue{129.2} & \blue{129.0} & \textbf{\red{118.5}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.698 & \blue{0.737} & \blue{0.769} & \blue{0.781} & \blue{0.795} & \blue{0.743} & \blue{0.724} & \blue{0.770} & \blue{0.765} & \blue{0.741} & \blue{0.764} \\
 &  & \hz{8} & 0.786 & \textbf{\red{0.779}} & \blue{0.856} & \blue{0.855} & \blue{0.843} & \blue{0.813} & \textbf{\red{0.769}} & \blue{0.829} & \blue{0.868} & \blue{0.815} & \blue{0.841} \\
 &  & \hz{10} & 0.888 & \textbf{\red{0.831}} & \blue{0.904} & \textbf{\red{0.855}} & \textbf{\red{0.864}} & \blue{0.925} & \textbf{\red{0.853}} & \blue{0.929} & \textbf{\red{0.835}} & \blue{0.899} & \blue{0.913} \\
 &  & \hz{12} & 0.868 & \blue{0.896} & \blue{0.874} & \textbf{\red{0.852}} & \blue{0.894} & \blue{0.914} & \textbf{\red{0.867}} & \blue{0.983} & \blue{0.942} & \textbf{\red{0.862}} & \blue{0.940} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.161 & \blue{0.162} & \blue{0.163} & \blue{0.167} & \blue{0.173} & \blue{0.171} & \textbf{\red{0.158}} & \blue{0.163} & \blue{0.185} & \textbf{\red{0.152}} & \blue{0.166} \\
 &  & \hz{8} & 0.165 & \textbf{\red{0.164}} & \blue{0.176} & \blue{0.169} & \blue{0.196} & \textbf{\red{0.159}} & \textbf{\red{0.160}} & \blue{0.176} & \textbf{\red{0.162}} & \blue{0.176} & \blue{0.167} \\
 &  & \hz{10} & 0.181 & \textbf{\red{0.174}} & \blue{0.192} & \textbf{\red{0.172}} & \blue{0.199} & \blue{0.194} & \textbf{\red{0.168}} & \blue{0.192} & \blue{0.190} & \textbf{\red{0.180}} & \blue{0.208} \\
 &  & \hz{12} & 0.213 & \blue{0.227} & \blue{0.218} & \textbf{\red{0.209}} & \blue{0.237} & \blue{0.220} & \textbf{\red{0.209}} & \blue{0.217} & \blue{0.215} & \blue{0.217} & \blue{0.214} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 30.6 & 33.3 & \underline{44.4} & \textbf{55.6} & 27.8 & 33.3 & 30.6 & 41.7 & 38.9 & 36.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{TSMixer}}} & \mr{4}{Agriculture} & \hz{6} & 0.085 & \blue{0.098} & \blue{0.091} & \blue{0.100} & \blue{0.204} & \textbf{\red{0.084}} & \blue{0.143} & \blue{0.099} & \blue{0.137} & \blue{0.102} & \textbf{\red{0.077}} \\
 &  & \hz{8} & 0.124 & \blue{0.157} & \blue{0.158} & \blue{0.311} & \blue{0.205} & \blue{0.300} & \blue{0.167} & \blue{0.171} & \textbf{\red{0.118}} & \blue{0.128} & \blue{0.174} \\
 &  & \hz{10} & 0.259 & \textbf{\red{0.199}} & \blue{0.374} & \textbf{\red{0.245}} & \blue{0.503} & \blue{0.489} & \textbf{\red{0.213}} & \blue{0.364} & \textbf{\red{0.224}} & \blue{0.291} & \textbf{\red{0.205}} \\
 &  & \hz{12} & 0.606 & \blue{0.809} & \textbf{\red{0.573}} & \blue{0.616} & \blue{0.907} & \blue{0.644} & \textbf{\red{0.567}} & \textbf{\red{0.514}} & \blue{1.412} & \blue{0.685} & \textbf{\red{0.249}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.058 & \blue{1.066} & \blue{1.077} & \blue{1.074} & \blue{1.087} & \blue{1.077} & \blue{1.079} & \blue{1.071} & \blue{1.069} & \blue{1.062} & \textbf{\red{1.048}} \\
 &  & \hz{8} & 1.092 & \textbf{\red{1.088}} & \textbf{\red{1.083}} & \textbf{\red{1.068}} & \blue{1.102} & \blue{1.095} & \blue{1.100} & \blue{1.104} & \blue{1.095} & \textbf{\red{1.085}} & \blue{1.098} \\
 &  & \hz{10} & 1.106 & \textbf{\red{1.104}} & \blue{1.110} & \textbf{\red{1.091}} & \textbf{\red{1.105}} & \blue{1.117} & \blue{1.112} & \blue{1.113} & \blue{1.109} & \textbf{\red{1.098}} & \blue{1.111} \\
 &  & \hz{12} & 1.104 & \blue{1.114} & \blue{1.117} & \blue{1.110} & \blue{1.118} & \textbf{\red{1.097}} & \textbf{\red{1.096}} & \blue{1.115} & \blue{1.130} & \blue{1.113} & \textbf{\red{1.091}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.045 & \blue{0.061} & \blue{0.056} & \blue{0.097} & \blue{0.133} & \blue{0.049} & \blue{0.128} & \blue{0.195} & \blue{0.067} & \blue{0.047} & \textbf{\red{0.036}} \\
 &  & \hz{8} & 0.036 & \blue{0.109} & \blue{0.126} & \blue{0.071} & \blue{0.346} & \blue{0.213} & \blue{0.208} & \blue{0.244} & \blue{0.090} & \blue{0.054} & \blue{0.093} \\
 &  & \hz{10} & 0.358 & \blue{0.416} & \textbf{\red{0.174}} & \textbf{\red{0.239}} & \textbf{\red{0.165}} & \blue{0.971} & \textbf{\red{0.203}} & \blue{0.572} & \textbf{\red{0.297}} & \textbf{\red{0.223}} & \textbf{\red{0.158}} \\
 &  & \hz{12} & 0.792 & \textbf{\red{0.736}} & \blue{1.217} & \blue{0.876} & \blue{1.525} & \textbf{\red{0.485}} & \textbf{\red{0.440}} & \textbf{\red{0.226}} & \blue{1.956} & \blue{0.835} & \textbf{\red{0.111}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.157 & \blue{0.172} & \textbf{\red{0.150}} & \blue{0.170} & \blue{0.167} & \textbf{\red{0.137}} & \blue{0.178} & \textbf{\red{0.127}} & \textbf{\red{0.144}} & \textbf{\red{0.143}} & \textbf{\red{0.149}} \\
 &  & \hz{24} & 0.264 & \blue{0.272} & \blue{0.289} & \blue{0.330} & \blue{0.276} & \blue{0.271} & \blue{0.276} & \textbf{\red{0.251}} & \blue{0.276} & \blue{0.304} & \blue{0.278} \\
 &  & \hz{36} & 0.361 & \textbf{\red{0.360}} & \blue{0.377} & \blue{0.403} & \blue{0.363} & \textbf{\red{0.348}} & \blue{0.366} & \textbf{\red{0.338}} & \blue{0.370} & \textbf{\red{0.355}} & \textbf{\red{0.333}} \\
 &  & \hz{48} & 0.454 & \blue{0.456} & \blue{0.474} & \blue{0.465} & \textbf{\red{0.446}} & \textbf{\red{0.437}} & \blue{0.459} & \textbf{\red{0.438}} & \blue{0.484} & \blue{0.469} & \blue{0.459} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.539 & \blue{0.587} & \blue{0.716} & \blue{0.769} & \blue{0.576} & \textbf{\red{0.516}} & \blue{0.718} & \textbf{\red{0.521}} & \blue{0.543} & \blue{0.663} & \textbf{\red{0.518}} \\
 &  & \hz{96} & 0.606 & \blue{0.647} & \blue{0.738} & \blue{1.042} & \blue{0.648} & \blue{0.625} & \blue{0.732} & \textbf{\red{0.592}} & \blue{0.664} & \blue{0.637} & \textbf{\red{0.565}} \\
 &  & \hz{192} & 0.660 & \blue{0.718} & \blue{0.680} & \blue{0.697} & \blue{0.674} & \textbf{\red{0.633}} & \blue{1.066} & \textbf{\red{0.592}} & \blue{0.693} & \blue{0.674} & \textbf{\red{0.588}} \\
 &  & \hz{336} & 0.586 & \blue{0.660} & \blue{0.663} & \blue{0.670} & \textbf{\red{0.567}} & \blue{0.595} & \blue{0.892} & \textbf{\red{0.569}} & \blue{0.631} & \blue{0.643} & \textbf{\red{0.580}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.074 & \blue{1.116} & \blue{1.208} & \blue{1.222} & \textbf{\red{1.062}} & \blue{1.127} & \blue{1.101} & \blue{1.163} & \blue{1.121} & \blue{1.106} & \textbf{\red{1.050}} \\
 &  & \hz{24} & 1.425 & \blue{1.504} & \textbf{\red{1.389}} & \blue{1.497} & \blue{1.432} & \blue{1.503} & \blue{1.563} & \textbf{\red{1.404}} & \blue{1.513} & \textbf{\red{1.395}} & \textbf{\red{1.366}} \\
 &  & \hz{36} & 1.488 & \textbf{\red{1.447}} & \textbf{\red{1.434}} & \textbf{\red{1.392}} & \blue{1.493} & \blue{1.536} & \blue{1.509} & \blue{1.523} & \textbf{\red{1.481}} & \textbf{\red{1.465}} & \blue{1.565} \\
 &  & \hz{48} & 1.605 & \blue{1.644} & \blue{1.626} & \textbf{\red{1.602}} & \blue{1.759} & \blue{1.705} & \blue{1.683} & \textbf{\red{1.541}} & \blue{1.669} & \textbf{\red{1.575}} & \textbf{\red{1.526}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 128.2 & \blue{128.2} & \blue{129.8} & \textbf{\red{127.2}} & \textbf{\red{124.9}} & \textbf{\red{125.7}} & \blue{128.8} & \textbf{\red{123.1}} & \textbf{\red{124.1}} & \textbf{\red{125.9}} & \textbf{\red{127.9}} \\
 &  & \hz{8} & 127.8 & \textbf{\red{123.5}} & \blue{127.8} & \blue{128.6} & \textbf{\red{122.3}} & \textbf{\red{122.7}} & \blue{130.2} & \textbf{\red{126.7}} & \textbf{\red{126.2}} & \textbf{\red{127.7}} & \textbf{\red{125.9}} \\
 &  & \hz{10} & 129.9 & \textbf{\red{129.7}} & \blue{130.2} & \blue{131.9} & \textbf{\red{123.7}} & \textbf{\red{124.6}} & \textbf{\red{124.9}} & \blue{131.9} & \blue{130.1} & \blue{130.1} & \textbf{\red{127.9}} \\
 &  & \hz{12} & 130.2 & \blue{133.3} & \blue{132.1} & \blue{133.5} & \blue{132.2} & \textbf{\red{127.8}} & \textbf{\red{128.9}} & \blue{133.7} & \blue{130.5} & \textbf{\red{129.7}} & \textbf{\red{129.7}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.744 & \blue{0.748} & \blue{0.782} & \textbf{\red{0.738}} & \blue{0.745} & \textbf{\red{0.730}} & \textbf{\red{0.730}} & \blue{0.824} & \textbf{\red{0.744}} & \blue{0.772} & \textbf{\red{0.733}} \\
 &  & \hz{8} & 0.883 & \blue{0.914} & \blue{1.065} & \blue{0.934} & \blue{0.889} & \textbf{\red{0.857}} & \blue{0.891} & \blue{0.934} & \textbf{\red{0.817}} & \textbf{\red{0.831}} & \textbf{\red{0.823}} \\
 &  & \hz{10} & 0.890 & \textbf{\red{0.851}} & \blue{0.912} & \textbf{\red{0.841}} & \blue{0.897} & \blue{0.932} & \blue{0.893} & \blue{0.900} & \textbf{\red{0.837}} & \blue{0.892} & \textbf{\red{0.886}} \\
 &  & \hz{12} & 0.881 & \blue{0.888} & \blue{0.926} & \blue{0.913} & \blue{1.267} & \blue{0.905} & \blue{1.230} & \blue{0.976} & \blue{0.986} & \blue{0.887} & \blue{0.888} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.214 & \textbf{\red{0.201}} & \blue{0.228} & \textbf{\red{0.204}} & \textbf{\red{0.206}} & \blue{0.228} & \blue{0.226} & \blue{0.230} & \blue{0.226} & \textbf{\red{0.207}} & \textbf{\red{0.187}} \\
 &  & \hz{8} & 0.212 & \blue{0.220} & \blue{0.223} & \blue{0.213} & \blue{0.226} & \blue{0.222} & \blue{0.235} & \blue{0.275} & \blue{0.276} & \textbf{\red{0.201}} & \textbf{\red{0.188}} \\
 &  & \hz{10} & 0.222 & \blue{0.229} & \blue{0.243} & \blue{0.225} & \textbf{\red{0.222}} & \blue{0.292} & \textbf{\red{0.218}} & \blue{0.266} & \blue{0.304} & \blue{0.231} & \textbf{\red{0.207}} \\
 &  & \hz{12} & 0.289 & \textbf{\red{0.289}} & \blue{0.297} & \blue{0.304} & \blue{0.451} & \textbf{\red{0.274}} & \textbf{\red{0.268}} & \blue{0.347} & \blue{0.504} & \textbf{\red{0.259}} & \textbf{\red{0.262}} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 30.6 & 16.7 & 27.8 & 27.8 & \underline{41.7} & 27.8 & 38.9 & 27.8 & \underline{41.7} & \textbf{77.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ll|c|ccc|ccc|cccc}
\toprule
\mr{2.5}{\shortstack{TS \\ Model}} & \mr{2.5}{Dataset} & \mr{2.5}{$H$} & \mr{2.5}{Unimodal} & \multicolumn{3}{c}{\textbf{Additive}} & \multicolumn{3}{c}{\textbf{Concat}} & \multicolumn{4}{c}{\textbf{Constrained}} \\
\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}
& & & & First & Middle & Last & First & Middle & Last & Orthogonal & FiLM & Gating & \textbf{CFA } \\
\midrule
\mr{40}{\rotatebox{90}{\textbf{Informer}}} & \mr{4}{Agriculture} & \hz{6} & 0.228 & \blue{0.468} & \blue{0.342} & \blue{0.249} & \blue{0.240} & \blue{0.306} & \blue{0.270} & \blue{0.244} & \textbf{\red{0.212}} & \textbf{\red{0.200}} & \textbf{\red{0.218}} \\
 &  & \hz{8} & 0.307 & \blue{0.398} & \textbf{\red{0.204}} & \textbf{\red{0.276}} & \textbf{\red{0.233}} & \textbf{\red{0.199}} & \blue{0.390} & \textbf{\red{0.254}} & \textbf{\red{0.264}} & \textbf{\red{0.184}} & \textbf{\red{0.232}} \\
 &  & \hz{10} & 0.369 & \textbf{\red{0.267}} & \blue{0.392} & \blue{0.450} & \blue{0.572} & \textbf{\red{0.256}} & \blue{0.411} & \blue{0.382} & \textbf{\red{0.363}} & \blue{0.371} & \textbf{\red{0.341}} \\
 &  & \hz{12} & 0.570 & \blue{0.609} & \blue{0.584} & \blue{0.625} & \textbf{\red{0.463}} & \textbf{\red{0.553}} & \textbf{\red{0.485}} & \textbf{\red{0.274}} & \textbf{\red{0.358}} & \textbf{\red{0.352}} & \textbf{\red{0.517}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Climate} & \hz{6} & 1.091 & \textbf{\red{1.045}} & \blue{1.093} & \textbf{\red{1.063}} & \textbf{\red{1.029}} & \textbf{\red{1.062}} & \textbf{\red{1.068}} & \textbf{\red{1.066}} & \textbf{\red{1.051}} & \textbf{\red{1.026}} & \textbf{\red{1.016}} \\
 &  & \hz{8} & 1.127 & \textbf{\red{1.030}} & \textbf{\red{1.062}} & \textbf{\red{1.094}} & \textbf{\red{1.003}} & \textbf{\red{1.055}} & \textbf{\red{1.065}} & \textbf{\red{1.058}} & \textbf{\red{1.082}} & \textbf{\red{1.041}} & \textbf{\red{1.032}} \\
 &  & \hz{10} & 1.052 & \blue{1.061} & \textbf{\red{1.050}} & \blue{1.084} & \textbf{\red{0.883}} & \blue{1.076} & \blue{1.068} & \blue{1.076} & \blue{1.058} & \blue{1.083} & \blue{1.091} \\
 &  & \hz{12} & 1.058 & \blue{1.084} & \blue{1.071} & \blue{1.074} & \textbf{\red{0.907}} & \textbf{\red{1.024}} & \blue{1.069} & \blue{1.065} & \blue{1.064} & \blue{1.069} & \blue{1.103} \\
\cmidrule(lr){2-14}
 & \mr{4}{Economy} & \hz{6} & 0.552 & \blue{0.667} & \blue{0.726} & \textbf{\red{0.404}} & \textbf{\red{0.543}} & \blue{0.603} & \blue{0.943} & \textbf{\red{0.192}} & \textbf{\red{0.510}} & \textbf{\red{0.526}} & \textbf{\red{0.381}} \\
 &  & \hz{8} & 0.704 & \blue{0.852} & \textbf{\red{0.700}} & \blue{0.904} & \textbf{\red{0.271}} & \blue{0.812} & \textbf{\red{0.450}} & \textbf{\red{0.618}} & \textbf{\red{0.464}} & \textbf{\red{0.387}} & \blue{0.720} \\
 &  & \hz{10} & 0.864 & \textbf{\red{0.741}} & \textbf{\red{0.662}} & \textbf{\red{0.727}} & \blue{1.073} & \blue{0.928} & \textbf{\red{0.813}} & \textbf{\red{0.757}} & \blue{0.940} & \textbf{\red{0.597}} & \textbf{\red{0.276}} \\
 &  & \hz{12} & 1.015 & \textbf{\red{0.894}} & \textbf{\red{0.254}} & \blue{1.273} & \textbf{\red{0.515}} & \blue{1.101} & \textbf{\red{0.767}} & \textbf{\red{0.979}} & \blue{1.081} & \textbf{\red{1.011}} & \blue{1.057} \\
\cmidrule(lr){2-14}
 & \mr{4}{Energy} & \hz{12} & 0.190 & \textbf{\red{0.177}} & \blue{0.208} & \blue{0.216} & \blue{0.214} & \textbf{\red{0.183}} & \textbf{\red{0.174}} & \blue{0.203} & \blue{0.225} & \blue{0.200} & \blue{0.205} \\
 &  & \hz{24} & 0.276 & \blue{0.297} & \blue{0.408} & \blue{0.294} & \textbf{\red{0.263}} & \blue{0.359} & \textbf{\red{0.255}} & \blue{0.341} & \blue{0.323} & \blue{0.374} & \blue{0.286} \\
 &  & \hz{36} & 0.371 & \blue{0.401} & \blue{0.452} & \blue{0.374} & \textbf{\red{0.364}} & \blue{0.418} & \blue{0.381} & \blue{0.431} & \textbf{\red{0.320}} & \blue{0.411} & \blue{0.481} \\
 &  & \hz{48} & 0.490 & \textbf{\red{0.480}} & \blue{0.510} & \blue{0.520} & \textbf{\red{0.481}} & \blue{0.508} & \blue{0.516} & \textbf{\red{0.483}} & \textbf{\red{0.457}} & \textbf{\red{0.463}} & \blue{0.501} \\
\cmidrule(lr){2-14}
 & \mr{4}{Environment} & \hz{48} & 0.412 & \blue{0.593} & \blue{0.424} & \blue{0.509} & \blue{0.502} & \blue{0.436} & \blue{0.506} & \blue{0.455} & \blue{0.459} & \blue{0.474} & \blue{0.449} \\
 &  & \hz{96} & 0.411 & \blue{0.501} & \blue{0.505} & \blue{0.527} & \blue{0.478} & \blue{0.456} & \blue{0.527} & \blue{0.429} & \blue{0.461} & \blue{0.455} & \blue{0.441} \\
 &  & \hz{192} & 0.445 & \blue{0.458} & \blue{0.482} & \blue{0.588} & \blue{0.576} & \blue{0.480} & \blue{0.486} & \blue{0.468} & \blue{0.460} & \blue{0.452} & \blue{0.448} \\
 &  & \hz{336} & 0.436 & \blue{0.512} & \blue{0.478} & \blue{0.489} & \blue{0.500} & \blue{0.455} & \blue{0.548} & \blue{0.493} & \blue{0.458} & \blue{0.452} & \blue{0.461} \\
\cmidrule(lr){2-14}
 & \mr{4}{Public Health} & \hz{12} & 1.061 & \blue{1.124} & \blue{1.109} & \blue{1.116} & \blue{1.103} & \textbf{\red{0.994}} & \textbf{\red{1.004}} & \blue{1.097} & \blue{1.105} & \blue{1.125} & \blue{1.091} \\
 &  & \hz{24} & 1.293 & \blue{1.334} & \blue{1.409} & \blue{1.338} & \blue{1.359} & \blue{1.416} & \blue{1.348} & \blue{1.405} & \textbf{\red{1.288}} & \blue{1.326} & \textbf{\red{1.287}} \\
 &  & \hz{36} & 1.436 & \textbf{\red{1.416}} & \textbf{\red{1.415}} & \blue{1.534} & \textbf{\red{1.228}} & \textbf{\red{1.403}} & \blue{1.548} & \blue{1.461} & \blue{1.443} & \blue{1.451} & \blue{1.509} \\
 &  & \hz{48} & 1.556 & \blue{1.657} & \blue{1.634} & \blue{1.671} & \textbf{\red{1.332}} & \blue{1.669} & \blue{1.574} & \blue{1.665} & \blue{1.772} & \blue{1.618} & \blue{1.646} \\
\cmidrule(lr){2-14}
 & \mr{4}{Security} & \hz{6} & 124.2 & \blue{127.0} & \blue{126.6} & \blue{128.0} & \blue{125.7} & \blue{128.0} & \blue{124.4} & \blue{128.6} & \blue{127.1} & \blue{127.8} & \blue{127.2} \\
 &  & \hz{8} & 122.3 & \blue{127.7} & \blue{128.0} & \blue{129.0} & \blue{128.8} & \blue{128.4} & \blue{127.3} & \blue{130.1} & \blue{126.7} & \blue{127.5} & \blue{128.8} \\
 &  & \hz{10} & 129.5 & \blue{130.2} & \textbf{\red{125.6}} & \textbf{\red{127.0}} & \blue{131.3} & \textbf{\red{129.2}} & \textbf{\red{128.8}} & \textbf{\red{129.4}} & \textbf{\red{129.0}} & \textbf{\red{128.4}} & \blue{129.9} \\
 &  & \hz{12} & 130.8 & \blue{131.3} & \blue{130.9} & \textbf{\red{129.5}} & \textbf{\red{127.4}} & \textbf{\red{126.5}} & \textbf{\red{130.4}} & \blue{131.1} & \textbf{\red{127.3}} & \blue{132.3} & \textbf{\red{129.9}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Social Good} & \hz{6} & 0.725 & \blue{0.754} & \blue{0.790} & \blue{0.727} & \blue{0.752} & \blue{0.757} & \blue{0.766} & \textbf{\red{0.711}} & \blue{0.747} & \blue{0.770} & \blue{0.756} \\
 &  & \hz{8} & 0.801 & \textbf{\red{0.769}} & \textbf{\red{0.788}} & \blue{0.801} & \blue{0.809} & \textbf{\red{0.800}} & \blue{0.808} & \blue{0.824} & \blue{0.803} & \blue{0.834} & \blue{0.816} \\
 &  & \hz{10} & 0.849 & \textbf{\red{0.838}} & \textbf{\red{0.801}} & \blue{0.855} & \textbf{\red{0.783}} & \blue{0.861} & \textbf{\red{0.798}} & \blue{0.850} & \textbf{\red{0.837}} & \blue{0.884} & \blue{0.898} \\
 &  & \hz{12} & 0.911 & \textbf{\red{0.862}} & \blue{0.940} & \textbf{\red{0.860}} & \textbf{\red{0.902}} & \textbf{\red{0.870}} & \textbf{\red{0.870}} & \blue{0.931} & \textbf{\red{0.884}} & \textbf{\red{0.883}} & \textbf{\red{0.885}} \\
\cmidrule(lr){2-14}
 & \mr{4}{Traffic} & \hz{6} & 0.180 & \textbf{\red{0.178}} & \blue{0.192} & \textbf{\red{0.148}} & \textbf{\red{0.157}} & \textbf{\red{0.154}} & \textbf{\red{0.159}} & \textbf{\red{0.164}} & \textbf{\red{0.177}} & \textbf{\red{0.155}} & \textbf{\red{0.156}} \\
 &  & \hz{8} & 0.174 & \textbf{\red{0.169}} & \textbf{\red{0.167}} & \blue{0.185} & \textbf{\red{0.158}} & \textbf{\red{0.170}} & \textbf{\red{0.168}} & \blue{0.193} & \blue{0.177} & \textbf{\red{0.163}} & \blue{0.182} \\
 &  & \hz{10} & 0.208 & \textbf{\red{0.181}} & \textbf{\red{0.165}} & \textbf{\red{0.193}} & \textbf{\red{0.200}} & \textbf{\red{0.177}} & \textbf{\red{0.178}} & \textbf{\red{0.187}} & \textbf{\red{0.177}} & \textbf{\red{0.173}} & \textbf{\red{0.193}} \\
 &  & \hz{12} & 0.213 & \blue{0.221} & \blue{0.227} & \textbf{\red{0.210}} & \textbf{\red{0.206}} & \textbf{\red{0.212}} & \textbf{\red{0.211}} & \blue{0.220} & \blue{0.215} & \blue{0.221} & \blue{0.229} \\
% & \multicolumn{2}{c}{\textbf{Win Rate (\%)}} & \rowcolor{LightGray1} ---  & 38.9 & 33.3 & 30.6 & \textbf{58.3} & \underline{47.2} & \underline{47.2} & 36.1 & \underline{47.2} & 41.7 & 36.1 \\
\bottomrule
\end{tabular}
